The Effectiveness of Managed Lane Strategies for the Near-term Deployment of Cooperative Adaptive Cruise Control

Traffic simulation is a cost-effective way to test the deployment of Cooperative Adaptive Cruise Control (CACC) vehicles in a large-scale transportation network. By using a previously developed microscopic simulation testbed, this paper examines the impacts of four managed lane strategies for the near-term deployment of CACC vehicles under mixed traffic conditions. Network-wide performance measures are investigated from the perspectives of mobility, safety, equity, and environmental impacts. In addition, the platoon formation performance of CACC vehicles is evaluated with platoon-orientated measures, such as the percentage of platooned CACC vehicles, average platoon depth, and vehicle-hour-platooned that is proposed in this paper under the imperfect DSRC communication environment. Moreover, managed lane score matrices are developed to incorporate heterogeneous categories of performance measures, aiming to provide a more comprehensive picture for stakeholders. The results show that mixing CACC traffic along with non-CACC traffic across all travel lanes is an acceptable option when the market penetration (MP) is lower than 30% for roadways where a managed lane is absent. Providing CACC with priority access to an existing managed lane, if available, is also a good strategy for improving the overall traffic performance when the MP is lower than 40%. When the MP reaches above 40%, a dedicated lane for CACC vehicles is recommended, as it provides greater opportunity for CACC vehicles to form platoons. The facilitation of homogeneous CACC traffic flow could make further improvements possible in the future.

==> CACC-ML_TRA_2019_323_R2 <==
SyncTeX Version:1
Input:1:D:\Google Drive_udel\Conference & Paper\Part A-CACC-ML\CACC-ML.tex
Input:2:D:\Google Drive_udel\Conference & Paper\Part A-CACC-ML\elsarticle.cls
Input:3:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\article.cls
Input:4:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\size12.clo
Input:5:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\graphicx.sty
Input:6:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\keyval.sty
Input:7:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\graphics.sty
Input:8:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\trig.sty
Input:9:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics-cfg\graphics.cfg
Input:10:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics-def\pdftex.def
Input:11:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\psnfss\pifont.sty
Input:12:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\psnfss\upzd.fd
Input:13:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\psnfss\upsy.fd
Input:14:D:\Google Drive_udel\Conference & Paper\Part A-CACC-ML\CACC-ML.spl
Input:15:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\natbib\natbib.sty
Input:16:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\geometry\geometry.sty
Input:17:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\oberdiek\ifpdf.sty
Input:18:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\oberdiek\ifvtex.sty
Input:19:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\ifxetex\ifxetex.sty
Input:20:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\geometry\geometry.cfg
Input:21:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\txfonts\txfonts.sty
Input:22:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsmath.sty
Input:23:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amstext.sty
Input:24:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsgen.sty
Input:25:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsbsy.sty
Input:26:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsopn.sty
Input:27:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\amsfonts.sty
Input:28:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\jknappen\mathrsfs.sty
Input:29:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\fontenc.sty
Input:30:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\ot1enc.def
Input:31:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\tools\enumerate.sty
Input:32:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amscls\amsthm.sty
Input:33:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\tools\tabularx.sty
Input:34:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\tools\array.sty
Input:35:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\arydshln\arydshln.sty
Input:36:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\hyperref\hyperref.sty
Input:37:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\oberdiek\hobsub-hyperref.sty
Input:38:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\oberdiek\hobsub-generic.sty
Input:39:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\auxhook.sty
Input:40:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\kvoptions.sty
Input:41:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\hyperref\pd1enc.def
Input:42:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\00miktex\hyperref.cfg
Input:43:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\url\url.sty
Input:44:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\hyperref\hpdftex.def
Input:45:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\rerunfilecheck.sty
Input:46:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\mwe\mwe.sty
Input:47:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\lipsum\lipsum.sty
Input:48:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\blindtext\blindtext.sty
Input:49:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\tools\xspace.sty
Input:50:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\subfig\subfig.sty
Input:51:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\caption\caption.sty
Input:52:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\caption\caption3.sty
Input:53:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\float\float.sty
Input:54:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\textcomp.sty
Input:55:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\ts1enc.def
Input:56:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\xcolor\xcolor.sty
Input:57:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics-cfg\color.cfg
Input:58:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\mdwtools\footnote.sty
Input:59:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\makecell\makecell.sty
Input:60:D:\Google Drive_udel\Conference & Paper\Part A-CACC-ML\CACC-ML.aux
Input:61:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\txfonts\omltxmi.fd
Input:62:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\txfonts\omstxsy.fd
Input:63:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\txfonts\omxtxex.fd
Input:64:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\txfonts\utxexa.fd
Input:65:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\ts1cmr.fd
Input:66:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\txfonts\ot1txr.fd
Input:67:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\context\base\supp-pdf.mkii
Input:68:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\epstopdf-base.sty
Input:69:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\grfext.sty
Input:70:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\hyperref\nameref.sty
Input:71:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\generic\oberdiek\gettitlestring.sty
Input:72:D:\Google Drive_udel\Conference & Paper\Part A-CACC-ML\CACC-ML.out
Input:73:D:\Google Drive_udel\Conference & Paper\Part A-CACC-ML\CACC-ML.out
Input:74:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\txfonts\utxmia.fd
Input:75:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\umsa.fd
Input:76:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\umsb.fd
Input:77:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\txfonts\utxsyc.fd
Input:78:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\jknappen\ursfs.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!6799
{1
[1,85:4736286,49251839:30178276,44515553,134676
h1,85:4736286,4736286:0,0,0
[1,85:4736286,4736286:0,0,0
(1,85:4736286,3179786:0,0,0
k1,85:4736286,3179786:558353
)
]
[1,85:4736286,49251839:30178276,44515553,134676
[1,85:4243714,49251839:30670848,46006272,134676
[1,85:4243714,6522367:30670848,3276800,0
(1,85:4243714,6522367:30670848,0,0
h1,85:4243714,6522367:30670848,0,0
)
]
[1,85:4243714,48072191:30670848,40763392,0
(1,74:4243714,8095231:30670848,772905,246310
k1,74:4973218,8095231:729504
(1,74:4973218,8095231:0,0,0
g1,74:4973218,8095231
g1,74:4973218,8095231
g1,74:4588198,8095231
(1,74:4588198,8095231:0,0,0
)
g1,74:4973218,8095231
)
x1,74:6734196,8095231
g1,74:7017311,8095231
x1,74:7709245,8095231
x1,74:10023996,8095231
x1,74:10561915,8095231
x1,74:12997838,8095231
g1,74:13280953,8095231
x1,74:14224294,8095231
g1,74:14507409,8095231
x1,74:18721299,8095231
g1,74:19004414,8095231
x1,74:21268205,8095231
g1,74:21551320,8095231
x1,74:24193352,8095231
x1,74:26000759,8095231
g1,74:26283874,8095231
x1,74:27604325,8095231
g1,74:27887440,8095231
x1,74:29271308,8095231
g1,74:29554423,8095231
x1,74:31754796,8095231
x1,74:32109256,8095231
x1,74:34185058,8095231
k1,74:34914562,8095231:729504
)
(1,74:4243714,9537023:30670848,772905,246310
k1,74:7598831,9537023:3355117
x1,74:10366567,9537023
x1,74:13186396,9537023
g1,74:13469511,9537023
x1,74:14412852,9537023
g1,74:14695967,9537023
x1,74:19162395,9537023
x1,74:19700314,9537023
x1,74:20186139,9537023
g1,74:20469254,9537023
x1,74:23551814,9537023
x1,74:24089733,9537023
x1,74:24575558,9537023
g1,74:24858673,9537023
x1,74:27815529,9537023
g1,74:28098644,9537023
x1,74:31559446,9537023
g1,74:31559446,9537023
k1,74:34914562,9537023:3355116
)
(1,74:4243714,11666943:30670848,643300,171048
k1,74:15061873,11666943:10818159
h1,74:15061873,11666943:0,0,0
x1,74:16547443,11666943
g1,74:16744051,11666943
x1,74:18797425,11666943
$1,74:18797425,11666943
(1,74:18797425,11381469:578027,238551,73924
x1,74:19161281,11381469
$1,74:19161281,11381469
x1,74:19408220,11381469
$1,74:19408220,11381469
g1,74:19342684,11381469
)
$1,74:19375452,11666943
x1,74:19572060,11666943
g1,74:19768668,11666943
x1,74:20467806,11666943
x1,74:22426021,11666943
g1,74:22622629,11666943
x1,74:23801491,11666943
$1,74:23801491,11666943
(1,74:23801491,11381469:294912,357826,5505
x1,74:24063635,11381469
)
$1,74:24096403,11666943
g1,74:24096403,11666943
k1,74:34914562,11666943:10818159
)
(1,74:4243714,13108735:30670848,448266,134676
k1,74:9327998,13108735:5084284
h1,74:9327998,13108735:0,0,0
$1,74:9327998,13108735
(1,74:9327998,12870840:262144,202309,5504
x1,74:9557374,12870840
)
$1,74:9590142,13108735
x1,74:12720797,13108735
g1,74:12884637,13108735
x1,74:13394507,13108735
g1,74:13558347,13108735
x1,74:14833022,13108735
g1,74:14996862,13108735
x1,74:15979902,13108735
g1,74:16143742,13108735
x1,74:16871847,13108735
x1,74:17573737,13108735
x1,74:19983495,13108735
g1,74:20147335,13108735
x1,74:23387435,13108735
x1,74:23544721,13108735
g1,74:23708561,13108735
x1,74:25528496,13108735
x1,74:26432237,13108735
g1,74:26596077,13108735
x1,74:27105947,13108735
g1,74:27269787,13108735
x1,74:29563547,13108735
x1,74:29830278,13108735
g1,74:29830278,13108735
k1,74:34914562,13108735:5084284
)
(1,74:4243714,13895167:30670848,551681,134676
k1,74:5664865,13895167:1421151
h1,74:5664865,13895167:0,0,0
$1,74:5664865,13895167
(1,74:5664865,13657272:262144,313786,5504
x1,74:5894241,13657272
)
$1,74:5927009,13895167
x1,74:6217989,13895167
x1,74:7184645,13895167
g1,74:7348485,13895167
x1,74:7912750,13895167
g1,74:8076590,13895167
x1,74:9132375,13895167
x1,74:9289661,13895167
g1,74:9453501,13895167
x1,74:9999416,13895167
x1,74:10090511,13895167
g1,74:10293672,13895167
x1,74:13424327,13895167
g1,74:13588167,13895167
x1,74:14098037,13895167
g1,74:14261877,13895167
x1,74:15536552,13895167
g1,74:15700392,13895167
x1,74:16683432,13895167
g1,74:16847272,13895167
x1,74:17575377,13895167
x1,74:18277267,13895167
x1,74:20687025,13895167
g1,74:20850865,13895167
x1,74:24090965,13895167
x1,74:24248251,13895167
g1,74:24412091,13895167
x1,74:25140196,13895167
x1,74:25567490,13895167
g1,74:25731330,13895167
x1,74:26022310,13895167
x1,74:26551841,13895167
x1,74:27091202,13895167
x1,74:27362521,13895167
g1,74:27526361,13895167
x1,74:29674631,13895167
g1,74:29838471,13895167
x1,74:30348341,13895167
g1,74:30512181,13895167
x1,74:30876561,13895167
x1,74:31398227,13895167
x1,74:32881306,13895167
x1,74:33493412,13895167
g1,74:33493412,13895167
k1,74:34914562,13895167:1421150
)
(1,63:4243714,17728300:30670848,526515,10617
x1,63:7170028,17728300
k1,63:34914562,17728300:27744534
g1,63:34914562,17728300
)
(1,65:4243714,19045766:30670848,536739,171048
x1,65:4724224,19045766
x1,64:5307757,19045766
x1,64:6307312,19045766
k1,64:6551167,19045766:243855
x1,64:7687561,19045766
x1,64:8080777,19045766
x1,64:8648581,19045766
x1,64:9872269,19045766
k1,64:10116123,19045766:243854
x1,64:10640673,19045766
k1,64:10884528,19045766:243855
x1,64:11233704,19045766
k1,64:11477558,19045766:243854
x1,64:13006382,19045766
x1,64:13355558,19045766
x1,64:14963025,19045766
x1,64:15336580,19045766
x1,64:15673959,19045766
k1,64:15917814,19045766:243855
x1,64:16485618,19045766
x1,64:17220145,19045766
k1,64:17463999,19045766:243854
x1,64:18075843,19045766
k1,64:18319698,19045766:243855
x1,64:19412052,19045766
k1,64:19655906,19045766:243854
x1,64:20616926,19045766
k1,64:20860781,19045766:243855
x1,64:21603173,19045766
x1,64:22608233,19045766
x1,64:22993584,19045766
x1,64:24566448,19045766
k1,64:24810302,19045766:243854
x1,64:25465400,19045766
k1,64:25709255,19045766:243855
x1,64:26627021,19045766
x1,64:27413453,19045766
x1,64:27762629,19045766
x1,64:28373687,19045766
x1,64:28810943,19045766
x1,64:29184498,19045766
x1,64:29521877,19045766
k1,64:29765732,19045766:243855
x1,64:31469144,19045766
x1,64:31906400,19045766
x1,64:32279955,19045766
x1,64:32617334,19045766
k1,64:32861188,19045766:243854
x1,64:34914562,19045766
k1,64:34914562,19045766:0
)
(1,65:4243714,19996038:30670848,536739,171048
x1,65:5554696,19996038
x1,65:6647050,19996038
k1,64:6817361,19996038:170311
x1,64:8171597,19996038
x1,64:9451121,19996038
k1,64:9621406,19996038:170285
x1,64:10014622,19996038
x1,64:10352001,19996038
x1,64:10963845,19996038
x1,64:12186747,19996038
k1,64:12357058,19996038:170311
x1,64:12968902,19996038
k1,64:13139213,19996038:170311
x1,64:13488389,19996038
k1,64:13658700,19996038:170311
x1,64:14488386,19996038
x1,64:15478504,19996038
x1,64:17050582,19996038
k1,64:17220894,19996038:170312
x1,64:18749718,19996038
x1,64:20365836,19996038
x1,64:21589524,19996038
k1,64:21759835,19996038:170311
x1,64:22720855,19996038
x1,64:23288659,19996038
x1,64:24525716,19996038
k1,64:24760744,19996038:235028
x1,64:25678510,19996038
k1,64:25848822,19996038:170312
x1,64:26547960,19996038
x1,64:27553020,19996038
k1,64:27723331,19996038:170311
x1,64:28072507,19996038
k1,64:28242818,19996038:170311
x1,64:28897916,19996038
x1,64:29247092,19996038
x1,64:29839275,19996038
x1,64:31543473,19996038
k1,64:31713784,19996038:170311
x1,64:32107000,19996038
x1,64:32456176,19996038
x1,64:32829731,19996038
x1,64:33385738,19996038
x1,64:34914562,19996038
k1,64:34914562,19996038:0
)
(1,65:4243714,20946310:30670848,536739,171048
x1,65:5074186,20946310
x1,65:6078460,20946310
x1,65:8087794,20946310
k1,64:8317015,20946310:229221
x1,64:9453409,20946310
x1,64:9846625,20946310
x1,64:10414429,20946310
x1,64:11638117,20946310
k1,64:11867337,20946310:229220
x1,64:14291907,20946310
k1,64:14529281,20946310:237374
x1,64:15665675,20946310
k1,64:15894896,20946310:229221
x1,64:16637288,20946310
x1,64:17641562,20946310
k1,64:17870783,20946310:229221
x1,64:18219959,20946310
x1,64:18601378,20946310
x1,64:19562398,20946310
x1,64:20829340,20946310
k1,64:21058561,20946310:229221
x1,64:22019581,20946310
k1,64:22248801,20946310:229220
x1,64:23079273,20946310
x1,64:24695391,20946310
k1,64:24924612,20946310:229221
x1,64:25579710,20946310
k1,64:25808931,20946310:229221
x1,64:27119127,20946310
k1,64:27348348,20946310:229221
x1,64:28702584,20946310
x1,64:30187368,20946310
k1,64:30416588,20946310:229220
x1,64:31726784,20946310
k1,64:31956005,20946310:229221
x1,64:33310241,20946310
x1,64:33659417,20946310
x1,64:34914562,20946310
k1,64:34914562,20946310:0
)
(1,65:4243714,21896582:30670848,536739,171048
x1,65:5160694,21896582
k1,64:5428328,21896582:267634
x1,64:6389348,21896582
k1,64:6656983,21896582:267635
x1,64:8010433,21896582
x1,64:8256586,21896582
x1,64:9698116,21896582
k1,64:9965750,21896582:267634
x1,64:10708142,21896582
x1,64:11713202,21896582
x1,64:12098553,21896582
x1,64:13671417,21896582
k1,64:13939052,21896582:267635
x1,64:14594150,21896582
k1,64:14861784,21896582:267634
x1,64:15954138,21896582
x1,64:16971780,21896582
k1,64:17239343,21896582:267563
x1,64:17632559,21896582
x1,64:17969938,21896582
x1,64:18581782,21896582
x1,64:19804684,21896582
k1,64:20072319,21896582:267635
x1,64:20858751,21896582
x1,64:21863025,21896582
k1,64:22130659,21896582:267634
x1,64:23354347,21896582
x1,64:24084942,21896582
k1,64:24352576,21896582:267634
x1,64:25182262,21896582
x1,64:26181817,21896582
k1,64:26449452,21896582:267635
x1,64:27585060,21896582
x1,64:28196904,21896582
x1,64:29923122,21896582
k1,64:30379995,21896582:456873
x1,64:32083407,21896582
x1,64:33385738,21896582
x1,64:34914562,21896582
k1,64:34914562,21896582:0
)
(1,65:4243714,22846854:30670848,536739,171048
x1,65:4986106,22846854
x1,65:5903086,22846854
x1,65:8217556,22846854
k1,64:8416508,22846854:198952
x1,64:9726704,22846854
x1,64:11342822,22846854
k1,64:11541774,22846854:198952
x1,64:12502008,22846854
k1,64:12700960,22846854:198952
x1,64:12919588,22846854
x1,64:13312804,22846854
x1,64:13674562,22846854
x1,64:14317863,22846854
x1,64:14755119,22846854
x1,64:15148335,22846854
x1,64:16454598,22846854
k1,64:16653549,22846854:198951
x1,64:18182373,22846854
k1,64:18381325,22846854:198952
x1,64:19342345,22846854
k1,64:19541297,22846854:198952
x1,64:20283689,22846854
x1,64:21943061,22846854
x1,64:22380317,22846854
x1,64:22753872,22846854
x1,64:23397173,22846854
k1,64:23596125,22846854:198952
x1,64:24251223,22846854
k1,64:24450175,22846854:198952
x1,64:25455235,22846854
x1,64:26285707,22846854
x1,64:27116179,22846854
x1,64:27261669,22846854
k1,64:27461207,22846854:199538
x1,64:29339207,22846854
x1,64:29484697,22846854
k1,64:29684234,22846854:199537
x1,64:30426626,22846854
x1,64:31650314,22846854
x1,64:31795804,22846854
k1,64:31995342,22846854:199538
x1,64:33130950,22846854
k1,64:33329902,22846854:198952
x1,64:33679078,22846854
x1,64:34072294,22846854
x1,64:34652680,22846854
x1,64:34914562,22846854
k1,65:34914562,22846854:0
)
(1,65:4243714,23797126:30670848,536739,171048
x1,65:5292028,23797126
x1,65:6646264,23797126
x1,65:7432696,23797126
k1,64:7609315,23797126:176619
x1,64:8439787,23797126
x1,64:10252513,23797126
k1,64:10489645,23797126:237132
x1,64:11144743,23797126
k1,64:11321362,23797126:176619
x1,64:12063754,23797126
x1,64:12675598,23797126
x1,64:14095894,23797126
k1,64:14276511,23797126:180617
x1,64:15237531,23797126
k1,64:15414150,23797126:176619
x1,64:16375170,23797126
x1,64:17773446,23797126
k1,64:17950066,23797126:176620
x1,64:18605164,23797126
x1,64:19828066,23797126
x1,64:21051754,23797126
k1,64:21228373,23797126:176619
x1,64:21970765,23797126
x1,64:22887745,23797126
x1,64:25202215,23797126
k1,64:25378834,23797126:176619
x1,64:26033932,23797126
k1,64:26210551,23797126:176619
x1,64:27302905,23797126
x1,64:28320547,23797126
k1,64:28497147,23797126:176600
x1,64:28890363,23797126
x1,64:29227742,23797126
x1,64:29839586,23797126
x1,64:31062488,23797126
k1,64:31239107,23797126:176619
x1,64:31763657,23797126
k1,64:31940276,23797126:176619
x1,64:32289452,23797126
x1,64:32663007,23797126
x1,64:33211150,23797126
x1,64:33604366,23797126
x1,64:34914562,23797126
k1,64:34914562,23797126:0
)
(1,65:4243714,24747398:30670848,536739,171048
x1,65:5641990,24747398
k1,64:5900424,24747398:258434
x1,64:8521602,24747398
x1,64:11666544,24747398
k1,64:11924977,24747398:258433
x1,64:13235173,24747398
x1,64:15047899,24747398
k1,64:15321789,24747398:273890
x1,64:16763319,24747398
k1,64:17021753,24747398:258434
x1,64:17676851,24747398
k1,64:17935285,24747398:258434
x1,64:18896305,24747398
k1,64:19154738,24747398:258433
x1,64:19897130,24747398
x1,64:21469208,24747398
x1,64:22560776,24747398
k1,64:22819210,24747398:258434
x1,64:23474308,24747398
k1,64:23732742,24747398:258434
x1,64:24693762,24747398
x1,64:26834430,24747398
k1,64:27092863,24747398:258433
x1,64:28185217,24747398
x1,64:29202859,24747398
k1,64:29461231,24747398:258372
x1,64:29854447,24747398
x1,64:30191826,24747398
x1,64:30803670,24747398
x1,64:32223180,24747398
k1,64:32497070,24747398:273890
x1,64:32846246,24747398
x1,64:33223733,24747398
x1,64:33561112,24747398
x1,64:34914562,24747398
k1,64:34914562,24747398:0
)
(1,65:4243714,25697670:30670848,536739,171048
x1,65:5204734,25697670
x1,65:6603010,25697670
k1,64:6757716,25697670:154706
x1,64:8701776,25697670
k1,64:8864863,25697670:163087
x1,64:10000471,25697670
k1,64:10155176,25697670:154705
x1,64:10548392,25697670
x1,64:12676477,25697670
x1,64:14118007,25697670
x1,64:14364160,25697670
x1,64:17465848,25697670
k1,64:17620554,25697670:154706
x1,64:18800202,25697670
k1,64:18954908,25697670:154706
x1,64:19479458,25697670
k1,64:19634164,25697670:154706
x1,64:20682478,25697670
x1,64:22517224,25697670
k1,64:22671929,25697670:154705
x1,64:23283773,25697670
k1,64:23438479,25697670:154706
x1,64:24574873,25697670
k1,64:24729579,25697670:154706
x1,64:25471971,25697670
x1,64:26476245,25697670
k1,64:26630951,25697670:154706
x1,64:27417383,25697670
x1,64:28421657,25697670
k1,64:28576362,25697670:154705
x1,64:29537382,25697670
k1,64:29692088,25697670:154706
x1,64:30522560,25697670
x1,64:31264952,25697670
x1,64:32705696,25697670
k1,64:32860402,25697670:154706
x1,64:34914562,25697670
k1,64:34914562,25697670:0
)
(1,65:4243714,26647942:30670848,536739,171048
x1,65:5597950,26647942
x1,65:6603010,26647942
x1,65:7214854,26647942
x1,65:7913206,26647942
x1,65:9136894,26647942
k1,64:9371957,26647942:235063
x1,64:9721133,26647942
x1,64:10114349,26647942
x1,64:10694735,26647942
x1,64:11743049,26647942
x1,64:13512521,26647942
k1,64:13871679,26647942:359158
x1,64:15575091,26647942
x1,64:15968307,26647942
x1,64:16349726,26647942
x1,64:16948987,26647942
x1,64:17114137,26647942
k1,64:17358814,26647942:244677
x1,64:18713050,26647942
x1,64:20197834,26647942
k1,64:20432897,26647942:235063
x1,64:21743093,26647942
k1,64:21978156,26647942:235063
x1,64:23637528,26647942
k1,64:23872591,26647942:235063
x1,64:24833611,26647942
x1,64:25532749,26647942
x1,64:26537023,26647942
k1,64:26772085,26647942:235062
x1,64:27732319,26647942
k1,64:27967382,26647942:235063
x1,64:28360598,26647942
x1,64:28709774,26647942
x1,64:29083329,26647942
x1,64:29639336,26647942
x1,64:31168160,26647942
k1,64:31403223,26647942:235063
x1,64:32015067,26647942
k1,64:32250130,26647942:235063
x1,64:32861974,26647942
x1,64:33604366,26647942
x1,64:34652680,26647942
x1,64:34914562,26647942
k1,65:34914562,26647942:0
)
(1,65:4243714,27598214:30670848,536739,171048
x1,65:5422576,27598214
k1,64:5575330,27598214:152754
x1,64:6187174,27598214
x1,64:7008209,27598214
x1,64:8231111,27598214
k1,64:8383865,27598214:152754
x1,64:9300845,27598214
x1,64:9650021,27598214
x1,64:11560264,27598214
k1,64:11713018,27598214:152754
x1,64:12368116,27598214
k1,64:12520870,27598214:152754
x1,64:13263262,27598214
x1,64:14180242,27598214
x1,64:16494712,27598214
k1,64:16647467,27598214:152755
x1,64:17957663,27598214
x1,64:19770389,27598214
k1,64:19931914,27598214:161525
x1,64:21111562,27598214
x1,64:22116622,27598214
k1,64:22269376,27598214:152754
x1,64:22881220,27598214
k1,64:23033974,27598214:152754
x1,64:23689072,27598214
x1,64:24082288,27598214
x1,64:25424727,27598214
k1,64:25577482,27598214:152755
x1,64:25926658,27598214
k1,64:26079412,27598214:152754
x1,64:27695530,27598214
k1,64:27848284,27598214:152754
x1,64:29202520,27598214
x1,64:30206794,27598214
x1,64:31342402,27598214
x1,64:31866952,27598214
x1,64:32240507,27598214
x1,64:32577886,27598214
k1,64:32730640,27598214:152754
x1,64:33691660,27598214
x1,64:34914562,27598214
k1,64:34914562,27598214:0
)
(1,65:4243714,28548486:30670848,536739,171048
x1,65:5160694,28548486
k1,64:5375602,28548486:214908
x1,64:6642544,28548486
x1,64:6983855,28548486
x1,64:8382131,28548486
x1,64:9495719,28548486
k1,64:9794414,28548486:298695
x1,64:11017316,28548486
k1,64:11232224,28548486:214908
x1,64:11843282,28548486
x1,64:13285598,28548486
k1,64:13500506,28548486:214908
x1,64:14592860,28548486
x1,64:15141003,28548486
k1,64:15355911,28548486:214908
x1,64:16535559,28548486
k1,64:16750467,28548486:214908
x1,64:17974155,28548486
x1,64:18979215,28548486
k1,64:19194124,28548486:214909
x1,64:20286478,28548486
x1,64:21304120,28548486
k1,64:21519009,28548486:214889
x1,64:22348695,28548486
x1,64:23348250,28548486
k1,64:23563159,28548486:214909
x1,64:25310611,28548486
k1,64:25525519,28548486:214908
x1,64:26923795,28548486
k1,64:27138703,28548486:214908
x1,64:28580233,28548486
x1,64:29672587,28548486
x1,64:30690229,28548486
k1,64:30905119,28548486:214890
x1,64:31734805,28548486
x1,64:32734360,28548486
k1,64:32949268,28548486:214908
x1,64:34914562,28548486
k1,64:34914562,28548486:0
)
(1,65:4243714,29498758:30670848,536739,171048
x1,65:5030146,29498758
k1,64:5271534,29498758:241388
x1,64:6101220,29498758
x1,64:6478707,29498758
x1,64:7034714,29498758
k1,64:7276102,29498758:241388
x1,64:8892220,29498758
k1,64:9133609,29498758:241389
x1,64:9658159,29498758
k1,64:9899547,29498758:241388
x1,64:10641939,29498758
k1,64:10883327,29498758:241388
x1,64:11581679,29498758
x1,64:12891875,29498758
x1,64:14202071,29498758
k1,64:14443459,29498758:241388
x1,64:15229891,29498758
x1,64:16453579,29498758
k1,64:16694967,29498758:241388
x1,64:18398379,29498758
k1,64:18639767,29498758:241388
x1,64:19600787,29498758
k1,64:19842176,29498758:241389
x1,64:20803196,29498758
x1,64:21458294,29498758
x1,64:22018233,29498758
k1,64:22259621,29498758:241388
x1,64:23395229,29498758
x1,64:23744405,29498758
x1,64:24574091,29498758
x1,64:25797779,29498758
k1,64:26039167,29498758:241388
x1,64:27699325,29498758
k1,64:27940668,29498758:241343
x1,64:28465218,29498758
k1,64:28706606,29498758:241388
x1,64:29318450,29498758
x1,64:30477651,29498758
k1,64:30719040,29498758:241389
x1,64:32073276,29498758
k1,64:32314664,29498758:241388
x1,64:33756194,29498758
k1,64:33997582,29498758:241388
x1,64:34914562,29498758
k1,64:34914562,29498758:0
)
(1,65:4243714,30449030:30670848,536739,171048
x1,65:5641204,30449030
x1,65:6209008,30449030
x1,65:7249457,30449030
k1,64:7427074,30449030:177617
x1,64:8606722,30449030
k1,64:8784339,30449030:177617
x1,64:9744573,30449030
k1,64:9922190,30449030:177617
x1,64:11320466,30449030
x1,64:12325526,30449030
k1,64:12503144,30449030:177618
x1,64:13245536,30449030
x1,64:13626955,30449030
k1,64:13804572,30449030:177617
x1,64:14153748,30449030
x1,64:14535167,30449030
x1,64:15278345,30449030
x1,64:16283405,30449030
k1,64:16461022,30449030:177617
x1,64:17815258,30449030
x1,64:19300042,30449030
k1,64:19477659,30449030:177617
x1,64:21290385,30449030
k1,64:21527849,30449030:237464
x1,64:22226987,30449030
x1,64:22620203,30449030
x1,64:23613466,30449030
x1,64:24618526,30449030
k1,64:24796143,30449030:177617
x1,64:25888497,30449030
x1,64:26906139,30449030
k1,64:27083737,30449030:177598
x1,64:28482013,30449030
k1,64:28659631,30449030:177618
x1,64:29533357,30449030
x1,64:29926573,30449030
x1,64:31018927,30449030
k1,64:31196544,30449030:177617
x1,64:31894896,30449030
x1,64:33205092,30449030
k1,64:33382709,30449030:177617
x1,64:33994553,30449030
k1,64:34172170,30449030:177617
x1,64:34914562,30449030
k1,64:34914562,30449030:0
)
(1,65:4243714,31399302:30670848,536739,171048
x1,65:4592890,31399302
x1,65:4974309,31399302
x1,65:5717487,31399302
x1,65:6722547,31399302
k1,64:6966694,31399302:244147
x1,64:8801440,31399302
x1,64:11771008,31399302
x1,64:12152427,31399302
k1,64:12396574,31399302:244147
x1,64:12789790,31399302
x1,64:13127169,31399302
x1,64:13739013,31399302
x1,64:14655993,31399302
k1,64:14900140,31399302:244147
x1,64:16297630,31399302
x1,64:17087994,31399302
k1,64:17332093,31399302:244099
x1,64:18838897,31399302
k1,64:19094929,31399302:256032
x1,64:19575439,31399302
k1,64:19819586,31399302:244147
x1,64:20168762,31399302
x1,64:20546249,31399302
x1,64:21313020,31399302
x1,64:22819824,31399302
k1,64:23075856,31399302:256032
x1,64:23600406,31399302
k1,64:23844553,31399302:244147
x1,64:25111495,31399302
k1,64:25355642,31399302:244147
x1,64:25704818,31399302
k1,64:25948965,31399302:244147
x1,64:27521829,31399302
k1,64:27765976,31399302:244147
x1,64:29120212,31399302
x1,64:29469388,31399302
x1,64:30244023,31399302
k1,64:30488170,31399302:244147
x1,64:31405150,31399302
k1,64:31649297,31399302:244147
x1,64:32479769,31399302
x1,64:33528083,31399302
x1,64:33909502,31399302
x1,64:34914562,31399302
k1,64:34914562,31399302:0
)
(1,65:4243714,32349574:30670848,536739,171048
x1,65:5204734,32349574
k1,64:5377803,32349574:173069
x1,64:5771019,32349574
x1,64:6152438,32349574
x1,64:6489817,32349574
x1,64:7538131,32349574
k1,64:7711201,32349574:173070
x1,64:8540887,32349574
x1,64:9540442,32349574
k1,64:9713511,32349574:173069
x1,64:10455903,32349574
x1,64:11372883,32349574
x1,64:13687353,32349574
k1,64:13860422,32349574:173069
x1,64:15563834,32349574
k1,64:15736903,32349574:173069
x1,64:16697923,32349574
k1,64:16870993,32349574:173070
x1,64:18007387,32349574
k1,64:18180432,32349574:173045
x1,64:18704982,32349574
k1,64:18878052,32349574:173070
x1,64:19489896,32349574
x1,64:20649097,32349574
k1,64:20822166,32349574:173069
x1,64:22176402,32349574
k1,64:22349471,32349574:173069
x1,64:23987609,32349574
k1,64:24223557,32349574:235948
x1,64:26101557,32349574
k1,64:26274626,32349574:173069
x1,64:27235646,32349574
k1,64:27408716,32349574:173070
x1,64:28545110,32349574
k1,64:28718155,32349574:173045
x1,64:31075879,32349574
k1,64:31248949,32349574:173070
x1,64:32384557,32349574
x1,64:32765976,32349574
x1,64:33103355,32349574
k1,64:33276424,32349574:173069
x1,64:34914562,32349574
k1,64:34914562,32349574:0
)
(1,65:4243714,33299846:30670848,536739,171048
x1,65:4592890,33299846
k1,64:4775537,33299846:182647
x1,64:5911145,33299846
x1,64:6129773,33299846
x1,64:7789145,33299846
k1,64:7971792,33299846:182647
x1,64:9281988,33299846
k1,64:9464635,33299846:182647
x1,64:10381615,33299846
k1,64:10564262,33299846:182647
x1,64:11656616,33299846
x1,64:12674258,33299846
k1,64:12856891,33299846:182633
x1,64:13250107,33299846
x1,64:13587486,33299846
x1,64:14199330,33299846
x1,64:15422232,33299846
k1,64:15604879,33299846:182647
x1,64:16129429,33299846
k1,64:16312076,33299846:182647
x1,64:17272310,33299846
x1,64:18277370,33299846
x1,64:20963822,33299846
k1,64:21149261,33299846:185439
x1,64:21804359,33299846
k1,64:21987006,33299846:182647
x1,64:22424262,33299846
k1,64:22606909,33299846:182647
x1,64:23262007,33299846
x1,64:23655223,33299846
x1,64:25303584,33299846
k1,64:25486231,33299846:182647
x1,64:27669367,33299846
k1,64:27852014,33299846:182647
x1,64:28638446,33299846
x1,64:29424878,33299846
x1,64:30298604,33299846
x1,64:31522292,33299846
k1,64:31704939,33299846:182647
x1,64:32621919,33299846
k1,64:32804566,33299846:182647
x1,64:33896920,33299846
x1,64:34914562,33299846
k1,64:34914562,33299846:0
)
(1,65:4243714,34250118:30670848,536739,171048
x1,65:4636930,34250118
x1,65:4974309,34250118
x1,65:5586153,34250118
x1,65:6809055,34250118
k1,64:7060297,34250118:251242
x1,64:7672141,34250118
k1,64:7923384,34250118:251243
x1,64:9452208,34250118
k1,64:9703450,34250118:251242
x1,64:10664470,34250118
x1,64:12565276,34250118
k1,64:12972974,34250118:407698
x1,64:14195876,34250118
k1,64:14447118,34250118:251242
x1,64:15407352,34250118
x1,64:16980216,34250118
k1,64:17231459,34250118:251243
x1,64:17886557,34250118
k1,64:18137799,34250118:251242
x1,64:18924231,34250118
x1,64:19929291,34250118
x1,64:20671683,34250118
x1,64:22506429,34250118
k1,64:22757671,34250118:251242
x1,64:23850025,34250118
x1,64:24867667,34250118
k1,64:25118855,34250118:251188
x1,64:25948541,34250118
x1,64:26948096,34250118
k1,64:27199339,34250118:251243
x1,64:28029811,34250118
x1,64:28577954,34250118
k1,64:28829196,34250118:251242
x1,64:30576648,34250118
k1,64:30827891,34250118:251243
x1,64:32182127,34250118
x1,64:32523438,34250118
k1,64:32774680,34250118:251242
x1,64:33429778,34250118
x1,64:34914562,34250118
k1,64:34914562,34250118:0
)
(1,65:4243714,35200390:30670848,536739,171048
x1,65:5074186,35200390
x1,65:6122500,35200390
x1,65:6503919,35200390
x1,65:6841298,35200390
x1,65:8720084,35200390
k1,64:8994372,35200390:274288
x1,64:10086726,35200390
x1,64:10611276,35200390
x1,64:11572296,35200390
k1,64:11846584,35200390:274288
x1,64:12458428,35200390
k1,64:12732716,35200390:274288
x1,64:13693736,35200390
k1,64:13968025,35200390:274289
x1,64:14623123,35200390
x1,64:15846025,35200390
k1,64:16120313,35200390:274288
x1,64:17714411,35200390
k1,64:18008119,35200390:293708
x1,64:19711531,35200390
x1,64:20716591,35200390
k1,64:20990879,35200390:274288
x1,64:23174801,35200390
k1,64:23449089,35200390:274288
x1,64:24322815,35200390
x1,64:24934659,35200390
x1,64:25482802,35200390
x1,64:26487862,35200390
k1,64:26762151,35200390:274289
x1,64:28246935,35200390
x1,64:28814739,35200390
x1,64:29549266,35200390
k1,64:29823554,35200390:274288
x1,64:30959162,35200390
k1,64:31233450,35200390:274288
x1,64:32849568,35200390
k1,64:33123856,35200390:274288
x1,64:34914562,35200390
k1,64:34914562,35200390:0
)
(1,65:4243714,36150662:30670848,536739,171048
x1,65:5117440,36150662
x1,65:5490995,36150662
x1,65:5709623,36150662
x1,65:6277427,36150662
x1,65:7466512,36150662
k1,65:34914562,36150662:27448050
g1,65:34914562,36150662
)
(1,72:4243714,37514989:30670848,537919,171048
x1,72:4768264,37514989
x1,67:5089915,37514989
x1,67:6639186,37514989
x1,67:7571108,37514989
g1,67:7814902,37514989
g1,67:8058696,37514989
x1,67:10985010,37514989
g1,69:11181618,37514989
x1,69:12950304,37514989
g1,69:13146912,37514989
x1,69:16248600,37514989
x1,69:16622155,37514989
x1,69:16959534,37514989
g1,69:17156142,37514989
x1,69:19296810,37514989
x1,69:19670365,37514989
x1,69:20007744,37514989
g1,69:20204352,37514989
x1,69:22257726,37514989
g1,69:22454334,37514989
x1,69:25054278,37514989
g1,69:25250886,37514989
x1,69:29182260,37514989
g1,69:29378868,37514989
x1,69:29859378,37514989
x1,69:30442911,37514989
x1,69:31442466,37514989
k1,69:34914562,37514989:3472096
)
(1,72:4243714,38465261:30670848,536739,171048
x1,72:7892758,38465261
g1,69:8089366,38465261
x1,69:10492702,38465261
g1,69:10689310,38465261
x1,69:11126566,38465261
x1,69:14151183,38465261
g1,69:14347791,38465261
x1,69:15658773,38465261
x1,69:16389368,38465261
g1,69:16585976,38465261
x1,69:17066486,38465261
x1,69:17650019,38465261
x1,69:18649574,38465261
g1,69:18846182,38465261
x1,69:22495226,38465261
g1,69:22691834,38465261
x1,69:25748696,38465261
g1,69:25945304,38465261
x1,69:27999464,38465261
g1,69:28196072,38465261
x1,69:33264626,38465261
k1,72:34089594,38465261:824968
k1,72:34914562,38465261:824968
)
(1,82:4243714,41745869:30670848,539492,10617
(1,82:4243714,41745869:983040,539492,10617
g1,82:4243714,41745869
x1,82:4833538,41745869
g1,82:5226754,41745869
)
x1,82:6580990,41745869
x1,82:9494720,41745869
k1,82:34914562,41745869:25419842
g1,82:34914562,41745869
)
(1,85:4243714,43246932:30670848,536739,171048
h1,84:4243714,43246932:1155060,0,0
x1,84:8762344,43246932
k1,84:9036702,43246932:274358
x1,84:10172310,43246932
k1,84:10446667,43246932:274357
x1,84:11407687,43246932
x1,84:12019531,43246932
x1,84:13941571,43246932
k1,84:14215929,43246932:274358
x1,84:14783733,43246932
x1,84:15045615,43246932
x1,84:15657459,43246932
x1,84:16574439,43246932
k1,84:16848796,43246932:274357
x1,84:18203032,43246932
x1,84:18926549,43246932
k1,84:19200829,43246932:274280
x1,84:20511025,43246932
x1,84:21516085,43246932
x1,84:22695733,43246932
k1,84:22970091,43246932:274358
x1,84:23494641,43246932
k1,84:23768998,43246932:274357
x1,84:24555430,43246932
x1,84:25560490,43246932
k1,84:25834848,43246932:274358
x1,84:26446692,43246932
k1,84:26721049,43246932:274357
x1,84:27332107,43246932
x1,84:27705662,43246932
x1,84:28083149,43246932
x1,84:28694993,43246932
x1,84:29918681,43246932
x1,84:30835661,43246932
k1,84:31110019,43246932:274358
x1,84:32071039,43246932
k1,84:32345396,43246932:274357
x1,84:32913200,43246932
x1,84:33647727,43246932
k1,84:33922085,43246932:274358
x1,84:34315301,43246932
x1,84:34652680,43246932
x1,84:34914562,43246932
k1,85:34914562,43246932:0
)
(1,85:4243714,44197204:30670848,536739,171048
x1,85:4855558,44197204
x1,85:6078460,44197204
k1,84:6373035,44197204:294575
x1,84:7333269,44197204
k1,84:7627844,44197204:294575
x1,84:8414276,44197204
x1,84:8763452,44197204
x1,84:10532138,44197204
k1,84:11069832,44197204:537694
x1,84:13429128,44197204
k1,84:13723703,44197204:294575
x1,84:14466881,44197204
k1,84:14761456,44197204:294575
x1,84:16552162,44197204
x1,84:18298828,44197204
k1,84:18593403,44197204:294575
x1,84:19335795,44197204
x1,84:20166267,44197204
x1,84:20864619,44197204
x1,84:22590837,44197204
k1,84:22909903,44197204:319066
x1,84:23827669,44197204
x1,84:24614101,44197204
x1,84:24963277,44197204
x1,84:25574335,44197204
x1,84:26011591,44197204
x1,84:26385146,44197204
x1,84:26722525,44197204
k1,84:27017100,44197204:294575
x1,84:28720512,44197204
x1,84:29157768,44197204
x1,84:29531323,44197204
x1,84:29868702,44197204
k1,84:30163277,44197204:294575
x1,84:32216651,44197204
k1,84:32511226,44197204:294575
x1,84:33822208,44197204
x1,84:34914562,44197204
k1,84:34914562,44197204:0
)
(1,85:4243714,45147476:30670848,536739,171048
x1,85:5597950,45147476
x1,84:6877474,45147476
k1,84:7046184,45147476:168710
x1,84:7570734,45147476
k1,84:7739472,45147476:168738
x1,84:9093708,45147476
x1,84:9530964,45147476
x1,84:10710612,45147476
k1,84:10879350,45147476:168738
x1,84:11534448,45147476
k1,84:11703186,45147476:168738
x1,84:12838794,45147476
k1,84:13007532,45147476:168738
x1,84:13662630,45147476
k1,84:13831368,45147476:168738
x1,84:14792388,45147476
k1,84:14961126,45147476:168738
x1,84:16752618,45147476
k1,84:16921356,45147476:168738
x1,84:17663748,45147476
x1,84:18494220,45147476
x1,84:19192572,45147476
x1,84:20722182,45147476
k1,84:20890919,45147476:168737
x1,84:21677351,45147476
k1,84:21846089,45147476:168738
x1,84:22632521,45147476
x1,84:23013940,45147476
x1,84:24006417,45147476
x1,84:26081811,45147476
k1,84:26256124,45147476:174313
x1,84:26867968,45147476
x1,84:27960322,45147476
x1,84:29511166,45147476
k1,84:29685478,45147476:174312
x1,84:30821086,45147476
k1,84:30989824,45147476:168738
x1,84:33959392,45147476
k1,84:34128130,45147476:168738
x1,84:34914562,45147476
k1,84:34914562,45147476:0
)
(1,74:4243714,47285757:30670848,550502,235932
(1,74:4243714,47285757:1179650,442956,0
k1,74:5174524,47285757:930810
(1,74:5174524,47285757:248840,442956,0
$1,74:5174524,47285757
(1,74:5174524,47047862:248840,205061,0
$1,74:5174524,47047862
x1,74:5390596,47047862
$1,74:5390596,47047862
)
$1,74:5423364,47285757
)
)
(1,74:5423364,47285757:0,550502,0
r1,74:5423364,47285757:0,550502,0
)
x1,74:9318824,47285757
g1,74:9482664,47285757
x1,74:11339299,47285757
g1,74:11542460,47285757
x1,74:12780435,47285757
g1,74:12944275,47285757
x1,74:14655420,47285757
r1,74:14655420,47285757:0,235932,235932
k1,74:34914562,47285757:20259142
g1,74:34914562,47285757
)
(1,74:4243714,48072191:30670848,550502,235932
(1,74:4243714,48072191:1179650,237895,0
k1,74:5390596,48072191:1146882
(1,74:5390596,48072191:32768,237895,0
$1,74:5390596,48072191
h1,74:5390596,48072191:32768,0,0
$1,74:5423364,48072191
)
)
(1,74:5423364,48072191:0,550502,0
r1,74:5423364,48072191:0,550502,0
)
x1,74:6989019,48072191
g1,74:7152859,48072191
x1,74:8390834,48072191
x1,74:9931585,48072191
g1,74:10134746,48072191
x1,74:15295661,48072191
g1,74:15459501,48072191
x1,74:16915711,48072191
g1,74:17079551,48072191
x1,74:19172771,48072191
g1,74:19336611,48072191
g1,74:19680672,48072191
x1,74:25529709,48072191
g1,74:25693549,48072191
x1,74:26494399,48072191
x1,74:28126245,48072191
g1,74:28290085,48072191
x1,74:29490705,48072191
r1,74:29490705,48072191:0,235932,235932
k1,74:32202634,48072191:2711929
k1,74:34914562,48072191:2711928
)
]
(1,85:4243714,49251839:30670848,448266,134676
(1,85:4243714,49251839:30670848,448266,134676
x1,85:4899074,49251839
x1,85:6440480,49251839
g1,85:6604320,49251839
x1,85:9153015,49251839
g1,85:9316855,49251839
x1,85:9826725,49251839
g1,85:9990565,49251839
x1,85:11119095,49251839
x1,85:12128349,49251839
g1,85:12292189,49251839
k1,85:30743853,49251839:18451664
x1,85:31872383,49251839
x1,85:32139114,49251839
x1,85:32456963,49251839
g1,85:32620803,49251839
x1,85:33440003,49251839
g1,85:33603843,49251839
x1,85:34914563,49251839
)
)
]
]
]
!32637
}1
!10
{2
[1,94:4736286,49251839:30178276,44515553,0
[1,94:4736286,4736286:0,0,0
(1,94:4736286,3179786:0,0,0
k1,94:4736286,3179786:558353
)
]
[1,94:4736286,49251839:30178276,44515553,0
[1,94:4243714,49251839:30670848,46006272,0
[1,94:4243714,6522367:30670848,3276800,0
(1,94:4243714,6522367:30670848,0,0
h1,94:4243714,6522367:30670848,0,0
)
]
[1,94:4243714,48072191:30670848,40763392,0
(1,85:4243714,8095231:30670848,536739,171048
x1,85:6427636,8095231
k1,84:6637639,8095231:210003
x1,84:7598659,8095231
k1,84:7808662,8095231:210003
x1,84:8376466,8095231
x1,84:9635543,8095231
k1,84:9845545,8095231:210002
x1,84:10457389,8095231
k1,84:10667392,8095231:210003
x1,84:11497864,8095231
x1,84:12546178,8095231
x1,84:12927597,8095231
x1,84:13932657,8095231
k1,84:14142660,8095231:210003
x1,84:15147720,8095231
x1,84:15978192,8095231
x1,84:16808664,8095231
x1,84:16954154,8095231
k1,84:17167505,8095231:213351
x1,84:17516681,8095231
x1,84:17909897,8095231
x1,84:18490283,8095231
x1,84:19538597,8095231
x1,84:21308069,8095231
k1,84:21521421,8095231:213352
x1,84:22657029,8095231
k1,84:22867032,8095231:210003
x1,84:24483150,8095231
k1,84:24693152,8095231:210002
x1,84:25523624,8095231
x1,84:26310056,8095231
x1,84:28363430,8095231
k1,84:28573433,8095231:210003
x1,84:30451433,8095231
x1,84:30596923,8095231
k1,84:30880901,8095231:283978
x1,84:32103803,8095231
k1,84:32313806,8095231:210003
x1,84:33712082,8095231
k1,84:33922085,8095231:210003
x1,84:34271261,8095231
x1,84:34652680,8095231
x1,84:34914562,8095231
k1,85:34914562,8095231:0
)
(1,85:4243714,9045503:30670848,536739,171048
x1,85:4986106,9045503
x1,85:5466616,9045503
x1,85:7345402,9045503
k1,84:7528681,9045503:183279
x1,84:8183779,9045503
k1,84:8367058,9045503:183279
x1,84:9459412,9045503
x1,84:10477054,9045503
k1,84:10660319,9045503:183265
x1,84:11665379,9045503
x1,84:13150949,9045503
k1,84:13334228,9045503:183279
x1,84:14076620,9045503
x1,84:14454107,9045503
x1,84:14791486,9045503
k1,84:14974765,9045503:183279
x1,84:16459549,9045503
k1,84:16642827,9045503:183278
x1,84:17341179,9045503
x1,84:18258159,9045503
x1,84:18607335,9045503
x1,84:20179413,9045503
k1,84:20362692,9045503:183279
x1,84:21017790,9045503
k1,84:21201069,9045503:183279
x1,84:22162089,9045503
k1,84:22345368,9045503:183279
x1,84:23655564,9045503
x1,84:24660624,9045503
x1,84:25840272,9045503
k1,84:26023551,9045503:183279
x1,84:26984571,9045503
x1,84:28513395,9045503
k1,84:28696673,9045503:183278
x1,84:29308517,9045503
k1,84:29491796,9045503:183279
x1,84:30102854,9045503
x1,84:31413050,9045503
k1,84:31596329,9045503:183279
x1,84:33452309,9045503
k1,84:33691660,9045503:239351
x1,84:34914562,9045503
k1,84:34914562,9045503:0
)
(1,85:4243714,9995775:30670848,536739,171048
x1,85:5641990,9995775
x1,85:7390228,9995775
k1,84:7585332,9995775:195104
x1,84:8240430,9995775
k1,84:8435535,9995775:195105
x1,84:9396555,9995775
k1,84:9591659,9995775:195104
x1,84:10334051,9995775
x1,84:11339111,9995775
x1,84:11724462,9995775
x1,84:13799856,9995775
k1,84:13995261,9995775:195405
x1,84:14607105,9995775
k1,84:14802210,9995775:195105
x1,84:16505622,9995775
k1,84:16700726,9995775:195104
x1,84:17049902,9995775
k1,84:17245006,9995775:195104
x1,84:17856064,9995775
x1,84:18404207,9995775
x1,84:18549697,9995775
k1,84:18745103,9995775:195406
x1,84:19356947,9995775
x1,84:21060359,9995775
k1,84:21255463,9995775:195104
x1,84:22216483,9995775
k1,84:22411587,9995775:195104
x1,84:24552255,9995775
k1,84:24747360,9995775:195105
x1,84:26320224,9995775
k1,84:26515328,9995775:195104
x1,84:27432308,9995775
x1,84:28655210,9995775
x1,84:30228074,9995775
k1,84:30423179,9995775:195105
x1,84:31078277,9995775
k1,84:31273381,9995775:195104
x1,84:31753891,9995775
x1,84:33036562,9995775
x1,84:34652680,9995775
x1,84:34914562,9995775
k1,85:34914562,9995775:0
)
(1,85:4243714,10946047:30670848,536739,171048
x1,85:5467402,10946047
k1,84:5742210,10946047:274808
x1,84:8144760,10946047
x1,84:9117576,10946047
x1,84:10908282,10946047
x1,84:11289701,10946047
x1,84:12020296,10946047
k1,84:12295105,10946047:274809
x1,84:13387459,10946047
x1,84:13849094,10946047
k1,84:14123824,10946047:274730
x1,84:15216178,10946047
k1,84:15490986,10946047:274808
x1,84:16889262,10946047
k1,84:17164070,10946047:274808
x1,84:17425952,10946047
x1,84:18212384,10946047
x1,84:19347992,10946047
k1,84:19622800,10946047:274808
x1,84:20190604,10946047
k1,84:20465413,10946047:274809
x1,84:21229825,10946047
x1,84:21426433,10946047
k1,84:21701241,10946047:274808
x1,84:23274105,10946047
x1,84:23732595,10946047
k1,84:24026953,10946047:294358
x1,84:24987973,10946047
k1,84:25262782,10946047:274809
x1,84:26355136,10946047
x1,84:26573764,10946047
x1,84:27228862,10946047
x1,84:28451764,10946047
k1,84:28726572,10946047:274808
x1,84:29163828,10946047
x1,84:29659280,10946047
x1,84:30882182,10946047
x1,84:31144850,10946047
k1,84:31419658,10946047:274808
x1,84:32380678,10946047
x1,84:32992522,10946047
x1,84:34914562,10946047
k1,84:34914562,10946047:0
)
(1,85:4243714,11896319:30670848,540671,171048
x1,85:5816578,11896319
x1,85:6384382,11896319
x1,85:7118909,11896319
k1,84:7322652,11896319:203743
x1,84:8459046,11896319
x1,84:9638694,11896319
k1,84:9842436,11896319:203742
x1,84:11939064,11896319
k1,84:12142800,11896319:203736
x1,84:13191114,11896319
x1,84:14807232,11896319
k1,84:15010974,11896319:203742
x1,84:15272856,11896319
x1,84:16190622,11896319
k1,84:16394365,11896319:203743
x1,84:16962169,11896319
k1,84:17165911,11896319:203742
x1,84:17930323,11896319
x1,84:18126931,11896319
k1,84:18330674,11896319:203743
x1,84:19903538,11896319
x1,84:20122166,11896319
k1,84:20325909,11896319:203743
x1,84:21243675,11896319
x1,84:22204695,11896319
(1,84:22248342,11892387:261882,536739,0
x1,84:22510224,11892387
)
x1,84:22859793,11896319
k1,84:23063535,11896319:203742
x1,84:23631339,11896319
k1,84:23835082,11896319:203743
x1,84:24599494,11896319
x1,84:24796102,11896319
k1,84:24999844,11896319:203742
x1,84:26572708,11896319
x1,84:26791336,11896319
k1,84:26995079,11896319:203743
x1,84:27868805,11896319
x1,84:28436609,11896319
x1,84:30009473,11896319
k1,84:30213215,11896319:203742
x1,84:31348823,11896319
k1,84:31552566,11896319:203743
x1,84:33737274,11896319
x1,84:34118693,11896319
x1,84:34717954,11896319
x1,84:34914562,11896319
k1,84:34914562,11896319:0
)
(1,85:4243714,12846591:30670848,536739,171048
x1,85:5816578,12846591
x1,85:6275068,12846591
k1,84:6463813,12846591:188745
x1,84:7424833,12846591
k1,84:7611612,12846591:186779
x1,84:8485338,12846591
x1,84:9096396,12846591
x1,84:9868672,12846591
k1,84:10055451,12846591:186779
x1,84:11235099,12846591
k1,84:11421868,12846591:186769
x1,84:13649830,12846591
k1,84:13836609,12846591:186779
x1,84:14098491,12846591
x1,84:15278139,12846591
x1,84:15671355,12846591
x1,84:16016598,12846591
x1,84:16572605,12846591
x1,84:16913916,12846591
k1,84:17100695,12846591:186779
x1,84:17668499,12846591
k1,84:17855278,12846591:186779
x1,84:18619690,12846591
x1,84:18816298,12846591
k1,84:19003078,12846591:186780
x1,84:20575942,12846591
x1,84:21034432,12846591
k1,84:21223177,12846591:188745
x1,84:22752787,12846591
x1,84:24191170,12846591
k1,84:24377939,12846591:186769
x1,84:24639821,12846591
x1,84:25033037,12846591
x1,84:25755768,12846591
k1,84:25942547,12846591:186779
x1,84:26684939,12846591
x1,84:27527993,12846591
x1,84:28663601,12846591
k1,84:28850380,12846591:186779
x1,84:29418184,12846591
k1,84:29604963,12846591:186779
x1,84:30369375,12846591
x1,84:30565983,12846591
k1,84:30752762,12846591:186779
x1,84:32325626,12846591
x1,84:32784116,12846591
k1,84:32972861,12846591:188745
x1,84:33540665,12846591
x1,84:34652680,12846591
x1,84:34914562,12846591
k1,85:34914562,12846591:0
)
(1,85:4243714,13796863:30670848,536739,171048
x1,85:4811518,13796863
x1,85:5609746,13796863
k1,84:5875392,13796863:265646
x1,84:6137274,13796863
x1,84:6879666,13796863
x1,84:7853268,13796863
k1,84:8118983,13796863:265715
x1,84:8686787,13796863
k1,84:8952503,13796863:265716
x1,84:9716915,13796863
x1,84:9913523,13796863
k1,84:10179238,13796863:265715
x1,84:11752102,13796863
x1,84:12210592,13796863
k1,84:12493584,13796863:282992
x1,84:13629192,13796863
k1,84:13894907,13796863:265715
x1,84:14855927,13796863
k1,84:15121643,13796863:265716
x1,84:15995369,13796863
x1,84:16650467,13796863
x1,84:18135251,13796863
k1,84:18400966,13796863:265715
x1,84:18881476,13796863
x1,84:20251441,13796863
k1,84:20517156,13796863:265715
x1,84:22002726,13796863
x1,84:23356962,13796863
x1,84:24362022,13796863
k1,84:24627738,13796863:265716
x1,84:26200602,13796863
k1,84:26466317,13796863:265715
x1,84:26728199,13796863
x1,84:27951101,13796863
x1,84:29567219,13796863
x1,84:29763827,13796863
k1,84:30029542,13796863:265715
x1,84:31602406,13796863
x1,84:32060896,13796863
k1,84:32512012,13796863:451116
x1,84:33428992,13796863
x1,84:34914562,13796863
k1,84:34914562,13796863:0
)
(1,85:4243714,14747135:30670848,536739,171048
x1,85:5248774,14747135
x1,85:5816578,14747135
x1,85:6197997,14747135
k1,84:6478038,14747135:280041
x1,84:7220430,14747135
x1,84:8356038,14747135
x1,84:9709488,14747135
x1,84:11282352,14747135
k1,84:11562393,14747135:280041
x1,84:13091217,14747135
k1,84:13371258,14747135:280041
x1,84:14157690,14747135
x1,84:14539109,14747135
x1,84:15531586,14747135
x1,84:17104450,14747135
k1,84:17384491,14747135:280041
x1,84:18869275,14747135
x1,84:20092177,14747135
k1,84:20372218,14747135:280041
x1,84:21507826,14747135
k1,84:21787867,14747135:280041
x1,84:22748887,14747135
k1,84:23028928,14747135:280041
x1,84:25693360,14747135
k1,84:25973401,14747135:280041
x1,84:27676813,14747135
k1,84:27956854,14747135:280041
x1,84:28568698,14747135
k1,84:28848739,14747135:280041
x1,84:29896267,14747135
x1,84:31818307,14747135
k1,84:32098348,14747135:280041
x1,84:32709406,14747135
x1,84:34914562,14747135
k1,84:34914562,14747135:0
)
(1,85:4243714,15697407:30670848,536739,171048
x1,85:5073400,15697407
x1,84:6063518,15697407
x1,84:7635596,15697407
k1,84:7827130,15697407:191534
x1,84:9225406,15697407
k1,84:9416940,15697407:191534
x1,84:10159332,15697407
x1,84:11164392,15697407
x1,84:11549743,15697407
x1,84:13319215,15697407
k1,84:13511764,15697407:192549
x1,84:14298196,15697407
x1,84:14846339,15697407
x1,84:15195515,15697407
x1,84:15569070,15697407
x1,84:16168331,15697407
x1,84:16333481,15697407
k1,84:16526030,15697407:192549
x1,84:17486264,15697407
k1,84:17677798,15697407:191534
x1,84:18858232,15697407
k1,84:19049766,15697407:191534
x1,84:20185374,15697407
x1,84:21103140,15697407
x1,84:22456590,15697407
k1,84:22648124,15697407:191534
x1,84:23652398,15697407
x1,84:24613418,15697407
x1,84:25836320,15697407
k1,84:26027855,15697407:191535
x1,84:26595659,15697407
k1,84:26787193,15697407:191534
x1,84:27748213,15697407
k1,84:27939747,15697407:191534
x1,84:28682139,15697407
x1,84:30166923,15697407
k1,84:30358457,15697407:191534
x1,84:32171183,15697407
k1,84:32363732,15697407:192549
x1,84:32975576,15697407
k1,84:33167110,15697407:191534
x1,84:34914562,15697407
k1,84:34914562,15697407:0
)
(1,85:4243714,16647679:30670848,536739,171048
x1,85:4898812,16647679
k1,84:5195677,16647679:296865
x1,84:7073677,16647679
x1,84:7219167,16647679
k1,84:7541097,16647679:321930
x1,84:8851293,16647679
x1,84:9637725,16647679
x1,84:10642785,16647679
x1,84:10861413,16647679
x1,84:11975001,16647679
k1,84:12296930,16647679:321929
x1,84:13432538,16647679
k1,84:13729404,16647679:296866
x1,84:14122620,16647679
x1,84:14893323,16647679
x1,84:16858617,16647679
k1,84:17155482,16647679:296865
x1,84:18291090,16647679
x1,84:20147070,16647679
k1,84:20691635,16647679:544565
x1,84:21959363,16647679
x1,84:22352579,16647679
x1,84:22920383,16647679
x1,84:24144071,16647679
k1,84:24440937,16647679:296866
x1,84:24965487,16647679
k1,84:25262352,16647679:296865
x1,84:26397960,16647679
k1,84:26694825,16647679:296865
x1,84:27349923,16647679
k1,84:27646788,16647679:296865
x1,84:28607808,16647679
k1,84:28904674,16647679:296866
x1,84:30171616,16647679
k1,84:30468481,16647679:296865
x1,84:31210873,16647679
x1,84:34005853,16647679
k1,84:34302718,16647679:296865
x1,84:34914562,16647679
k1,84:34914562,16647679:0
)
(1,85:4243714,17597951:30670848,536739,171048
x1,85:6253048,17597951
k1,84:6426458,17597951:173410
x1,84:7387478,17597951
k1,84:7560888,17597951:173410
x1,84:7954104,17597951
x1,84:8692563,17597951
k1,84:8865974,17597951:173411
x1,84:9608366,17597951
x1,84:11486366,17597951
k1,84:11659776,17597951:173410
x1,84:12708090,17597951
x1,84:13319934,17597951
x1,84:14674170,17597951
k1,84:14847580,17597951:173410
x1,84:15939934,17597951
x1,84:16944994,17597951
k1,84:17118404,17597951:173410
x1,84:18210758,17597951
x1,84:19228400,17597951
k1,84:19401787,17597951:173387
x1,84:20711983,17597951
x1,84:21717043,17597951
x1,84:22896691,17597951
k1,84:23070101,17597951:173410
x1,84:24205709,17597951
k1,84:24379119,17597951:173410
x1,84:25340139,17597951
k1,84:25513550,17597951:173411
x1,84:26343236,17597951
x1,84:27333354,17597951
x1,84:28905432,17597951
k1,84:29078842,17597951:173410
x1,84:30519586,17597951
x1,84:31087390,17597951
x1,84:32346467,17597951
k1,84:32519877,17597951:173410
x1,84:33262269,17597951
x1,84:34267329,17597951
x1,84:34652680,17597951
x1,84:34914562,17597951
k1,85:34914562,17597951:0
)
(1,85:4243714,18548223:30670848,536739,171048
x1,85:5816578,18548223
k1,84:5990252,18548223:173674
x1,84:6776684,18548223
k1,84:6950357,18548223:173673
x1,84:7605455,18548223
x1,84:7998671,18548223
x1,84:8991934,18548223
x1,84:9996994,18548223
k1,84:10170668,18548223:173674
x1,84:10519844,18548223
k1,84:10693517,18548223:173673
x1,84:11305361,18548223
x1,84:12746891,18548223
k1,84:12920565,18548223:173674
x1,84:13269741,18548223
x1,84:13662957,18548223
x1,84:14243343,18548223
x1,84:15291657,18548223
x1,84:17061129,18548223
k1,84:17297278,18548223:236149
x1,84:18565006,18548223
x1,84:18958222,18548223
x1,84:19526026,18548223
x1,84:20749714,18548223
k1,84:20923388,18548223:173674
x1,84:22014956,18548223
k1,84:22188629,18548223:173673
x1,84:23455571,18548223
k1,84:23629245,18548223:173674
x1,84:24459717,18548223
x1,84:25508031,18548223
x1,84:25889450,18548223
x1,84:26226829,18548223
k1,84:26400502,18548223:173673
x1,84:27361522,18548223
k1,84:27535196,18548223:173674
x1,84:28889432,18548223
x1,84:29719904,18548223
k1,84:29893577,18548223:173673
x1,84:30548675,18548223
k1,84:30722349,18548223:173674
x1,84:31683369,18548223
k1,84:31857042,18548223:173673
x1,84:32949396,18548223
x1,84:33954456,18548223
k1,84:34128130,18548223:173674
x1,84:34914562,18548223
k1,84:34914562,18548223:0
)
(1,85:4243714,19498495:30670848,536739,171048
x1,85:4592890,19498495
x1,85:4974309,19498495
x1,85:6503133,19498495
x1,85:7508193,19498495
k1,84:7674692,19498495:166499
x1,84:8635712,19498495
k1,84:8802211,19498495:166499
x1,84:9894565,19498495
x1,84:10899625,19498495
k1,84:11066123,19498495:166498
x1,84:12856829,19498495
k1,84:13023328,19498495:166499
x1,84:13635172,19498495
k1,84:13801671,19498495:166499
x1,84:14150847,19498495
k1,84:14317346,19498495:166499
x1,84:15846170,19498495
k1,84:16012668,19498495:166498
x1,84:17410158,19498495
x1,84:18895728,19498495
k1,84:19062227,19498495:166499
x1,84:19717325,19498495
k1,84:19883824,19498495:166499
x1,84:20888098,19498495
x1,84:21630490,19498495
x1,84:22810138,19498495
k1,84:22976637,19498495:166499
x1,84:24374913,19498495
x1,84:25379973,19498495
k1,84:25546472,19498495:166499
x1,84:26158316,19498495
x1,84:26900708,19498495
x1,84:28429532,19498495
k1,84:28596030,19498495:166498
x1,84:28945206,19498495
k1,84:29111705,19498495:166499
x1,84:30029471,19498495
x1,84:30641315,19498495
x1,84:31078571,19498495
x1,84:32388767,19498495
k1,84:32555266,19498495:166499
x1,84:34914562,19498495
k1,84:34914562,19498495:0
)
(1,85:4243714,20448767:30670848,536739,8257
x1,85:4898812,20448767
g1,84:5095420,20448767
x1,84:5837812,20448767
x1,84:6449656,20448767
x1,84:8241148,20448767
g1,84:8437756,20448767
x1,84:9901306,20448767
k1,85:34914562,20448767:25013256
g1,85:34914562,20448767
)
(1,87:4243714,21399039:30670848,536739,171048
h1,86:4243714,21399039:1155060,0,0
x1,86:6272500,21399039
k1,86:6485575,21399039:213075
x1,86:7227967,21399039
x1,86:8800831,21399039
k1,86:9013906,21399039:213075
x1,86:9800338,21399039
k1,86:10013412,21399039:213074
x1,86:10974432,21399039
k1,86:11187507,21399039:213075
x1,86:12367155,21399039
x1,86:13546017,21399039
k1,86:13759092,21399039:213075
x1,86:15331956,21399039
x1,86:15899760,21399039
x1,86:16634287,21399039
k1,86:16847362,21399039:213075
x1,86:17808382,21399039
x1,86:19032070,21399039
x1,86:19556620,21399039
x1,86:20386306,21399039
x1,86:21609994,21399039
k1,86:21823068,21399039:213074
x1,86:23832402,21399039
x1,86:24764324,21399039
k1,86:24977399,21399039:213075
x1,86:26331635,21399039
x1,86:27816419,21399039
k1,86:28029494,21399039:213075
x1,86:29645612,21399039
k1,86:29858687,21399039:213075
x1,86:31868021,21399039
k1,86:32081095,21399039:213074
x1,86:33041329,21399039
k1,86:33254404,21399039:213075
x1,86:34652680,21399039
x1,86:34914562,21399039
k1,87:34914562,21399039:0
)
(1,87:4243714,22349311:30670848,536739,171048
x1,87:4811518,22349311
x1,87:5546045,22349311
k1,86:5817561,22349311:271516
x1,86:7433679,22349311
k1,86:7705194,22349311:271515
x1,86:8884842,22349311
k1,86:9156358,22349311:271516
x1,86:10116592,22349311
k1,86:10388107,22349311:271515
x1,86:11261833,22349311
k1,86:11533349,22349311:271516
x1,86:13149467,22349311
k1,86:13420982,22349311:271515
x1,86:14556590,22349311
k1,86:14828106,22349311:271516
x1,86:15614538,22349311
x1,86:15963714,22349311
x1,86:17535792,22349311
k1,86:17807308,22349311:271516
x1,86:18593740,22349311
x1,86:19598014,22349311
k1,86:19869529,22349311:271515
x1,86:20218705,22349311
k1,86:20490221,22349311:271516
x1,86:20883437,22349311
x1,86:21212952,22349311
x1,86:21693462,22349311
x1,86:22654482,22349311
k1,86:22925997,22349311:271515
x1,86:23581095,22349311
k1,86:23852611,22349311:271516
x1,86:24683083,22349311
x1,86:25413678,22349311
k1,86:25685193,22349311:271515
x1,86:27690594,22349311
k1,86:27962110,22349311:271516
x1,86:29402854,22349311
x1,86:30801130,22349311
k1,86:31072645,22349311:271515
x1,86:32426881,22349311
x1,86:32776057,22349311
x1,86:34031202,22349311
k1,86:34302718,22349311:271516
x1,86:34914562,22349311
k1,86:34914562,22349311:0
)
(1,87:4243714,23299583:30670848,536739,171048
x1,87:4854772,23299583
x1,87:6995440,23299583
k1,86:7233384,23299583:237944
x1,86:7845228,23299583
k1,86:8083172,23299583:237944
x1,86:8695016,23299583
x1,86:9611996,23299583
k1,86:9849940,23299583:237944
x1,86:11510098,23299583
k1,86:11748042,23299583:237944
x1,86:12883650,23299583
k1,86:13121594,23299583:237944
x1,86:13908026,23299583
x1,86:14825006,23299583
x1,86:15262262,23299583
x1,86:15635817,23299583
x1,86:16279118,23299583
k1,86:16517062,23299583:237944
x1,86:16778944,23299583
x1,86:18177220,23299583
k1,86:18415164,23299583:237944
x1,86:18982968,23299583
k1,86:19220911,23299583:237943
x1,86:19985323,23299583
x1,86:20181931,23299583
k1,86:20419875,23299583:237944
x1,86:21992739,23299583
x1,86:22451229,23299583
k1,86:22699507,23299583:248278
x1,86:24141037,23299583
k1,86:24378981,23299583:237944
x1,86:25034079,23299583
k1,86:25272023,23299583:237944
x1,86:26101709,23299583
x1,86:27101264,23299583
k1,86:27339208,23299583:237944
x1,86:28125640,23299583
x1,86:28474816,23299583
x1,86:29085874,23299583
x1,86:30309562,23299583
k1,86:30547506,23299583:237944
x1,86:31377978,23299583
x1,86:32426292,23299583
x1,86:32807711,23299583
x1,86:33145090,23299583
x1,86:34914562,23299583
k1,86:34914562,23299583:0
)
(1,87:4243714,24249855:30670848,536739,171048
x1,87:5729284,24249855
x1,87:7040266,24249855
k1,86:7347382,24249855:307116
x1,86:7958440,24249855
x1,86:9094048,24249855
x1,86:10514344,24249855
k1,86:10849087,24249855:334743
x1,86:12727087,24249855
k1,86:13034203,24249855:307116
x1,86:13776595,24249855
x1,86:15610555,24249855
x1,86:17183419,24249855
k1,86:17490535,24249855:307116
x1,86:18604123,24249855
k1,86:19179442,24249855:575319
x1,86:20053168,24249855
k1,86:20360284,24249855:307116
x1,86:21059422,24249855
x1,86:21671266,24249855
x1,86:23200876,24249855
k1,86:23507992,24249855:307116
x1,86:24424972,24249855
k1,86:24732088,24249855:307116
x1,86:25081264,24249855
x1,86:25731643,24249855
x1,86:27260467,24249855
k1,86:27567583,24249855:307116
x1,86:28877779,24249855
k1,86:29184895,24249855:307116
x1,86:30539131,24249855
x1,86:31630699,24249855
x1,86:33400171,24249855
k1,86:33734914,24249855:334743
x1,86:34914562,24249855
k1,86:34914562,24249855:0
)
(1,87:4243714,25200127:30670848,536739,171048
x1,87:5597950,25200127
x1,87:5947126,25200127
x1,87:7202271,25200127
k1,86:7477829,25200127:275558
x1,86:8220221,25200127
x1,86:8597708,25200127
x1,86:8935087,25200127
k1,86:9210645,25200127:275558
x1,86:10695429,25200127
k1,86:10970987,25200127:275558
x1,86:11801459,25200127
x1,86:12762479,25200127
x1,86:15077735,25200127
k1,86:15353293,25200127:275558
x1,86:16095685,25200127
x1,86:17319373,25200127
x1,86:18848197,25200127
k1,86:19123755,25200127:275558
x1,86:20522031,25200127
k1,86:20797589,25200127:275558
x1,86:21190805,25200127
x1,86:21520320,25200127
x1,86:22000830,25200127
x1,86:23093184,25200127
k1,86:23368742,25200127:275558
x1,86:25203488,25200127
k1,86:25479046,25200127:275558
x1,86:27073144,25200127
k1,86:27368440,25200127:295296
x1,86:29028598,25200127
x1,86:31998166,25200127
x1,86:32379585,25200127
k1,86:32655143,25200127:275558
x1,86:33048359,25200127
x1,86:33385738,25200127
x1,86:33997582,25200127
x1,86:34914562,25200127
k1,86:34914562,25200127:0
)
(1,87:4243714,26150399:30670848,536739,171048
x1,87:5641204,26150399
x1,86:6431568,26150399
k1,86:6661397,26150399:229829
x1,86:8168201,26150399
k1,86:8406376,26150399:238175
x1,86:10066534,26150399
x1,86:13036102,26150399
x1,86:13417521,26150399
k1,86:13647383,26150399:229862
x1,86:14696483,26150399
k1,86:14926345,26150399:229862
x1,86:16323835,26150399
x1,86:17034769,26150399
k1,86:17264598,26150399:229829
x1,86:18771402,26150399
k1,86:19009578,26150399:238176
x1,86:19402794,26150399
x1,86:20348085,26150399
x1,86:21746361,26150399
k1,86:21976223,26150399:229862
x1,86:23744909,26150399
k1,86:24088465,26150399:343556
x1,86:24525721,26150399
x1,86:25081728,26150399
x1,86:26348670,26150399
k1,86:26578532,26150399:229862
x1,86:27758180,26150399
k1,86:27988009,26150399:229829
x1,86:29342245,26150399
x1,86:29691421,26150399
x1,86:30946566,26150399
k1,86:31176428,26150399:229862
x1,86:32574704,26150399
k1,86:32804566,26150399:229862
x1,86:33896920,26150399
x1,86:34914562,26150399
k1,86:34914562,26150399:0
)
(1,87:4243714,27100671:30670848,536739,171048
x1,87:5553910,27100671
x1,87:6165754,27100671
x1,87:7869166,27100671
k1,86:8093362,27100671:224196
x1,86:8748460,27100671
k1,86:8972656,27100671:224196
x1,86:10065010,27100671
x1,86:11344534,27100671
x1,86:12786064,27100671
k1,86:13010232,27100671:224168
x1,86:13752624,27100671
x1,86:15761958,27100671
k1,86:15986154,27100671:224196
x1,86:16335330,27100671
k1,86:16559525,27100671:224195
x1,86:17564585,27100671
x1,86:17783213,27100671
x1,86:18700193,27100671
k1,86:18924389,27100671:224196
x1,86:20191331,27100671
k1,86:20415527,27100671:224196
x1,86:21027371,27100671
k1,86:21251567,27100671:224196
x1,86:22299881,27100671
x1,86:23523569,27100671
x1,86:24528629,27100671
k1,86:24752825,27100671:224196
x1,86:25845179,27100671
x1,86:27059429,27100671
k1,86:27283625,27100671:224196
x1,86:28026017,27100671
x1,86:29772683,27100671
k1,86:29996878,27100671:224195
x1,86:30651976,27100671
k1,86:30876172,27100671:224196
x1,86:31968526,27100671
x1,86:33248050,27100671
x1,86:33510718,27100671
k1,86:33734914,27100671:224196
x1,86:34652680,27100671
x1,86:34914562,27100671
k1,87:34914562,27100671:0
)
(1,87:4243714,28050943:30670848,536739,171048
x1,87:5641990,28050943
k1,86:5849447,28050943:207457
x1,86:6635879,28050943
x1,86:6985055,28050943
x1,86:7596113,28050943
x1,86:9387605,28050943
k1,86:9595063,28050943:207458
x1,86:10686631,28050943
x1,86:11646865,28050943
x1,86:12214669,28050943
x1,86:13001101,28050943
x1,86:14093455,28050943
k1,86:14300912,28050943:207457
x1,86:14912756,28050943
k1,86:15120214,28050943:207458
x1,86:16474450,28050943
x1,86:17216842,28050943
x1,86:17697352,28050943
x1,86:18789706,28050943
k1,86:18997163,28050943:207457
x1,86:19609007,28050943
k1,86:19816464,28050943:207457
x1,86:22219014,28050943
x1,86:23092740,28050943
x1,86:23466295,28050943
x1,86:24196890,28050943
k1,86:24404348,28050943:207458
x1,86:24797564,28050943
x1,86:25134943,28050943
x1,86:25746787,28050943
x1,86:26969689,28050943
k1,86:27177146,28050943:207457
x1,86:29339048,28050943
k1,86:29615390,28050943:276342
x1,86:30445862,28050943
x1,86:31668764,28050943
x1,86:33743372,28050943
k1,86:33953542,28050943:210170
x1,86:34914562,28050943
k1,86:34914562,28050943:0
)
(1,87:4243714,29001215:30670848,536739,171048
x1,87:4898812,29001215
x1,87:5292028,29001215
x1,87:5892075,29001215
x1,87:7203057,29001215
k1,86:7400633,29001215:197576
x1,86:8055731,29001215
k1,86:8253307,29001215:197576
x1,86:9345661,29001215
x1,86:10625185,29001215
x1,86:11804833,29001215
k1,86:12002408,29001215:197575
x1,86:13093976,29001215
k1,86:13291552,29001215:197576
x1,86:13946650,29001215
x1,86:14339866,29001215
x1,86:15682305,29001215
k1,86:15879881,29001215:197576
x1,86:17277371,29001215
k1,86:17474947,29001215:197576
x1,86:19091065,29001215
k1,86:19288642,29001215:197577
x1,86:20686918,29001215
k1,86:20884494,29001215:197576
x1,86:23461632,29001215
k1,86:23659208,29001215:197576
x1,86:24271052,29001215
x1,86:25362620,29001215
x1,86:25799876,29001215
x1,86:26173431,29001215
x1,86:26816732,29001215
k1,86:27014308,29001215:197576
x1,86:27582112,29001215
x1,86:28805014,29001215
k1,86:29002590,29001215:197576
x1,86:29614434,29001215
k1,86:29812010,29001215:197576
x1,86:30598442,29001215
x1,86:32606990,29001215
k1,86:32804566,29001215:197576
x1,86:33896920,29001215
x1,86:34914562,29001215
k1,86:34914562,29001215:0
)
(1,87:4243714,29951487:30670848,536739,171048
x1,87:4636930,29951487
x1,87:4974309,29951487
x1,87:5586153,29951487
x1,87:6809055,29951487
k1,86:7050939,29951487:241884
x1,86:8230587,29951487
k1,86:8472471,29951487:241884
x1,86:10001295,29951487
k1,86:10243179,29951487:241884
x1,86:11204199,29951487
k1,86:11446083,29951487:241884
x1,86:12669771,29951487
x1,86:12888399,29951487
x1,86:14505303,29951487
k1,86:14747187,29951487:241884
x1,86:16144677,29951487
x1,86:17936169,29951487
k1,86:18178053,29951487:241884
x1,86:18789111,29951487
x1,86:20405229,29951487
x1,86:22284015,29951487
k1,86:22525899,29951487:241884
x1,86:23180997,29951487
k1,86:23422881,29951487:241884
x1,86:24034725,29951487
k1,86:24276609,29951487:241884
x1,86:24538491,29951487
x1,86:25228978,29951487
x1,86:26102704,29951487
k1,86:26344588,29951487:241884
x1,86:26956432,29951487
k1,86:27198316,29951487:241884
x1,86:28159336,29951487
k1,86:28401220,29951487:241884
x1,86:29187652,29951487
x1,86:30411340,29951487
k1,86:30653224,29951487:241884
x1,86:31308322,29951487
k1,86:31550206,29951487:241884
x1,86:33034990,29951487
x1,86:34914562,29951487
k1,86:34914562,29951487:0
)
(1,87:4243714,30901759:30670848,536739,171048
x1,87:4942066,30901759
x1,87:5641204,30901759
x1,87:6820852,30901759
g1,86:7017460,30901759
x1,86:7628518,30901759
x1,86:8196322,30901759
x1,86:9419224,30901759
x1,86:10074322,30901759
x1,86:10634261,30901759
g1,86:10830869,30901759
x1,86:11923223,30901759
x1,86:12940865,30901759
g1,86:13137473,30901759
x1,86:14142533,30901759
x1,86:15628103,30901759
g1,86:15824711,30901759
x1,86:16436555,30901759
g1,86:16633163,30901759
x1,86:16982339,30901759
g1,86:17178947,30901759
x1,86:18139181,30901759
x1,86:19231535,30901759
x1,86:20541731,30901759
g1,86:20738339,30901759
x1,86:21087515,30901759
x1,86:21468934,30901759
x1,86:22845190,30901759
k1,87:34914562,30901759:12069372
g1,87:34914562,30901759
)
(1,89:4243714,31852031:30670848,536739,171048
h1,88:4243714,31852031:1155060,0,0
x1,88:6053872,31852031
k1,88:6302315,31852031:248443
x1,88:7438709,31852031
k1,88:7687153,31852031:248444
x1,88:8429545,31852031
x1,88:9433819,31852031
x1,88:9598969,31852031
k1,88:9860371,31852031:261402
x1,88:10821391,31852031
k1,88:11069834,31852031:248443
x1,88:11419010,31852031
x1,88:12589221,31852031
x1,88:13026477,31852031
x1,88:13400032,31852031
x1,88:13737411,31852031
x1,88:15091647,31852031
k1,88:15340090,31852031:248443
x1,88:15995188,31852031
k1,88:16243632,31852031:248444
x1,88:16986024,31852031
x1,88:17991084,31852031
x1,88:18376435,31852031
x1,88:19381495,31852031
k1,88:19629938,31852031:248443
x1,88:20722292,31852031
x1,88:22001816,31852031
x1,88:23181464,31852031
k1,88:23429855,31852031:248391
x1,88:24784091,31852031
x1,88:25133267,31852031
x1,88:26388412,31852031
k1,88:26636856,31852031:248444
x1,88:27161406,31852031
k1,88:27409849,31852031:248443
x1,88:27759025,31852031
x1,88:28140444,31852031
x1,88:29101464,31852031
x1,88:30455700,31852031
k1,88:30704143,31852031:248443
x1,88:32102419,31852031
k1,88:32350863,31852031:248444
x1,88:33311883,31852031
k1,88:33560326,31852031:248443
x1,88:34914562,31852031
k1,88:34914562,31852031:0
)
(1,89:4243714,32802303:30670848,536739,171048
x1,89:4898812,32802303
k1,88:5087641,32802303:188829
x1,88:5830033,32802303
x1,88:6310543,32802303
x1,88:6684098,32802303
x1,88:7689158,32802303
k1,88:7877988,32802303:188830
x1,88:8883048,32802303
x1,88:9450852,32802303
x1,88:9832271,32802303
k1,88:10021100,32802303:188829
x1,88:10981334,32802303
x1,88:11986394,32802303
x1,88:13340630,32802303
x1,88:14083022,32802303
x1,88:15612632,32802303
k1,88:15801462,32802303:188830
x1,88:16718442,32802303
k1,88:16907271,32802303:188829
x1,88:17868291,32802303
k1,88:18057120,32802303:188829
x1,88:18887592,32802303
x1,88:19892652,32802303
k1,88:20081482,32802303:188830
x1,88:20693326,32802303
x1,88:21567052,32802303
x1,88:22702660,32802303
x1,88:23926348,32802303
k1,88:24115177,32802303:188829
x1,88:24770275,32802303
k1,88:24959104,32802303:188829
x1,88:26051458,32802303
x1,88:27069100,32802303
k1,88:27257922,32802303:188822
x1,88:27651138,32802303
x1,88:27988517,32802303
x1,88:28600361,32802303
x1,88:29823263,32802303
k1,88:30012092,32802303:188829
x1,88:31235780,32802303
k1,88:31424610,32802303:188830
x1,88:32254296,32802303
x1,88:33450459,32802303
k1,88:33691660,32802303:241201
x1,88:34914562,32802303
k1,88:34914562,32802303:0
)
(1,89:4243714,33752575:30670848,536739,171048
x1,89:4636930,33752575
x1,89:4898812,33752575
x1,89:5277872,33752575
x1,89:5623115,33752575
x1,89:6234959,33752575
x1,89:6933311,33752575
x1,89:8156999,33752575
k1,88:8404253,33752575:247254
x1,88:9059351,33752575
k1,88:9306605,33752575:247254
x1,88:10267625,33752575
k1,88:10514880,33752575:247255
x1,88:11125938,33752575
x1,88:12698802,33752575
x1,88:13703076,33752575
k1,88:13950330,33752575:247254
x1,88:14605428,33752575
k1,88:14852682,33752575:247254
x1,88:15813702,33752575
k1,88:16060956,33752575:247254
x1,88:16803348,33752575
x1,88:17807622,33752575
k1,88:18054876,33752575:247254
x1,88:18579426,33752575
k1,88:18826681,33752575:247255
x1,88:19481779,33752575
k1,88:19729033,33752575:247254
x1,88:20602759,33752575
x1,88:21214603,33752575
x1,88:22265276,33752575
k1,88:22661008,33752575:395732
x1,88:23753362,33752575
x1,88:24102538,33752575
x1,88:24476093,33752575
x1,88:25417452,33752575
k1,88:25664707,33752575:247255
x1,88:26275765,33752575
x1,88:28284313,33752575
k1,88:28531567,33752575:247254
x1,88:28793449,33752575
x1,88:29142625,33752575
x1,88:29524044,33752575
x1,88:30524385,33752575
x1,88:31529445,33752575
k1,88:31776699,33752575:247254
x1,88:32519091,33752575
x1,88:33524151,33752575
x1,88:33909502,33752575
x1,88:34914562,33752575
k1,88:34914562,33752575:0
)
(1,89:4243714,34702847:30670848,536739,171048
x1,89:5336068,34702847
x1,88:6353710,34702847
k1,88:6575516,34702847:221806
x1,88:6968732,34702847
x1,88:7306111,34702847
x1,88:7917955,34702847
x1,88:9140857,34702847
k1,88:9362687,34702847:221830
x1,88:9974531,34702847
k1,88:10196362,34702847:221831
x1,88:11420050,34702847
x1,88:12150645,34702847
k1,88:12372476,34702847:221831
x1,88:13202162,34702847
x1,88:14201717,34702847
k1,88:14423548,34702847:221831
x1,88:14948098,34702847
k1,88:15169929,34702847:221831
x1,88:15431811,34702847
x1,88:15780987,34702847
x1,88:16722346,34702847
x1,88:18012881,34702847
k1,88:18234712,34702847:221831
x1,88:18846556,34702847
k1,88:19068386,34702847:221830
x1,88:19986152,34702847
x1,88:20335328,34702847
x1,88:20946386,34702847
x1,88:22169288,34702847
k1,88:22391119,34702847:221831
x1,88:22915669,34702847
x1,88:23264845,34702847
x1,88:24206204,34702847
x1,88:24754347,34702847
k1,88:24976178,34702847:221831
x1,88:25980452,34702847
x1,88:27400748,34702847
k1,88:27628885,34702847:228137
x1,88:28502611,34702847
x1,88:29114455,34702847
x1,88:30404990,34702847
k1,88:30626820,34702847:221830
x1,88:31413252,34702847
k1,88:31635083,34702847:221831
x1,88:32596103,34702847
k1,88:32817934,34702847:221831
x1,88:33648406,34702847
x1,88:34652680,34702847
x1,88:34914562,34702847
k1,89:34914562,34702847:0
)
(1,89:4243714,35653119:30670848,536739,171048
x1,89:6253048,35653119
k1,88:6505553,35653119:252505
x1,88:7641947,35653119
x1,88:8035163,35653119
x1,88:8602967,35653119
x1,88:9826655,35653119
k1,88:10079160,35653119:252505
x1,88:11563944,35653119
x1,88:11913120,35653119
x1,88:12461263,35653119
x1,88:13501712,35653119
k1,88:13754217,35653119:252505
x1,88:14366061,35653119
k1,88:14618566,35653119:252505
x1,88:17065156,35653119
x1,88:17677000,35653119
x1,88:18856648,35653119
k1,88:19109153,35653119:252505
x1,88:20113427,35653119
x1,88:21533723,35653119
k1,88:21945209,35653119:411486
x1,88:23168111,35653119
k1,88:23420616,35653119:252505
x1,88:24557010,35653119
x1,88:24950226,35653119
x1,88:25518030,35653119
x1,88:26741718,35653119
k1,88:26994223,35653119:252505
x1,88:27605281,35653119
x1,88:29047597,35653119
k1,88:29300102,35653119:252505
x1,88:30260336,35653119
k1,88:30512841,35653119:252505
x1,88:31517115,35653119
x1,88:33526449,35653119
k1,88:33778954,35653119:252505
x1,88:34914562,35653119
k1,88:34914562,35653119:0
)
(1,89:4243714,36603391:30670848,536739,171048
x1,89:5161480,36603391
x1,89:7258108,36603391
k1,88:7506175,36603391:248067
x1,88:8118019,36603391
k1,88:8366087,36603391:248068
x1,88:9633815,36603391
x1,88:10027031,36603391
x1,88:10594835,36603391
x1,88:11818523,36603391
k1,88:12066590,36603391:248067
x1,88:12940316,36603391
x1,88:14382632,36603391
k1,88:14630699,36603391:248067
x1,88:15634973,36603391
x1,88:17055269,36603391
k1,88:17453441,36603391:398172
x1,88:19419521,36603391
x1,88:19565011,36603391
k1,88:19825943,36603391:260932
x1,88:21049631,36603391
x1,88:22360613,36603391
k1,88:22608681,36603391:248068
x1,88:23744289,36603391
k1,88:23992356,36603391:248067
x1,88:24952590,36603391
x1,88:25957650,36603391
x1,88:27311886,36603391
x1,88:28054278,36603391
x1,88:29583888,36603391
k1,88:29831955,36603391:248067
x1,88:30792189,36603391
k1,88:31040257,36603391:248068
x1,88:31958023,36603391
x1,88:34054651,36603391
k1,88:34302718,36603391:248067
x1,88:34914562,36603391
k1,88:34914562,36603391:0
)
(1,89:4243714,37553663:30670848,536739,10616
x1,89:5554696,37553663
x1,89:6515716,37553663
x1,89:8132620,37553663
g1,88:8329228,37553663
x1,88:9333502,37553663
x1,88:10753798,37553663
k1,89:34914562,37553663:24160764
g1,89:34914562,37553663
)
(1,91:4243714,39683583:30670848,539492,10617
(1,91:4243714,39683583:983040,539492,10617
g1,91:4243714,39683583
x1,91:4833538,39683583
g1,91:5226754,39683583
)
x1,91:8371696,39683583
x1,91:8706716,39683583
g1,91:8903324,39683583
x1,91:9820304,39683583
x1,91:11337331,39683583
k1,91:34914563,39683583:23577232
g1,91:34914563,39683583
)
(1,94:4243714,41223679:30670848,536739,171048
h1,93:4243714,41223679:1155060,0,0
x1,93:8674264,41223679
k1,93:8880008,41223679:205744
x1,93:10233458,41223679
x1,93:11674988,41223679
k1,93:11880733,41223679:205745
x1,93:12535831,41223679
k1,93:12741575,41223679:205744
x1,93:14227145,41223679
k1,93:14432890,41223679:205745
x1,93:15175282,41223679
x1,93:15552769,41223679
x1,93:15890148,41223679
k1,93:16095892,41223679:205744
x1,93:17580676,41223679
k1,93:17786420,41223679:205744
x1,93:18572852,41223679
x1,93:19883048,41223679
x1,93:20613643,41223679
k1,93:20819388,41223679:205745
x1,93:21212604,41223679
x1,93:21594023,41223679
x1,93:22193284,41223679
k1,93:22399028,41223679:205744
x1,93:23360048,41223679
k1,93:23565793,41223679:205745
x1,93:25225165,41223679
k1,93:25430909,41223679:205744
x1,93:26566517,41223679
k1,93:26772261,41223679:205744
x1,93:28125711,41223679
k1,93:28331456,41223679:205745
x1,93:29642438,41223679
x1,93:30516164,41223679
k1,93:30721908,41223679:205744
x1,93:31814262,41223679
x1,93:32362405,41223679
k1,93:32568150,41223679:205745
x1,93:33747798,41223679
k1,93:33953542,41223679:205744
x1,93:34914562,41223679
k1,93:34914562,41223679:0
)
(1,94:4243714,42173951:30670848,536739,171048
x1,94:4986106,42173951
x1,94:6514930,42173951
k1,93:6754661,42173951:239731
x1,93:7584347,42173951
x1,93:7961834,42173951
x1,93:8517841,42173951
k1,93:8757573,42173951:239732
x1,93:9718593,42173951
x1,93:11247417,42173951
k1,93:11487148,42173951:239731
x1,93:12142246,42173951
k1,93:12381977,42173951:239731
x1,93:13124369,42173951
x1,93:13866761,42173951
x1,93:14244248,42173951
x1,93:15423896,42173951
k1,93:15663627,42173951:239731
x1,93:16755195,42173951
k1,93:16994927,42173951:239732
x1,93:17737319,42173951
k1,93:17977050,42173951:239731
x1,93:18588894,42173951
x1,93:19680462,42173951
x1,93:20117718,42173951
x1,93:21801469,42173951
k1,93:22041200,42173951:239731
x1,93:22827632,42173951
k1,93:23067363,42173951:239731
x1,93:24247011,42173951
k1,93:24486700,42173951:239689
x1,93:25840936,42173951
x1,93:26190112,42173951
x1,93:27641865,42173951
k1,93:28015028,42173951:373163
x1,93:28452284,42173951
x1,93:29095585,42173951
k1,93:29335317,42173951:239732
x1,93:29947161,42173951
x1,93:32109063,42173951
k1,93:32359575,42173951:250512
x1,93:33320595,42173951
k1,93:33560326,42173951:239731
x1,93:34652680,42173951
x1,93:34914562,42173951
k1,94:34914562,42173951:0
)
(1,94:4243714,43124223:30670848,536739,171048
x1,94:4462342,43124223
x1,94:5117440,43124223
x1,94:6340342,43124223
k1,93:6563689,43124223:223347
x1,93:8398435,43124223
k1,93:8621781,43124223:223346
x1,93:9670095,43124223
k1,93:9893442,43124223:223347
x1,93:10461246,43124223
x1,93:10723128,43124223
x1,93:11334972,43124223
x1,93:12251952,43124223
k1,93:12475298,43124223:223346
x1,93:13392278,43124223
x1,93:14309258,43124223
k1,93:14532605,43124223:223347
x1,93:15580919,43124223
x1,93:17197037,43124223
k1,93:17420383,43124223:223346
x1,93:17682265,43124223
x1,93:18861913,43124223
x1,93:19410056,43124223
x1,93:20764292,43124223
x1,93:21105603,43124223
k1,93:21328950,43124223:223347
x1,93:22464558,43124223
k1,93:22687904,43124223:223346
x1,93:24522650,43124223
x1,93:24719258,43124223
k1,93:24942605,43124223:223347
x1,93:26515469,43124223
x1,93:26777351,43124223
k1,93:27000697,43124223:223346
x1,93:27568501,43124223
x1,93:28215734,43124223
k1,93:28439081,43124223:223347
x1,93:29181473,43124223
x1,93:31234847,43124223
k1,93:31458193,43124223:223346
x1,93:32070037,43124223
k1,93:32293384,43124223:223347
x1,93:33341698,43124223
x1,93:34914562,43124223
k1,93:34914562,43124223:0
)
(1,94:4243714,44074495:30670848,536739,171048
x1,94:5553910,44074495
k1,93:5718516,44074495:164606
x1,93:7247340,44074495
x1,93:8471028,44074495
k1,93:8635635,44074495:164607
x1,93:9290733,44074495
k1,93:9455339,44074495:164606
x1,93:10808789,44074495
x1,93:11842947,44074495
x1,93:12192123,44074495
x1,93:14371326,44074495
k1,93:14535932,44074495:164606
x1,93:15671540,44074495
k1,93:15836147,44074495:164607
x1,93:16447991,44074495
x1,93:17258016,44074495
x1,93:20054568,44074495
k1,93:20219174,44074495:164606
x1,93:20612390,44074495
x1,93:21001673,44074495
x1,93:22268615,44074495
k1,93:22433221,44074495:164606
x1,93:22826437,44074495
x1,93:23163816,44074495
x1,93:23775660,44074495
x1,93:24998562,44074495
k1,93:25163168,44074495:164606
x1,93:25949600,44074495
k1,93:26114207,44074495:164607
x1,93:26682011,44074495
x1,93:27293855,44074495
x1,93:27841998,44074495
x1,93:28847058,44074495
k1,93:29011664,44074495:164606
x1,93:29972684,44074495
k1,93:30137290,44074495:164606
x1,93:30530506,44074495
x1,93:31471865,44074495
x1,93:32388845,44074495
k1,93:32553452,44074495:164607
x1,93:33165296,44074495
k1,93:33329902,44074495:164606
x1,93:34203628,44074495
x1,93:34577183,44074495
x1,93:34914562,44074495
k1,93:34914562,44074495:0
)
(1,94:4243714,45024767:30670848,536739,171048
x1,94:5030146,45024767
k1,93:5262637,45024767:232491
x1,93:6398245,45024767
x1,93:6926727,45024767
k1,93:7159182,45024767:232455
x1,93:8775300,45024767
k1,93:9007792,45024767:232492
x1,93:10406068,45024767
x1,93:11411128,45024767
k1,93:11643619,45024767:232491
x1,93:11992795,45024767
x1,93:12366350,45024767
x1,93:13096945,45024767
k1,93:13329436,45024767:232491
x1,93:14858260,45024767
x1,93:15863320,45024767
k1,93:16095811,45024767:232491
x1,93:17056831,45024767
k1,93:17289322,45024767:232491
x1,93:18031714,45024767
x1,93:18774106,45024767
x1,93:20258890,45024767
x1,93:20640309,45024767
k1,93:20872801,45024767:232492
x1,93:21483859,45024767
x1,93:23099977,45024767
x1,93:24869449,45024767
k1,93:25220892,45024767:351443
x1,93:25701402,45024767
k1,93:25933893,45024767:232491
x1,93:26458443,45024767
k1,93:26690934,45024767:232491
x1,93:27433326,45024767
x1,93:28219758,45024767
x1,93:28593313,45024767
x1,93:29323908,45024767
k1,93:29556400,45024767:232492
x1,93:30736048,45024767
k1,93:30968539,45024767:232491
x1,93:31929559,45024767
k1,93:32162050,45024767:232491
x1,93:33690874,45024767
x1,93:34914562,45024767
k1,93:34914562,45024767:0
)
(1,94:4243714,45975039:30670848,536739,171048
x1,94:4898812,45975039
k1,93:5111249,45975039:212437
x1,93:6203603,45975039
x1,93:7221245,45975039
k1,93:7433666,45975039:212421
x1,93:7826882,45975039
x1,93:8164261,45975039
x1,93:8776105,45975039
x1,93:9999007,45975039
k1,93:10211445,45975039:212438
x1,93:11303013,45975039
k1,93:11515450,45975039:212437
x1,93:12257842,45975039
k1,93:12470279,45975039:212437
x1,93:12732161,45975039
x1,93:13073472,45975039
x1,93:13859904,45975039
x1,93:14078532,45975039
x1,93:15607356,45975039
k1,93:15819793,45975039:212437
x1,93:17218069,45975039
k1,93:17430506,45975039:212437
x1,93:18435566,45975039
x1,93:19003370,45975039
x1,93:19384789,45975039
k1,93:19597227,45975039:212438
x1,93:20776875,45975039
x1,93:21314794,45975039
k1,93:21606075,45975039:291281
x1,93:22828977,45975039
k1,93:23041414,45975039:212437
x1,93:24133768,45975039
x1,93:25413292,45975039
x1,93:26592940,45975039
k1,93:26805362,45975039:212422
x1,93:27460460,45975039
x1,93:27853676,45975039
x1,93:28453723,45975039
x1,93:29764705,45975039
k1,93:29977142,45975039:212437
x1,93:30501692,45975039
k1,93:30714129,45975039:212437
x1,93:31063305,45975039
x1,93:31456521,45975039
x1,93:32036907,45975039
x1,93:34090281,45975039
k1,93:34302718,45975039:212437
x1,93:34914562,45975039
k1,93:34914562,45975039:0
)
(1,94:4243714,46925311:30670848,536739,171048
x1,94:4986106,46925311
x1,93:5363593,46925311
x1,93:5700972,46925311
k1,93:5963462,46925311:262490
x1,93:7535540,46925311
k1,93:7798030,46925311:262490
x1,93:10091266,46925311
k1,93:10532705,46925311:441439
x1,93:12171629,46925311
k1,93:12450589,46925311:278960
x1,93:13411609,46925311
k1,93:13674099,46925311:262490
x1,93:15202923,46925311
x1,93:16426611,46925311
k1,93:16689101,46925311:262490
x1,93:17344199,46925311
k1,93:17606689,46925311:262490
x1,93:18699043,46925311
x1,93:19716685,46925311
k1,93:19979108,46925311:262423
x1,93:20372324,46925311
x1,93:20709703,46925311
x1,93:21321547,46925311
x1,93:22544449,46925311
k1,93:22806939,46925311:262490
x1,93:23331489,46925311
k1,93:23593979,46925311:262490
x1,93:24205823,46925311
x1,93:25297391,46925311
x1,93:25734647,46925311
x1,93:27418398,46925311
k1,93:27680888,46925311:262490
x1,93:28467320,46925311
k1,93:28729810,46925311:262490
x1,93:29297614,46925311
x1,93:29909458,46925311
x1,93:30457601,46925311
x1,93:31462661,46925311
k1,93:31725150,46925311:262489
x1,93:32686170,46925311
k1,93:32948660,46925311:262490
x1,93:33996974,46925311
k1,93:34259464,46925311:262490
x1,93:34914562,46925311
k1,93:34914562,46925311:0
)
(1,94:4243714,47875583:30670848,536739,171048
x1,94:5204734,47875583
k1,93:5445552,47875583:240818
x1,93:6625200,47875583
k1,93:6865975,47875583:240775
x1,93:8088091,47875583
k1,93:8328909,47875583:240818
x1,93:8984007,47875583
k1,93:9224826,47875583:240819
x1,93:10578276,47875583
x1,93:11503120,47875583
k1,93:11879545,47875583:376425
x1,93:12665977,47875583
k1,93:12906796,47875583:240819
x1,93:14043190,47875583
k1,93:14284008,47875583:240818
x1,93:16096734,47875583
k1,93:16348605,47875583:251871
x1,93:17309625,47875583
k1,93:17550444,47875583:240819
x1,93:18424170,47875583
x1,93:19036014,47875583
x1,93:19584157,47875583
x1,93:20589217,47875583
k1,93:20830035,47875583:240818
x1,93:22314819,47875583
x1,93:22882623,47875583
x1,93:23617150,47875583
k1,93:23857969,47875583:240819
x1,93:24513067,47875583
k1,93:24753885,47875583:240818
x1,93:25846239,47875583
x1,93:26863881,47875583
k1,93:27104655,47875583:240774
x1,93:27497871,47875583
x1,93:27835250,47875583
x1,93:28447094,47875583
x1,93:29669996,47875583
k1,93:29910815,47875583:240819
x1,93:30697247,47875583
k1,93:30938065,47875583:240818
x1,93:31899085,47875583
k1,93:32139904,47875583:240819
x1,93:33319552,47875583
k1,93:33560326,47875583:240774
x1,93:34914562,47875583
k1,93:34914562,47875583:0
)
]
(1,94:4243714,49251839:30670848,526122,0
(1,94:4243714,49251839:30670848,526122,0
k1,94:19382530,49251839:15138816
x1,94:19775746,49251839
k1,94:34914562,49251839:15138816
)
)
]
]
]
!45425
}2
!10
{3
[1,100:4736286,49251839:30178276,44515553,10616
[1,100:4736286,4736286:0,0,0
(1,100:4736286,3179786:0,0,0
k1,100:4736286,3179786:558353
)
]
[1,100:4736286,49251839:30178276,44515553,10616
[1,100:4243714,49251839:30670848,46006272,10616
[1,100:4243714,6522367:30670848,3276800,0
(1,100:4243714,6522367:30670848,0,0
h1,100:4243714,6522367:30670848,0,0
)
]
[1,100:4243714,48072191:30670848,40763392,0
(1,94:4243714,8095231:30670848,536739,171048
x1,94:4986106,8095231
k1,93:5264271,8095231:278165
x1,93:6618507,8095231
x1,93:7360899,8095231
x1,93:7971957,8095231
x1,93:8932977,8095231
k1,93:9211143,8095231:278166
x1,93:9822987,8095231
k1,93:10101152,8095231:278165
x1,93:11280800,8095231
k1,93:11558966,8095231:278166
x1,93:12607280,8095231
k1,93:12885445,8095231:278165
x1,93:14370229,8095231
k1,93:14648395,8095231:278166
x1,93:15434827,8095231
x1,93:16745023,8095231
x1,93:17475618,8095231
k1,93:17753783,8095231:278165
x1,93:19282607,8095231
k1,93:19560773,8095231:278166
x1,93:21002303,8095231
k1,93:21280468,8095231:278165
x1,93:22197448,8095231
k1,93:22475614,8095231:278166
x1,93:24353614,8095231
k1,93:24631779,8095231:278165
x1,93:25592013,8095231
x1,93:26684367,8095231
k1,93:26962533,8095231:278166
x1,93:27574377,8095231
k1,93:27852542,8095231:278165
x1,93:29076230,8095231
x1,93:29806825,8095231
k1,93:30084991,8095231:278166
x1,93:30914677,8095231
x1,93:32110840,8095231
k1,93:32599306,8095231:488466
x1,93:34914562,8095231
k1,93:34914562,8095231:0
)
(1,94:4243714,9045503:30670848,536739,171048
x1,94:5117440,9045503
x1,94:5729284,9045503
x1,94:6277427,9045503
x1,94:7282487,9045503
k1,93:7558248,9045503:275761
x1,93:9043032,9045503
x1,93:9610836,9045503
x1,93:10345363,9045503
k1,93:10621124,9045503:275761
x1,93:11538104,9045503
k1,93:11813865,9045503:275761
x1,93:12906219,9045503
x1,93:13923861,9045503
k1,93:14199542,9045503:275681
x1,93:14592758,9045503
x1,93:14930137,9045503
x1,93:15541981,9045503
x1,93:16961491,9045503
k1,93:17257041,9045503:295550
x1,93:18043473,9045503
x1,93:18591616,9045503
x1,93:18940792,9045503
x1,93:19314347,9045503
x1,93:19913608,9045503
x1,93:20078758,9045503
k1,93:20374307,9045503:295549
x1,93:22121759,9045503
k1,93:22397520,9045503:275761
x1,93:23139912,9045503
k1,93:23415672,9045503:275760
x1,93:24246144,9045503
x1,93:25207164,9045503
x1,93:27522420,9045503
k1,93:27798181,9045503:275761
x1,93:28410025,9045503
k1,93:28685786,9045503:275761
x1,93:29340884,9045503
x1,93:30825668,9045503
k1,93:31101429,9045503:275761
x1,93:31713273,9045503
x1,93:33677781,9045503
k1,93:33953542,9045503:275761
x1,93:34914562,9045503
k1,93:34914562,9045503:0
)
(1,94:4243714,9995775:30670848,536739,171048
x1,94:4942066,9995775
x1,94:5859046,9995775
x1,94:6864106,9995775
k1,93:7046210,9995775:182104
x1,93:7744562,9995775
x1,93:8836130,9995775
x1,93:9666602,9995775
k1,93:9848706,9995775:182104
x1,93:10503804,9995775
k1,93:10685909,9995775:182105
x1,93:11646929,9995775
k1,93:11829033,9995775:182104
x1,93:13008681,9995775
k1,93:13190771,9995775:182090
x1,93:14894183,9995775
k1,93:15076287,9995775:182104
x1,93:16037307,9995775
k1,93:16219411,9995775:182104
x1,93:16961803,9995775
x1,93:18709255,9995775
k1,93:18891359,9995775:182104
x1,93:19546457,9995775
k1,93:19728561,9995775:182104
x1,93:21082797,9995775
k1,93:21264902,9995775:182105
x1,93:21920000,9995775
k1,93:22102104,9995775:182104
x1,93:23063124,9995775
k1,93:23245228,9995775:182104
x1,93:23507110,9995775
x1,93:23848421,9995775
x1,93:24897521,9995775
x1,93:25465325,9995775
x1,93:26557679,9995775
k1,93:26739783,9995775:182104
x1,93:27394881,9995775
k1,93:27576986,9995775:182105
x1,93:28974476,9995775
k1,93:29156580,9995775:182104
x1,93:30772698,9995775
k1,93:30954802,9995775:182104
x1,93:31566646,9995775
k1,93:31748750,9995775:182104
x1,93:32841104,9995775
x1,93:33858746,9995775
k1,93:34040836,9995775:182090
x1,93:34652680,9995775
x1,93:34914562,9995775
k1,94:34914562,9995775:0
)
(1,94:4243714,10946047:30670848,536739,171048
x1,94:6710752,10946047
k1,93:6950021,10946047:239269
x1,93:8916101,10946047
x1,93:9061591,10946047
k1,93:9247338,10946047:185747
x1,93:10950750,10946047
k1,93:11133782,10946047:183032
x1,93:12094802,10946047
k1,93:12277834,10946047:183032
x1,93:13370188,10946047
x1,93:14387830,10946047
k1,93:14570848,10946047:183018
x1,93:14964064,10946047
x1,93:15301443,10946047
x1,93:15913287,10946047
x1,93:17136189,10946047
k1,93:17319221,10946047:183032
x1,93:19021847,10946047
k1,93:19204879,10946047:183032
x1,93:19554055,10946047
k1,93:19737087,10946047:183032
x1,93:20785401,10946047
x1,93:21004029,10946047
x1,93:21921009,10946047
k1,93:22104041,10946047:183032
x1,93:22671845,10946047
x1,93:23045400,10946047
x1,93:23601407,10946047
k1,93:23784439,10946047:183032
x1,93:24439537,10946047
k1,93:24622568,10946047:183031
x1,93:25758962,10946047
x1,93:25868276,10946047
k1,93:26051308,10946047:183032
x1,93:27012328,10946047
k1,93:27195360,10946047:183032
x1,93:28418262,10946047
x1,93:28942812,10946047
x1,93:30166500,10946047
k1,93:30349532,10946047:183032
x1,93:30961376,10946047
k1,93:31144408,10946047:183032
x1,93:32236762,10946047
x1,93:33516286,10946047
x1,93:34914562,10946047
k1,93:34914562,10946047:0
)
(1,94:4243714,11896319:30670848,536739,171048
x1,94:5553910,11896319
k1,93:5758407,11896319:204497
x1,93:7505859,11896319
k1,93:7710356,11896319:204497
x1,93:8452748,11896319
k1,93:8657245,11896319:204497
x1,93:9006421,11896319
x1,93:9379976,11896319
x1,93:10110571,11896319
x1,93:10722415,11896319
x1,93:11902063,11896319
k1,93:12106560,11896319:204497
x1,93:14006580,11896319
k1,93:14274040,11896319:267460
x1,93:15060472,11896319
k1,93:15264969,11896319:204497
x1,93:16401363,11896319
k1,93:16605860,11896319:204497
x1,93:18418586,11896319
k1,93:18625055,11896319:206469
x1,93:20285213,11896319
x1,93:24259055,11896319
k1,93:24463552,11896319:204497
x1,93:25337278,11896319
x1,93:25710833,11896319
x1,93:26715893,11896319
k1,93:26920390,11896319:204497
x1,93:27662782,11896319
x1,93:29366194,11896319
k1,93:29570691,11896319:204497
x1,93:30357123,11896319
k1,93:30561620,11896319:204497
x1,93:31653974,11896319
x1,93:32671616,11896319
k1,93:32876105,11896319:204489
x1,93:33967673,11896319
k1,93:34172170,11896319:204497
x1,93:34914562,11896319
k1,93:34914562,11896319:0
)
(1,94:4243714,12846591:30670848,536739,171048
x1,94:5903086,12846591
x1,93:6276641,12846591
x1,93:7007236,12846591
g1,93:7203844,12846591
x1,93:7946236,12846591
x1,93:9692902,12846591
g1,93:9889510,12846591
x1,93:10544608,12846591
g1,93:10741216,12846591
x1,93:11090392,12846591
g1,93:11287000,12846591
x1,93:12073432,12846591
x1,93:13078492,12846591
x1,93:13820884,12846591
x1,93:15655630,12846591
g1,93:15852238,12846591
x1,93:16944592,12846591
x1,93:17962234,12846591
g1,93:18158842,12846591
x1,93:18988528,12846591
x1,93:19988083,12846591
g1,93:20184691,12846591
x1,93:20971123,12846591
g1,93:21167731,12846591
x1,93:22128751,12846591
g1,93:22325359,12846591
x1,93:23505007,12846591
g1,93:23701615,12846591
x1,93:23963497,12846591
x1,93:26016871,12846591
x1,93:26213479,12846591
g1,93:26410087,12846591
x1,93:27982951,12846591
x1,93:28441441,12846591
k1,94:34914562,12846591:6473121
g1,94:34914562,12846591
)
(1,96:4243714,13796863:30670848,536739,171048
h1,95:4243714,13796863:1155060,0,0
x1,95:5879284,13796863
x1,95:8866153,13796863
k1,95:9078653,13796863:212500
x1,95:10388849,13796863
k1,95:10601349,13796863:212500
x1,95:11955585,13796863
x1,95:13047153,13796863
x1,95:14620017,13796863
k1,95:14832517,13796863:212500
x1,95:15181693,13796863
x1,95:15563112,13796863
x1,95:16305504,13796863
x1,95:16786014,13796863
x1,95:18226758,13796863
k1,95:18439258,13796863:212500
x1,95:19793494,13796863
k1,95:20005993,13796863:212499
x1,95:21011053,13796863
k1,95:21223553,13796863:212500
x1,95:21965945,13796863
k1,95:22178445,13796863:212500
x1,95:22790289,13796863
x1,95:24580995,13796863
k1,95:24793495,13796863:212500
x1,95:26322319,13796863
x1,95:28767337,13796863
k1,95:28979837,13796863:212500
x1,95:29591681,13796863
k1,95:29804181,13796863:212500
x1,95:30896535,13796863
x1,95:31914177,13796863
k1,95:32126661,13796863:212484
x1,95:33262269,13796863
x1,95:34267329,13796863
x1,95:34652680,13796863
x1,95:34914562,13796863
k1,96:34914562,13796863:0
)
(1,96:4243714,14747135:30670848,536739,171048
x1,96:5816578,14747135
k1,95:6013972,14747135:197394
x1,95:6756364,14747135
x1,95:8503030,14747135
k1,95:8700424,14747135:197394
x1,95:9355522,14747135
k1,95:9552917,14747135:197395
x1,95:10513937,14747135
k1,95:10711331,14747135:197394
x1,95:11323175,14747135
x1,95:12144210,14747135
x1,95:13367112,14747135
k1,95:13564506,14747135:197394
x1,95:14350938,14747135
x1,95:15093330,14747135
x1,95:15967056,14747135
x1,95:16972116,14747135
k1,95:17169510,14747135:197394
x1,95:17955942,14747135
x1,95:18305118,14747135
x1,95:18916176,14747135
x1,95:20707668,14747135
k1,95:20905063,14747135:197395
x1,95:22172005,14747135
x1,95:22739809,14747135
x1,95:24203359,14747135
k1,95:24449511,14747135:246152
x1,95:25672413,14747135
k1,95:25869808,14747135:197395
x1,95:27224044,14747135
x1,95:28229104,14747135
x1,95:28840948,14747135
x1,95:29539300,14747135
x1,95:30762988,14747135
k1,95:30960382,14747135:197394
x1,95:31658734,14747135
x1,95:32401126,14747135
x1,95:33231598,14747135
x1,95:34062070,14747135
k1,95:34259464,14747135:197394
x1,95:34914562,14747135
k1,95:34914562,14747135:0
)
(1,96:4243714,15697407:30670848,536739,171048
x1,96:5336068,15697407
x1,95:5797703,15697407
k1,95:6024001,15697407:226298
x1,95:7771453,15697407
k1,95:7997782,15697407:226329
x1,95:8609626,15697407
k1,95:8835954,15697407:226328
x1,95:10102896,15697407
k1,95:10329224,15697407:226328
x1,95:11377538,15697407
x1,95:12950402,15697407
k1,95:13176730,15697407:226328
x1,95:14137750,15697407
k1,95:14364078,15697407:226328
x1,95:14713254,15697407
x1,95:15883465,15697407
x1,95:16320721,15697407
x1,95:16694276,15697407
x1,95:17031655,15697407
x1,95:18385891,15697407
k1,95:18612220,15697407:226329
x1,95:19267318,15697407
k1,95:19493646,15697407:226328
x1,95:20454666,15697407
k1,95:20680994,15697407:226328
x1,95:21860642,15697407
k1,95:22086940,15697407:226298
x1,95:22873372,15697407
k1,95:23099700,15697407:226328
x1,95:23754798,15697407
x1,95:25327662,15697407
x1,95:26332722,15697407
k1,95:26559051,15697407:226329
x1,95:27651405,15697407
x1,95:28918347,15697407
x1,95:29136975,15697407
x1,95:29510530,15697407
x1,95:29847909,15697407
k1,95:30074237,15697407:226328
x1,95:31514981,15697407
x1,95:32913257,15697407
k1,95:33139585,15697407:226328
x1,95:33751429,15697407
x1,95:34406527,15697407
x1,95:34668409,15697407
x1,95:34914562,15697407
k1,96:34914562,15697407:0
)
(1,96:4243714,16647679:30670848,536739,171048
x1,96:5204734,16647679
x1,96:6428422,16647679
k1,95:6594772,16647679:166350
x1,95:7206616,16647679
k1,95:7372966,16647679:166350
x1,95:8202652,16647679
x1,95:8580139,16647679
x1,95:9136146,16647679
x1,95:10053126,16647679
k1,95:10219476,16647679:166350
x1,95:11355084,16647679
k1,95:11521434,16647679:166350
x1,95:12133278,16647679
k1,95:12299628,16647679:166350
x1,95:13697118,16647679
x1,95:14264922,16647679
x1,95:14999449,16647679
k1,95:15165799,16647679:166350
x1,95:15908191,16647679
x1,95:18486115,16647679
k1,95:18652465,16647679:166350
x1,95:19569445,16647679
k1,95:19735795,16647679:166350
x1,95:21176539,16647679
x1,95:22574815,16647679
k1,95:22741165,16647679:166350
x1,95:24095401,16647679
x1,95:25186969,16647679
x1,95:26956441,16647679
k1,95:27190149,16647679:233708
x1,95:28632465,16647679
x1,95:29506191,16647679
k1,95:29672541,16647679:166350
x1,95:30458973,16647679
k1,95:30625323,16647679:166350
x1,95:32110893,16647679
k1,95:32277243,16647679:166350
x1,95:33194223,16647679
k1,95:33360573,16647679:166350
x1,95:34452927,16647679
x1,95:34914562,16647679
k1,95:34914562,16647679:0
)
(1,96:4243714,17597951:30670848,536739,171048
x1,96:5203948,17597951
k1,95:5381956,17597951:178008
x1,95:6211642,17597951
x1,95:6560818,17597951
x1,95:6998074,17597951
x1,95:7371629,17597951
x1,95:8320852,17597951
k1,95:8498860,17597951:178008
x1,95:10463368,17597951
k1,95:10641376,17597951:178008
x1,95:11253220,17597951
k1,95:11431227,17597951:178007
x1,95:12392247,17597951
k1,95:12570255,17597951:178008
x1,95:13226139,17597951
x1,95:13575315,17597951
x1,95:14186373,17597951
x1,95:15409275,17597951
k1,95:15587283,17597951:178008
x1,95:16898265,17597951
k1,95:17076273,17597951:178008
x1,95:17338155,17597951
x1,95:17941348,17597951
x1,95:18094702,17597951
k1,95:18332296,17597951:237594
x1,95:20166256,17597951
k1,95:20344264,17597951:178008
x1,95:21304498,17597951
k1,95:21482506,17597951:178008
x1,95:22268938,17597951
x1,95:22654289,17597951
k1,95:22832297,17597951:178008
x1,95:23793317,17597951
x1,95:24667043,17597951
k1,95:24845050,17597951:178007
x1,95:25587442,17597951
x1,95:28382422,17597951
k1,95:28560430,17597951:178008
x1,95:29477410,17597951
k1,95:29655418,17597951:178008
x1,95:31359616,17597951
x1,95:32364676,17597951
k1,95:32542684,17597951:178008
x1,95:33635038,17597951
x1,95:34914562,17597951
k1,96:34914562,17597951:0
)
(1,96:4243714,18548223:30670848,536739,171048
x1,96:5641990,18548223
k1,95:5879155,18548223:237165
x1,95:6621547,18548223
x1,95:6970723,18548223
x1,95:7801195,18548223
x1,95:8019823,18548223
x1,95:8936803,18548223
k1,95:9173969,18548223:237166
x1,95:10572245,18548223
x1,95:11140049,18548223
x1,95:12145109,18548223
k1,95:12382274,18548223:237165
x1,95:13517882,18548223
k1,95:13755047,18548223:237165
x1,95:15109283,18548223
x1,95:16725401,18548223
k1,95:16962566,18548223:237165
x1,95:18098960,18548223
x1,95:18492176,18548223
x1,95:19059980,18548223
x1,95:20480276,18548223
k1,95:20845742,18548223:365466
x1,95:22112684,18548223
x1,95:23379626,18548223
k1,95:23616792,18548223:237166
x1,95:24184596,18548223
k1,95:24421761,18548223:237165
x1,95:25186173,18548223
k1,95:25423338,18548223:237165
x1,95:25685220,18548223
x1,95:27258084,18548223
x1,95:27519966,18548223
k1,95:27757131,18548223:237165
x1,95:28805445,18548223
x1,95:30640191,18548223
k1,95:30877357,18548223:237166
x1,95:31619749,18548223
k1,95:31856914,18548223:237165
x1,95:32599306,18548223
x1,95:32948482,18548223
x1,95:33778954,18548223
x1,95:33997582,18548223
x1,95:34914562,18548223
k1,95:34914562,18548223:0
)
(1,96:4243714,19498495:30670848,536739,171048
x1,96:5423362,19498495
k1,95:5620441,19498495:197079
x1,95:7586521,19498495
k1,95:7783601,19498495:197080
x1,95:8700581,19498495
k1,95:8897661,19498495:197080
x1,95:9640053,19498495
x1,95:10207857,19498495
x1,95:11693427,19498495
x1,95:12698487,19498495
k1,95:12895567,19498495:197080
x1,95:13856587,19498495
k1,95:14053667,19498495:197080
x1,95:14840099,19498495
x1,95:15277355,19498495
x1,95:16457003,19498495
k1,95:16654082,19498495:197079
x1,95:18270200,19498495
k1,95:18467280,19498495:197080
x1,95:19079124,19498495
k1,95:19276204,19498495:197080
x1,95:20018596,19498495
k1,95:20215676,19498495:197080
x1,95:20783480,19498495
x1,95:21395324,19498495
x1,95:23054696,19498495
k1,95:23251775,19498495:197079
x1,95:24168755,19498495
k1,95:24365835,19498495:197080
x1,95:25458189,19498495
x1,95:25919824,19498495
k1,95:26116904,19498495:197080
x1,95:26946590,19498495
x1,95:27946145,19498495
k1,95:28143224,19498495:197079
x1,95:28929656,19498495
x1,95:29933930,19498495
k1,95:30131010,19498495:197080
x1,95:32271678,19498495
x1,95:33581874,19498495
k1,95:33778954,19498495:197080
x1,95:34914562,19498495
k1,95:34914562,19498495:0
)
(1,96:4243714,20448767:30670848,536739,171048
x1,96:5423362,20448767
k1,95:5632077,20448767:208715
x1,95:5981253,20448767
x1,95:6374469,20448767
x1,95:6954855,20448767
x1,95:8003169,20448767
x1,95:9772641,20448767
k1,95:10052791,20448767:280150
x1,95:11886751,20448767
k1,95:12095477,20448767:208726
x1,95:13755635,20448767
k1,95:13964362,20448767:208727
x1,95:14619460,20448767
k1,95:14828187,20448767:208727
x1,95:15920541,20448767
x1,95:16382176,20448767
k1,95:16590890,20448767:208714
x1,95:17464616,20448767
x1,95:18076460,20448767
x1,95:18624603,20448767
x1,95:19629663,20448767
k1,95:19838390,20448767:208727
x1,95:21323174,20448767
x1,95:21890978,20448767
x1,95:22625505,20448767
k1,95:22834232,20448767:208727
x1,95:24231722,20448767
x1,95:24886820,20448767
x1,95:25541918,20448767
x1,95:25871433,20448767
x1,95:26308689,20448767
x1,95:26682244,20448767
x1,95:27216231,20448767
k1,95:27427987,20448767:211756
x1,95:28563595,20448767
x1,95:29808517,20448767
k1,95:30020273,20448767:211756
x1,95:31155881,20448767
k1,95:31364608,20448767:208727
x1,95:32107000,20448767
x1,95:33417196,20448767
x1,95:33941746,20448767
x1,95:34315301,20448767
x1,95:34914562,20448767
k1,95:34914562,20448767:0
)
(1,96:4243714,21399039:30670848,536739,171048
x1,96:5771752,21399039
k1,95:5990380,21399039:218628
x1,95:6645478,21399039
x1,95:8895460,21399039
k1,95:9205314,21399039:309854
x1,95:10428216,21399039
k1,95:10646844,21399039:218628
x1,95:12001080,21399039
x1,95:12219708,21399039
x1,95:13748532,21399039
x1,95:14972220,21399039
k1,95:15190848,21399039:218628
x1,95:15845946,21399039
k1,95:16064574,21399039:218628
x1,95:17025594,21399039
k1,95:17244222,21399039:218628
x1,95:17637438,21399039
x1,95:18018857,21399039
x1,95:18356236,21399039
x1,95:19404550,21399039
k1,95:19623178,21399039:218628
x1,95:20628238,21399039
x1,95:21807886,21399039
k1,95:22026514,21399039:218628
x1,95:24473104,21399039
x1,95:25478164,21399039
k1,95:25696792,21399039:218628
x1,95:27444244,21399039
k1,95:27662872,21399039:218628
x1,95:28405264,21399039
k1,95:28623892,21399039:218628
x1,95:29978128,21399039
x1,95:31725580,21399039
k1,95:31944208,21399039:218628
x1,95:32730640,21399039
x1,95:33734914,21399039
k1,95:33953542,21399039:218628
x1,95:34914562,21399039
k1,95:34914562,21399039:0
)
(1,96:4243714,22349311:30670848,536739,171048
x1,96:4898812,22349311
x1,96:6603010,22349311
x1,96:7826698,22349311
k1,95:8081404,22349311:254706
x1,95:9261052,22349311
k1,95:9515757,22349311:254705
x1,95:10914033,22349311
k1,95:11168739,22349311:254706
x1,95:12261093,22349311
x1,95:13028650,22349311
k1,95:13283356,22349311:254706
x1,95:14418964,22349311
k1,95:14673669,22349311:254705
x1,95:16115199,22349311
k1,95:16369905,22349311:254706
x1,95:17330139,22349311
k1,95:17584845,22349311:254706
x1,95:18589119,22349311
x1,95:20599239,22349311
k1,95:20853945,22349311:254706
x1,95:21771711,22349311
x1,95:22864065,22349311
x1,95:24202572,22349311
k1,95:24457277,22349311:254705
x1,95:26204729,22349311
k1,95:26459435,22349311:254706
x1,95:26808611,22349311
k1,95:27063317,22349311:254706
x1,95:27936257,22349311
x1,95:28285433,22349311
x1,95:28833576,22349311
x1,95:29568103,22349311
k1,95:29822808,22349311:254705
x1,95:30084690,22349311
x1,95:30426001,22349311
x1,95:31212433,22349311
x1,95:32042905,22349311
x1,95:32188395,22349311
k1,95:32606482,22349311:418087
x1,95:34310680,22349311
k1,95:34565386,22349311:254706
x1,95:34914562,22349311
k1,95:34914562,22349311:0
)
(1,96:4243714,23299583:30670848,536739,171048
x1,96:6209008,23299583
x1,96:8218342,23299583
k1,95:8439976,23299583:221634
x1,95:9182368,23299583
x1,95:10841740,23299583
x1,95:11278996,23299583
x1,95:11652551,23299583
x1,95:12186538,23299583
k1,95:12414428,23299583:227890
x1,95:13987292,23299583
k1,95:14208926,23299583:221634
x1,95:14776730,23299583
k1,95:14998364,23299583:221634
x1,95:15762776,23299583
k1,95:15984410,23299583:221634
x1,95:16246292,23299583
x1,95:17819156,23299583
x1,95:18081038,23299583
k1,95:18302672,23299583:221634
x1,95:19744202,23299583
k1,95:19965836,23299583:221634
x1,95:23548820,23299583
x1,95:25339526,23299583
k1,95:25561159,23299583:221633
x1,95:26347591,23299583
x1,95:28269631,23299583
k1,95:28491265,23299583:221634
x1,95:29320951,23299583
x1,95:30320506,23299583
k1,95:30542140,23299583:221634
x1,95:31197238,23299583
x1,95:32508220,23299583
x1,95:34081084,23299583
k1,95:34302718,23299583:221634
x1,95:34914562,23299583
k1,95:34914562,23299583:0
)
(1,96:4243714,24249855:30670848,536739,171048
x1,96:5947912,24249855
k1,95:6124332,24249855:176420
x1,95:7085352,24249855
k1,95:7261771,24249855:176419
x1,95:7654987,24249855
x1,95:7873615,24249855
x1,95:8247170,24249855
x1,95:8584549,24249855
x1,95:10157413,24249855
k1,95:10333833,24249855:176420
x1,95:10988931,24249855
k1,95:11165351,24249855:176420
x1,95:12257705,24249855
x1,95:13275347,24249855
k1,95:13451747,24249855:176400
x1,95:13844963,24249855
x1,95:14182342,24249855
x1,95:14794186,24249855
x1,95:16017088,24249855
k1,95:16193507,24249855:176419
x1,95:17591783,24249855
k1,95:17768203,24249855:176420
x1,95:18117379,24249855
k1,95:18293799,24249855:176420
x1,95:19473447,24249855
k1,95:19649846,24249855:176399
x1,95:21048122,24249855
k1,95:21224542,24249855:176420
x1,95:22273642,24249855
k1,95:22450062,24249855:176420
x1,95:23061906,24249855
x1,95:24153474,24249855
x1,95:24590730,24249855
x1,95:24964285,24249855
x1,95:25607586,24249855
k1,95:25784006,24249855:176420
x1,95:27312830,24249855
k1,95:27489249,24249855:176419
x1,95:28275681,24249855
x1,95:30197721,24249855
k1,95:30374141,24249855:176420
x1,95:31597043,24249855
x1,95:32798711,24249855
k1,95:33035776,24249855:237065
x1,95:33909502,24249855
x1,95:34914562,24249855
k1,95:34914562,24249855:0
)
(1,96:4243714,25200127:30670848,536739,171048
x1,96:4811518,25200127
x1,96:5288881,25200127
x1,96:6621883,25200127
k1,95:6920896,25200127:299013
x1,95:8930230,25200127
k1,95:9208762,25200127:278532
x1,95:9776566,25200127
k1,95:10055099,25200127:278533
x1,95:10819511,25200127
k1,95:11098043,25200127:278532
x1,95:11359925,25200127
x1,95:12932789,25200127
x1,95:13194671,25200127
k1,95:13473203,25200127:278532
x1,95:13691831,25200127
x1,95:14085047,25200127
x1,95:14446805,25200127
x1,95:15090106,25200127
x1,95:15527362,25200127
x1,95:15920578,25200127
x1,95:17226841,25200127
k1,95:17505373,25200127:278532
x1,95:18466393,25200127
k1,95:18744925,25200127:278532
x1,95:19531357,25200127
x1,95:19880533,25200127
x1,95:20491591,25200127
x1,95:22283083,25200127
k1,95:22561615,25200127:278532
x1,95:23259967,25200127
x1,95:24351535,25200127
x1,95:25182007,25200127
k1,95:25460540,25200127:278533
x1,95:26115638,25200127
k1,95:26394170,25200127:278532
x1,95:27486524,25200127
x1,95:28766048,25200127
x1,95:29945696,25200127
k1,95:30224146,25200127:278450
x1,95:31622422,25200127
k1,95:31900954,25200127:278532
x1,95:33036562,25200127
x1,95:33255190,25200127
x1,95:34914562,25200127
k1,95:34914562,25200127:0
)
(1,96:4243714,26150399:30670848,536739,171048
x1,96:5336068,26150399
x1,95:6353710,26150399
k1,95:6574923,26150399:221213
x1,95:7969266,26150399
x1,95:8441125,26150399
k1,95:8662362,26150399:221237
x1,95:10781010,26150399
k1,95:11098691,26150399:317681
x1,95:11579201,26150399
k1,95:11800438,26150399:221237
x1,95:12368242,26150399
x1,95:13015475,26150399
k1,95:13236712,26150399:221237
x1,95:14154478,26150399
x1,95:14896870,26150399
x1,95:15278289,26150399
x1,95:16619942,26150399
k1,95:16841179,26150399:221237
x1,95:18020827,26150399
k1,95:18242065,26150399:221238
x1,95:19203085,26150399
k1,95:19424322,26150399:221237
x1,95:21040440,26150399
k1,95:21261677,26150399:221237
x1,95:22397285,26150399
x1,95:23533679,26150399
k1,95:23754916,26150399:221237
x1,95:25852330,26150399
k1,95:26073567,26150399:221237
x1,95:26815959,26150399
k1,95:27037196,26150399:221237
x1,95:29089784,26150399
k1,95:29311021,26150399:221237
x1,95:30097453,26150399
k1,95:30318691,26150399:221238
x1,95:31498339,26150399
k1,95:31719576,26150399:221237
x1,95:33073812,26150399
k1,95:33295049,26150399:221237
x1,95:33688265,26150399
k1,95:33909502,26150399:221237
x1,95:34914562,26150399
k1,95:34914562,26150399:0
)
(1,96:4243714,27100671:30670848,536739,171048
x1,96:4898812,27100671
g1,95:5095420,27100671
x1,95:7061500,27100671
g1,95:7258108,27100671
x1,95:8830186,27100671
g1,95:9026794,27100671
x1,95:9638638,27100671
g1,95:9835246,27100671
x1,95:10577638,27100671
x1,95:11887834,27100671
g1,95:12084442,27100671
x1,95:12433618,27100671
g1,95:12630226,27100671
x1,95:13590460,27100671
x1,95:14682814,27100671
x1,95:15993010,27100671
g1,95:16189618,27100671
x1,95:16757422,27100671
x1,95:17130977,27100671
x1,95:17686984,27100671
g1,95:17883592,27100671
x1,95:18538690,27100671
g1,95:18735298,27100671
x1,95:21181888,27100671
x1,95:22383556,27100671
k1,96:34914562,27100671:12531006
g1,96:34914562,27100671
)
(1,98:4243714,28050943:30670848,536739,171048
h1,97:4243714,28050943:1155060,0,0
x1,97:7802110,28050943
k1,97:8026260,28050943:224150
x1,97:8768652,28050943
x1,97:9146139,28050943
x1,97:9483518,28050943
k1,97:9707668,28050943:224150
x1,97:10668688,28050943
k1,97:10892838,28050943:224150
x1,97:13033506,28050943
k1,97:13257656,28050943:224150
x1,97:13912754,28050943
k1,97:14136904,28050943:224150
x1,97:15229258,28050943
x1,97:16246900,28050943
k1,97:16471023,28050943:224123
x1,97:19572711,28050943
k1,97:19796861,28050943:224150
x1,97:20408705,28050943
k1,97:20632855,28050943:224150
x1,97:21856543,28050943
x1,97:22587138,28050943
k1,97:22811288,28050943:224150
x1,97:23640974,28050943
x1,97:24640529,28050943
k1,97:24864679,28050943:224150
x1,97:26349463,28050943
k1,97:26573613,28050943:224150
x1,97:29980437,28050943
k1,97:30204587,28050943:224150
x1,97:30816431,28050943
k1,97:31040581,28050943:224150
x1,97:32001601,28050943
k1,97:32225751,28050943:224150
x1,97:33230025,28050943
x1,97:34914562,28050943
k1,97:34914562,28050943:0
)
(1,98:4243714,29001215:30670848,536739,171048
x1,98:5336068,29001215
x1,97:6353710,29001215
k1,97:6657179,29001215:303469
x1,97:9473393,29001215
k1,97:10038091,29001215:564698
x1,97:10693189,29001215
k1,97:10996764,29001215:303575
x1,97:12133158,29001215
k1,97:12436734,29001215:303576
x1,97:14183400,29001215
x1,97:14348550,29001215
k1,97:14678868,29001215:330318
x1,97:15771222,29001215
x1,97:16788864,29001215
k1,97:17092333,29001215:303469
x1,97:20194021,29001215
k1,97:20497597,29001215:303576
x1,97:21633205,29001215
k1,97:21936781,29001215:303576
x1,97:25301137,29001215
k1,97:25604713,29001215:303576
x1,97:26564947,29001215
k1,97:26868523,29001215:303576
x1,97:28310053,29001215
k1,97:28613628,29001215:303575
x1,97:33636570,29001215
x1,97:33782060,29001215
k1,97:34346758,29001215:564698
x1,97:34914562,29001215
k1,97:34914562,29001215:0
)
(1,98:4243714,29951487:30670848,536739,171048
x1,98:5336068,29951487
x1,97:6353710,29951487
k1,97:6563767,29951487:210057
x1,97:6956983,29951487
x1,97:8823186,29951487
k1,97:9033257,29951487:210071
x1,97:9557807,29951487
k1,97:9767877,29951487:210070
x1,97:11078073,29951487
k1,97:11288144,29951487:210071
x1,97:11899988,29951487
k1,97:12110059,29951487:210071
x1,97:14424529,29951487
k1,97:14634599,29951487:210070
x1,97:15246443,29951487
k1,97:15456514,29951487:210071
x1,97:15805690,29951487
k1,97:16015760,29951487:210070
x1,97:17281916,29951487
k1,97:17491987,29951487:210071
x1,97:19850497,29951487
k1,97:20060568,29951487:210071
x1,97:21458844,29951487
k1,97:21668914,29951487:210070
x1,97:22018090,29951487
k1,97:22228161,29951487:210071
x1,97:23975613,29951487
k1,97:24185684,29951487:210071
x1,97:26500940,29951487
k1,97:26711010,29951487:210070
x1,97:28196580,29951487
x1,97:29749783,29951487
k1,97:29959854,29951487:210071
x1,97:32012442,29951487
x1,97:32746969,29951487
k1,97:32957039,29951487:210070
x1,97:34092647,29951487
k1,97:34302718,29951487:210071
x1,97:34914562,29951487
k1,97:34914562,29951487:0
)
(1,98:4243714,30901759:30670848,536739,171048
x1,98:5204734,30901759
k1,97:5392571,30901759:187837
x1,97:6921395,30901759
k1,97:7109223,30901759:187828
x1,97:12002403,30901759
k1,97:12190240,30901759:187837
x1,97:13588516,30901759
k1,97:13776353,30901759:187837
x1,97:14519531,30901759
k1,97:14707368,30901759:187837
x1,97:19249014,30901759
k1,97:19436851,30901759:187837
x1,97:19698733,30901759
x1,97:20659753,30901759
x1,97:21207896,30901759
x1,97:21942423,30901759
x1,97:22327774,30901759
x1,97:23793683,30901759
k1,97:23981520,30901759:187837
x1,97:24549324,30901759
k1,97:24737161,30901759:187837
x1,97:25501573,30901759
x1,97:25698181,30901759
k1,97:25886018,30901759:187837
x1,97:27458882,30901759
x1,97:27677510,30901759
k1,97:27865347,30901759:187837
x1,97:30050055,30901759
x1,97:30431474,30901759
x1,97:31030735,30901759
k1,97:31218572,30901759:187837
x1,97:31786376,30901759
k1,97:31974213,30901759:187837
x1,97:32738625,30901759
x1,97:32935233,30901759
k1,97:33123070,30901759:187837
x1,97:34695934,30901759
x1,97:34914562,30901759
k1,97:34914562,30901759:0
)
(1,98:4243714,31852031:30670848,536739,171048
x1,98:5816578,31852031
x1,97:6161821,31852031
x1,97:6717828,31852031
x1,97:7059139,31852031
k1,97:7332721,31852031:273582
x1,97:7900525,31852031
k1,97:8174107,31852031:273582
x1,97:8938519,31852031
x1,97:9135127,31852031
k1,97:9408709,31852031:273582
x1,97:10981573,31852031
x1,97:11440063,31852031
k1,97:11914778,31852031:474715
x1,97:15191840,31852031
k1,97:15465422,31852031:273582
x1,97:16557776,31852031
x1,97:17575418,31852031
k1,97:17848923,31852031:273505
x1,97:18242139,31852031
x1,97:20414264,31852031
k1,97:20687846,31852031:273582
x1,97:21299690,31852031
k1,97:21573272,31852031:273582
x1,97:22708880,31852031
k1,97:22982462,31852031:273582
x1,97:25340972,31852031
x1,97:25506122,31852031
k1,97:25798947,31852031:292825
x1,97:28833789,31852031
k1,97:29126614,31852031:292825
x1,97:31878340,31852031
k1,97:32151922,31852031:273582
x1,97:32501098,31852031
k1,97:32774680,31852031:273582
x1,97:34914562,31852031
k1,97:34914562,31852031:0
)
(1,98:4243714,32802303:30670848,536739,171048
x1,98:5510656,32802303
k1,97:5741769,32802303:231113
x1,97:6353613,32802303
k1,97:6584725,32802303:231112
x1,97:9751687,32802303
k1,97:10098995,32802303:347308
x1,97:11932955,32802303
k1,97:12164068,32802303:231113
x1,97:13824226,32802303
k1,97:14055338,32802303:231112
x1,97:14710436,32802303
k1,97:14941549,32802303:231113
x1,97:18043237,32802303
k1,97:18274350,32802303:231113
x1,97:19977762,32802303
x1,97:21232907,32802303
k1,97:21464019,32802303:231112
x1,97:21725901,32802303
x1,97:23910609,32802303
x1,97:24292028,32802303
x1,97:24891289,32802303
k1,97:25122402,32802303:231113
x1,97:25690206,32802303
k1,97:25921318,32802303:231112
x1,97:26685730,32802303
x1,97:26882338,32802303
k1,97:27113451,32802303:231113
x1,97:28686315,32802303
x1,97:28948197,32802303
k1,97:29179310,32802303:231113
x1,97:30926762,32802303
k1,97:31157874,32802303:231112
x1,97:31900266,32802303
k1,97:32131379,32802303:231113
x1,97:32480555,32802303
x1,97:34914562,32802303
k1,97:34914562,32802303:0
)
(1,98:4243714,33752575:30670848,536739,171048
x1,98:4855558,33752575
k1,97:5155615,33752575:300057
x1,97:8344597,33752575
k1,97:8795290,33752575:450693
x1,97:9450388,33752575
k1,97:9750445,33752575:300057
x1,97:10492837,33752575
k1,97:10792895,33752575:300058
x1,97:11928503,33752575
k1,97:12228560,33752575:300057
x1,97:15526856,33752575
k1,97:15852776,33752575:325920
x1,97:16507874,33752575
k1,97:16807931,33752575:300057
x1,97:18336755,33752575
k1,97:18636813,33752575:300058
x1,97:22808835,33752575
k1,97:23134754,33752575:325919
x1,97:24270362,33752575
k1,97:24570420,33752575:300058
x1,97:25225518,33752575
k1,97:25525575,33752575:300057
x1,97:27491655,33752575
k1,97:27791713,33752575:300058
x1,97:31963735,33752575
k1,97:32517877,33752575:554142
x1,97:33478897,33752575
k1,97:33778954,33752575:300057
x1,97:34914562,33752575
k1,97:34914562,33752575:0
)
(1,98:4243714,34702847:30670848,536739,171048
x1,98:7345402,34702847
k1,97:7550718,34702847:205316
x1,97:10171896,34702847
k1,97:10377212,34702847:205316
x1,97:11556860,34702847
k1,97:11762177,34702847:205317
x1,97:12723197,34702847
k1,97:12928513,34702847:205316
x1,97:14020867,34702847
x1,97:15038509,34702847
k1,97:15243817,34702847:205308
x1,97:15637033,34702847
x1,97:17809158,34702847
k1,97:18014474,34702847:205316
x1,97:19106042,34702847
x1,97:19479597,34702847
x1,97:19816976,34702847
k1,97:20022292,34702847:205316
x1,97:20634136,34702847
k1,97:20839452,34702847:205316
x1,97:23242002,34702847
k1,97:23447318,34702847:205316
x1,97:26329592,34702847
k1,97:26534909,34702847:205317
x1,97:27670517,34702847
k1,97:27875833,34702847:205316
x1,97:28836853,34702847
k1,97:29042169,34702847:205316
x1,97:30134523,34702847
x1,97:31152165,34702847
k1,97:31357473,34702847:205308
x1,97:31750689,34702847
x1,97:33922814,34702847
k1,97:34128130,34702847:205316
x1,97:34914562,34702847
k1,97:34914562,34702847:0
)
(1,98:4243714,35653119:30670848,536739,171048
x1,98:5248774,35653119
k1,97:5520226,35653119:271452
x1,97:6655834,35653119
x1,97:7029389,35653119
x1,97:7978612,35653119
k1,97:8250065,35653119:271453
x1,97:9647555,35653119
k1,97:9919007,35653119:271452
x1,97:13020695,35653119
k1,97:13292148,35653119:271453
x1,97:17639544,35653119
k1,97:18107871,35653119:468327
x1,97:21404595,35653119
k1,97:21694759,35653119:290164
x1,97:22655779,35653119
k1,97:22927231,35653119:271452
x1,97:26378881,35653119
k1,97:26650334,35653119:271453
x1,97:27305432,35653119
k1,97:27576884,35653119:271452
x1,97:28450610,35653119
x1,97:29829225,35653119
k1,97:30100678,35653119:271453
x1,97:32284600,35653119
k1,97:32556052,35653119:271452
x1,97:34914562,35653119
k1,97:34914562,35653119:0
)
(1,98:4243714,36603391:30670848,536739,171048
x1,98:5336068,36603391
x1,97:6353710,36603391
k1,97:6558175,36603391:204465
x1,97:6951391,36603391
x1,97:9123516,36603391
k1,97:9327989,36603391:204473
x1,97:9852539,36603391
k1,97:10057011,36603391:204472
x1,97:12067131,36603391
k1,97:12271604,36603391:204473
x1,97:15415760,36603391
k1,97:15620233,36603391:204473
x1,97:16232077,36603391
k1,97:16436550,36603391:204473
x1,97:17572944,36603391
x1,97:17682258,36603391
k1,97:17886730,36603391:204472
x1,97:19109632,36603391
k1,97:19314105,36603391:204473
x1,97:20056497,36603391
k1,97:20260970,36603391:204473
x1,97:21396578,36603391
k1,97:21601051,36603391:204473
x1,97:24702739,36603391
k1,97:24907211,36603391:204472
x1,97:25955525,36603391
k1,97:26159998,36603391:204473
x1,97:27644782,36603391
k1,97:27849255,36603391:204473
x1,97:30339099,36603391
k1,97:30543572,36603391:204473
x1,97:31155416,36603391
k1,97:31359888,36603391:204472
x1,97:32889498,36603391
k1,97:33093971,36603391:204473
x1,97:33749069,36603391
k1,97:33953542,36603391:204473
x1,97:34914562,36603391
k1,97:34914562,36603391:0
)
(1,98:4243714,37553663:30670848,536739,171048
x1,98:5247988,37553663
x1,97:6932525,37553663
g1,97:7129133,37553663
x1,97:9313841,37553663
g1,97:9510449,37553663
x1,97:10821431,37553663
g1,97:11018039,37553663
x1,97:11279921,37553663
x1,97:11883114,37553663
g1,97:12079722,37553663
x1,97:14568780,37553663
g1,97:14765388,37553663
x1,97:15420486,37553663
g1,97:15617094,37553663
x1,97:16360272,37553663
g1,97:16556880,37553663
x1,97:19703394,37553663
g1,97:19900002,37553663
x1,97:20686434,37553663
g1,97:20883042,37553663
x1,97:26016870,37553663
k1,98:34914562,37553663:8897692
g1,98:34914562,37553663
)
(1,100:4243714,38503935:30670848,536739,171048
h1,99:4243714,38503935:1155060,0,0
x1,99:7189480,38503935
k1,99:7441910,38503935:252430
x1,99:8184302,38503935
x1,99:8577518,38503935
x1,99:9451244,38503935
x1,99:10193636,38503935
x1,99:11613932,38503935
k1,99:11880317,38503935:266385
x1,99:13234553,38503935
x1,99:15244673,38503935
k1,99:15497103,38503935:252430
x1,99:16676751,38503935
x1,99:17618110,38503935
k1,99:17870540,38503935:252430
x1,99:18525638,38503935
k1,99:18778068,38503935:252430
x1,99:19476420,38503935
x1,99:19913676,38503935
x1,99:20287231,38503935
x1,99:20624610,38503935
k1,99:20877040,38503935:252430
x1,99:21838060,38503935
x1,99:23236336,38503935
x1,99:24438004,38503935
k1,99:24704389,38503935:266385
x1,99:26451841,38503935
k1,99:26704271,38503935:252430
x1,99:27446663,38503935
k1,99:27699093,38503935:252430
x1,99:28660113,38503935
x1,99:29665173,38503935
x1,99:30792916,38503935
k1,99:31045346,38503935:252430
x1,99:31657190,38503935
k1,99:31909620,38503935:252430
x1,99:33263856,38503935
k1,99:33516286,38503935:252430
x1,99:34914562,38503935
k1,99:34914562,38503935:0
)
(1,100:4243714,39454207:30670848,536739,171048
x1,100:5510656,39454207
x1,100:6078460,39454207
x1,100:7542010,39454207
k1,99:7779617,39454207:237607
x1,99:8740637,39454207
x1,99:9744911,39454207
k1,99:9922958,39454207:178047
x1,99:11059352,39454207
k1,99:11237398,39454207:178046
x1,99:12373006,39454207
x1,99:13879810,39454207
k1,99:14061569,39454207:181759
x1,99:15153923,39454207
x1,99:16171565,39454207
k1,99:16349593,39454207:178028
x1,99:16742809,39454207
x1,99:17080188,39454207
x1,99:17692032,39454207
x1,99:18914934,39454207
k1,99:19092981,39454207:178047
x1,99:19791333,39454207
x1,99:20228589,39454207
x1,99:20602144,39454207
x1,99:21551367,39454207
k1,99:21729413,39454207:178046
x1,99:23126903,39454207
k1,99:23304950,39454207:178047
x1,99:24440558,39454207
k1,99:24618604,39454207:178046
x1,99:25492330,39454207
x1,99:25865885,39454207
x1,99:26203264,39454207
k1,99:26381311,39454207:178047
x1,99:28259311,39454207
k1,99:28437357,39454207:178046
x1,99:29049201,39454207
k1,99:29227248,39454207:178047
x1,99:29969640,39454207
k1,99:30147686,39454207:178046
x1,99:30496862,39454207
x1,99:30878281,39454207
x1,99:31621459,39454207
x1,99:32626519,39454207
k1,99:32804566,39454207:178047
x1,99:33896920,39454207
x1,99:34914562,39454207
k1,99:34914562,39454207:0
)
(1,100:4243714,40404479:30670848,536739,10616
x1,100:5510656,40404479
x1,100:6340342,40404479
k1,99:6638406,40404479:298064
x1,99:7293504,40404479
k1,99:7591567,40404479:298063
x1,99:8333959,40404479
x1,99:9950077,40404479
k1,99:10248141,40404479:298064
x1,99:11340495,40404479
x1,99:12358137,40404479
k1,99:12656099,40404479:297962
x1,99:13049315,40404479
x1,99:13386694,40404479
x1,99:13998538,40404479
x1,99:14915518,40404479
k1,99:15213582,40404479:298064
x1,99:15825426,40404479
k1,99:16123489,40404479:298063
x1,99:17652313,40404479
k1,99:17950377,40404479:298064
x1,99:18299553,40404479
k1,99:18597616,40404479:298063
x1,99:19340008,40404479
x1,99:19888151,40404479
k1,99:20186215,40404479:298064
x1,99:21453157,40404479
x1,99:22282843,40404479
x1,99:22436197,40404479
k1,99:22984358,40404479:548161
x1,99:24207260,40404479
k1,99:24505324,40404479:298064
x1,99:25117168,40404479
x1,99:26034148,40404479
k1,99:26332211,40404479:298063
x1,99:27074603,40404479
x1,99:27467819,40404479
x1,99:28341545,40404479
x1,99:29083937,40404479
x1,99:30307625,40404479
k1,99:30605689,40404479:298064
x1,99:31654003,40404479
k1,99:31952066,40404479:298063
x1,99:33436850,40404479
k1,99:33734914,40404479:298064
x1,99:34652680,40404479
x1,99:34914562,40404479
k1,100:34914562,40404479:0
)
(1,100:4243714,41354751:30670848,540671,171048
x1,100:6340342,41354751
k1,99:6545758,41354751:205416
x1,99:7157602,41354751
k1,99:7363018,41354751:205416
x1,99:7624900,41354751
x1,99:8192704,41354751
(1,99:8236351,41350819:261882,536739,0
x1,99:8498233,41350819
)
x1,99:9721528,41354751
x1,99:9918136,41354751
k1,99:10123552,41354751:205416
x1,99:11696416,41354751
x1,99:11915044,41354751
k1,99:12120460,41354751:205416
x1,99:13299322,41354751
k1,99:13504738,41354751:205416
x1,99:14072542,41354751
k1,99:14277957,41354751:205415
x1,99:15042369,41354751
x1,99:15238977,41354751
k1,99:15444393,41354751:205416
x1,99:17017257,41354751
x1,99:17235885,41354751
k1,99:17441301,41354751:205416
x1,99:19276047,41354751
k1,99:19481463,41354751:205416
x1,99:20049267,41354751
k1,99:20254683,41354751:205416
x1,99:21019095,41354751
x1,99:21215703,41354751
k1,99:21421119,41354751:205416
x1,99:22993983,41354751
x1,99:23452473,41354751
k1,99:23722691,41354751:270218
x1,99:25032887,41354751
k1,99:25238303,41354751:205416
x1,99:25893401,41354751
k1,99:26098816,41354751:205415
x1,99:27059836,41354751
k1,99:27265252,41354751:205416
x1,99:28838116,41354751
k1,99:29043532,41354751:205416
x1,99:30353728,41354751
x1,99:32363062,41354751
k1,99:32568478,41354751:205416
x1,99:33180322,41354751
k1,99:33385738,41354751:205416
x1,99:33997582,41354751
x1,99:34914562,41354751
k1,99:34914562,41354751:0
)
(1,100:4243714,42305023:30670848,536739,171048
x1,100:4986106,42305023
x1,100:5379322,42305023
x1,100:6253048,42305023
x1,100:6995440,42305023
x1,100:8219128,42305023
k1,99:8426634,42305023:207506
x1,99:8951184,42305023
k1,99:9158689,42305023:207505
x1,99:10119709,42305023
k1,99:10327215,42305023:207506
x1,99:11069607,42305023
x1,99:11637411,42305023
x1,99:12729765,42305023
x1,99:13472157,42305023
x1,99:14695845,42305023
k1,99:14903351,42305023:207506
x1,99:15558449,42305023
k1,99:15765954,42305023:207505
x1,99:16726974,42305023
k1,99:16934480,42305023:207506
x1,99:17764166,42305023
x1,99:18113342,42305023
x1,99:18550598,42305023
x1,99:18924153,42305023
x1,99:19261532,42305023
k1,99:19469038,42305023:207506
x1,99:20255470,42305023
x1,99:20780020,42305023
x1,99:22003708,42305023
k1,99:22211213,42305023:207505
x1,99:22866311,42305023
k1,99:23073817,42305023:207506
x1,99:23422993,42305023
k1,99:23630498,42305023:207505
x1,99:24023714,42305023
x1,99:24361093,42305023
x1,99:24972937,42305023
x1,99:25889917,42305023
k1,99:26097423,42305023:207506
x1,99:27495699,42305023
k1,99:27703205,42305023:207506
x1,99:28402343,42305023
x1,99:29052722,42305023
x1,99:30581546,42305023
k1,99:30789051,42305023:207505
x1,99:31487403,42305023
x1,99:32229795,42305023
x1,99:33190029,42305023
x1,99:33571448,42305023
k1,99:33778954,42305023:207506
x1,99:34914562,42305023
k1,99:34914562,42305023:0
)
(1,100:4243714,43255295:30670848,536739,171048
x1,100:4854772,43255295
x1,100:5292028,43255295
x1,100:5641204,43255295
x1,100:6471676,43255295
x1,100:7302148,43255295
x1,100:7447638,43255295
k1,99:7679998,43255295:232360
x1,99:8510470,43255295
x1,99:9122314,43255295
x1,99:10651924,43255295
k1,99:10814230,43255295:162306
x1,99:11556622,43255295
x1,99:11934109,43255295
x1,99:12271488,43255295
k1,99:12433793,43255295:162305
x1,99:13918577,43255295
k1,99:14080883,43255295:162306
x1,99:15129197,43255295
x1,99:16963943,43255295
k1,99:17126248,43255295:162305
x1,99:17738092,43255295
k1,99:17900397,43255295:162305
x1,99:18861417,43255295
k1,99:19023723,43255295:162306
x1,99:19984743,43255295
k1,99:20147048,43255295:162305
x1,99:20758892,43255295
x1,99:21675872,43255295
x1,99:22592852,43255295
x1,99:23816540,43255295
k1,99:23978846,43255295:162306
x1,99:24633944,43255295
k1,99:24796249,43255295:162305
x1,99:25888603,43255295
x1,99:26906245,43255295
k1,99:27068516,43255295:162271
x1,99:27461732,43255295
x1,99:27799111,43255295
x1,99:28410955,43255295
x1,99:29895739,43255295
x1,99:32080447,43255295
x1,99:32461866,43255295
x1,99:33061127,43255295
k1,99:33223433,43255295:162306
x1,99:33791237,43255295
k1,99:33953542,43255295:162305
x1,99:34717954,43255295
x1,99:34914562,43255295
k1,99:34914562,43255295:0
)
(1,100:4243714,44205567:30670848,536739,171048
x1,100:5816578,44205567
x1,100:6275068,44205567
k1,99:6497320,44205567:222252
x1,99:7414300,44205567
k1,99:7631424,44205567:217124
x1,99:8243268,44205567
x1,99:10405170,44205567
k1,99:10627422,44205567:222252
x1,99:11282520,44205567
k1,99:11499643,44205567:217123
x1,99:12111487,44205567
x1,99:13290349,44205567
x1,99:14513251,44205567
x1,99:15736153,44205567
k1,99:15953277,44205567:217124
x1,99:17263473,44205567
k1,99:17480596,44205567:217123
x1,99:18834832,44205567
x1,99:19272088,44205567
x1,99:19709344,44205567
x1,99:20407696,44205567
x1,99:21631384,44205567
k1,99:21848507,44205567:217123
x1,99:22634939,44205567
k1,99:22852063,44205567:217124
x1,99:23463121,44205567
x1,99:24468181,44205567
k1,99:24685304,44205567:217123
x1,99:25558244,44205567
x1,99:27436244,44205567
x1,99:27817663,44205567
k1,99:28034787,44205567:217124
x1,99:29389023,44205567
x1,99:29826279,44205567
x1,99:30263535,44205567
x1,99:30961887,44205567
x1,99:32185575,44205567
k1,99:32402698,44205567:217123
x1,99:34914562,44205567
k1,99:34914562,44205567:0
)
(1,100:4243714,45155839:30670848,536739,171048
x1,100:4898812,45155839
k1,99:5190071,45155839:291259
x1,99:5583287,45155839
x1,99:7711372,45155839
x1,99:9502078,45155839
k1,99:9793338,45155839:291260
x1,99:11103534,45155839
k1,99:11394793,45155839:291259
x1,99:12749029,45155839
x1,99:13186285,45155839
x1,99:13623541,45155839
x1,99:14321893,45155839
x1,99:15545581,45155839
k1,99:15836840,45155839:291259
x1,99:16623272,45155839
k1,99:16914531,45155839:291259
x1,99:17962845,45155839
x1,99:19753551,45155839
k1,99:20044811,45155839:291260
x1,99:21093125,45155839
x1,99:22360067,45155839
k1,99:22651326,45155839:291259
x1,99:24245424,45155839
k1,99:24560346,45155839:314922
x1,99:26199270,45155839
k1,99:26490529,45155839:291259
x1,99:27102373,45155839
x1,99:27451549,45155839
x1,99:28718491,45155839
k1,99:29009751,45155839:291260
x1,99:30319947,45155839
x1,99:31630143,45155839
x1,99:33203007,45155839
k1,99:33494266,45155839:291259
x1,99:34914562,45155839
k1,99:34914562,45155839:0
)
(1,100:4243714,46106111:30670848,536739,171048
x1,100:5379322,46106111
k1,99:5561067,46106111:181745
x1,99:6871263,46106111
x1,99:8289987,46106111
k1,99:8474705,46106111:184718
x1,99:9129803,46106111
k1,99:9311549,46106111:181746
x1,99:9704765,46106111
x1,99:11832850,46106111
x1,99:13623556,46106111
k1,99:13805301,46106111:181745
x1,99:14940909,46106111
x1,99:15378165,46106111
x1,99:16601067,46106111
x1,99:17824755,46106111
k1,99:18006501,46106111:181746
x1,99:18661599,46106111
k1,99:18843344,46106111:181745
x1,99:19804364,46106111
k1,99:19986109,46106111:181745
x1,99:20990383,46106111
x1,99:21732775,46106111
x1,99:22737049,46106111
x1,99:23698069,46106111
k1,99:23879815,46106111:181746
x1,99:24666247,46106111
k1,99:24847992,46106111:181745
x1,99:25547130,46106111
x1,99:26552190,46106111
k1,99:26733935,46106111:181745
x1,99:27345779,46106111
x1,99:28612721,46106111
k1,99:28794467,46106111:181746
x1,99:29449565,46106111
k1,99:29631310,46106111:181745
x1,99:32382250,46106111
x1,99:34914562,46106111
k1,100:34914562,46106111:0
)
(1,100:4243714,47056383:30670848,536739,171048
x1,100:6341128,47056383
k1,99:6540171,47056383:199043
x1,99:8156289,47056383
x1,99:9357957,47056383
k1,99:9557610,47056383:199653
x1,99:10693218,47056383
k1,99:10892261,47056383:199043
x1,99:11547359,47056383
k1,99:11746402,47056383:199043
x1,99:13100638,47056383
x1,99:14061658,47056383
k1,99:14260702,47056383:199044
x1,99:14872546,47056383
x1,99:16139488,47056383
k1,99:16338531,47056383:199043
x1,99:17474139,47056383
x1,99:17911395,47056383
x1,99:19134297,47056383
x1,99:20357985,47056383
k1,99:20557028,47056383:199043
x1,99:21343460,47056383
k1,99:21542504,47056383:199044
x1,99:22503524,47056383
k1,99:22702567,47056383:199043
x1,99:23576293,47056383
x1,99:23949848,47056383
x1,99:25051639,47056383
k1,99:25302739,47056383:251100
x1,99:27268819,47056383
x1,99:27414309,47056383
k1,99:27613961,47056383:199652
x1,99:28574981,47056383
k1,99:28774025,47056383:199044
x1,99:30740105,47056383
k1,99:30939148,47056383:199043
x1,99:31681540,47056383
x1,99:32074756,47056383
x1,99:32948482,47056383
x1,99:33690874,47056383
x1,99:34914562,47056383
k1,99:34914562,47056383:0
)
(1,100:4243714,48006655:30670848,536739,171048
x1,100:5597950,48006655
k1,99:5806158,48006655:208208
x1,99:6548550,48006655
x1,99:6941766,48006655
x1,99:8362849,48006655
k1,99:8571057,48006655:208208
x1,99:9925293,48006655
x1,99:11323569,48006655
k1,99:11531777,48006655:208208
x1,99:12143621,48006655
k1,99:12351828,48006655:208207
x1,99:13094220,48006655
x1,99:13487436,48006655
x1,99:14361162,48006655
x1,99:15671358,48006655
k1,99:15879566,48006655:208208
x1,99:16272782,48006655
x1,99:16610161,48006655
x1,99:17222005,48006655
x1,99:18444907,48006655
k1,99:18653115,48006655:208208
x1,99:19482801,48006655
x1,99:19860288,48006655
x1,99:20416295,48006655
x1,99:21421355,48006655
k1,99:21629563,48006655:208208
x1,99:23027839,48006655
k1,99:23236047,48006655:208208
x1,99:24197067,48006655
k1,99:24405275,48006655:208208
x1,99:26021393,48006655
k1,99:26229600,48006655:208207
x1,99:28370268,48006655
x1,99:31821918,48006655
k1,99:32030126,48006655:208208
x1,99:33253028,48006655
k1,99:33461236,48006655:208208
x1,99:33810412,48006655
x1,99:34183967,48006655
x1,99:34914562,48006655
k1,99:34914562,48006655:0
)
]
(1,100:4243714,49251839:30670848,526122,10616
(1,100:4243714,49251839:30670848,526122,10616
k1,100:19382530,49251839:15138816
x1,100:19775746,49251839
k1,100:34914562,49251839:15138816
)
)
]
]
]
!47901
}3
!10
{4
[1,128:4736286,49251839:30178276,44515553,0
[1,128:4736286,4736286:0,0,0
(1,128:4736286,3179786:0,0,0
k1,128:4736286,3179786:558353
)
]
[1,128:4736286,49251839:30178276,44515553,0
[1,128:4243714,49251839:30670848,46006272,0
[1,128:4243714,6522367:30670848,3276800,0
(1,128:4243714,6522367:30670848,0,0
h1,128:4243714,6522367:30670848,0,0
)
]
[1,128:4243714,48072191:30670848,40763392,0
(1,100:4243714,8095231:30670848,536739,171048
x1,100:4986106,8095231
x1,100:6252262,8095231
k1,99:6505890,8095231:253628
x1,99:7466910,8095231
k1,99:7720538,8095231:253628
x1,99:8812892,8095231
x1,99:9830534,8095231
k1,99:10084105,8095231:253571
x1,99:10477321,8095231
x1,99:10814700,8095231
x1,99:11426544,8095231
x1,99:12649446,8095231
k1,99:12903073,8095231:253627
x1,99:13645465,8095231
x1,99:14213269,8095231
x1,99:15480211,8095231
k1,99:15733839,8095231:253628
x1,99:16694859,8095231
k1,99:16948487,8095231:253628
x1,99:18346763,8095231
x1,99:18914567,8095231
x1,99:19649094,8095231
k1,99:19902722,8095231:253628
x1,99:20164604,8095231
x1,99:20994290,8095231
x1,99:22348526,8095231
k1,99:22602154,8095231:253628
x1,99:23169958,8095231
k1,99:23423586,8095231:253628
x1,99:24187998,8095231
x1,99:24384606,8095231
k1,99:24638234,8095231:253628
x1,99:26211098,8095231
x1,99:26669588,8095231
k1,99:27084441,8095231:414853
x1,99:28307343,8095231
k1,99:28560971,8095231:253628
x1,99:30090581,8095231
k1,99:30344209,8095231:253628
x1,99:31174681,8095231
x1,99:32127836,8095231
k1,99:32381464,8095231:253628
x1,99:33123856,8095231
x1,99:33954328,8095231
x1,99:34652680,8095231
x1,99:34914562,8095231
k1,100:34914562,8095231:0
)
(1,100:4243714,9045503:30670848,536739,171048
x1,100:5467402,9045503
k1,99:5720573,9045503:253171
x1,99:6637553,9045503
k1,99:6890723,9045503:253170
x1,99:8856803,9045503
k1,99:9109974,9045503:253171
x1,99:9852366,9045503
x1,99:10245582,9045503
x1,99:11119308,9045503
x1,99:11861700,9045503
x1,99:13085388,9045503
k1,99:13338558,9045503:253170
x1,99:13906362,9045503
x1,99:15296773,9045503
k1,99:15549944,9045503:253171
x1,99:16292336,9045503
k1,99:16545507,9045503:253171
x1,99:18205665,9045503
x1,99:19559901,9045503
k1,99:19813071,9045503:253170
x1,99:21429189,9045503
x1,99:22434249,9045503
k1,99:22687420,9045503:253171
x1,99:23342518,9045503
k1,99:23595689,9045503:253171
x1,99:25561769,9045503
x1,99:25951052,9045503
k1,99:26204222,9045503:253170
x1,99:27558458,9045503
x1,99:29131322,9045503
k1,99:29384493,9045503:253171
x1,99:30476847,9045503
k1,99:30730017,9045503:253170
x1,99:31516449,9045503
k1,99:31769620,9045503:253171
x1,99:32905228,9045503
x1,99:34914562,9045503
k1,99:34914562,9045503:0
)
(1,100:4243714,9995775:30670848,536739,171048
x1,100:5641990,9995775
x1,100:6209794,9995775
x1,100:7446851,9995775
k1,100:34914563,9995775:27467712
g1,100:34914563,9995775
)
(1,102:4243714,10946047:30670848,536739,171048
h1,101:4243714,10946047:1155060,0,0
x1,101:7496188,10946047
k1,101:7730646,10946047:234458
x1,101:9609432,10946047
k1,101:9843891,10946047:234459
x1,101:10368441,10946047
k1,101:10602899,10946047:234458
x1,101:10952075,10946047
k1,101:11186534,10946047:234459
x1,101:13326416,10946047
k1,101:13560874,10946047:234458
x1,101:15526168,10946047
k1,101:15760626,10946047:234458
x1,101:16677606,10946047
k1,101:16912065,10946047:234459
x1,101:18594243,10946047
k1,101:18838164,10946047:243921
x1,101:19973772,10946047
k1,101:20208230,10946047:234458
x1,101:20645486,10946047
k1,101:20879945,10946047:234459
x1,101:21928259,10946047
k1,101:22162717,10946047:234458
x1,101:22774561,10946047
k1,101:23009019,10946047:234458
x1,101:23751411,10946047
k1,101:23985870,10946047:234459
x1,101:28179126,10946047
k1,101:28413584,10946047:234458
x1,101:31711094,10946047
k1,101:31955015,10946047:243921
x1,101:33090623,10946047
k1,101:33325082,10946047:234459
x1,101:33936926,10946047
k1,101:34171384,10946047:234458
x1,101:34914562,10946047
k1,101:34914562,10946047:0
)
(1,102:4243714,11896319:30670848,536739,171048
x1,102:5641990,11896319
k1,101:5889175,11896319:247185
x1,101:7112077,11896319
k1,101:7359263,11896319:247186
x1,101:7971107,11896319
k1,101:8218292,11896319:247185
x1,101:8611508,11896319
x1,101:10573655,11896319
k1,101:10820841,11896319:247186
x1,101:12786921,11896319
k1,101:13034106,11896319:247185
x1,101:15590010,11896319
k1,101:15985536,11896319:395526
x1,101:17208438,11896319
k1,101:17455623,11896319:247185
x1,101:20775153,11896319
k1,101:21022339,11896319:247186
x1,101:21677437,11896319
k1,101:21924622,11896319:247185
x1,101:22273798,11896319
x1,101:24140787,11896319
x1,101:25344814,11896319
k1,101:25592000,11896319:247186
x1,101:26508980,11896319
k1,101:26756165,11896319:247185
x1,101:27368009,11896319
x1,101:29411946,11896319
k1,101:29659131,11896319:247185
x1,101:31056621,11896319
k1,101:31303807,11896319:247186
x1,101:32919925,11896319
k1,101:33167110,11896319:247185
x1,101:34914562,11896319
k1,101:34914562,11896319:0
)
(1,102:4243714,12846591:30670848,536739,171048
x1,102:4986106,12846591
k1,101:5186590,12846591:200484
x1,101:5535766,12846591
k1,101:5736250,12846591:200484
x1,101:7746370,12846591
x1,101:8119925,12846591
x1,101:8457304,12846591
k1,101:8657788,12846591:200484
x1,101:10667122,12846591
x1,101:10820476,12846591
k1,101:11075898,12846591:255422
x1,101:12298800,12846591
k1,101:12499284,12846591:200484
x1,101:13067088,12846591
x1,101:15029235,12846591
k1,101:15229719,12846591:200484
x1,101:15710229,12846591
x1,101:18259842,12846591
k1,101:18460326,12846591:200484
x1,101:20077230,12846591
x1,101:20458649,12846591
k1,101:20659133,12846591:200484
x1,101:23237057,12846591
k1,101:23437541,12846591:200484
x1,101:23699423,12846591
x1,101:25272287,12846591
x1,101:25534169,12846591
k1,101:25734653,12846591:200484
x1,101:28966889,12846591
k1,101:29167373,12846591:200484
x1,101:29516549,12846591
x1,101:31383538,12846591
x1,101:31757093,12846591
x1,101:32094472,12846591
k1,101:32294956,12846591:200484
x1,101:34914562,12846591
k1,101:34914562,12846591:0
)
(1,102:4243714,13796863:30670848,536739,171048
x1,102:4854772,13796863
x1,101:5236191,13796863
x1,101:7241592,13796863
k1,101:7452554,13796863:210962
x1,101:8413574,13796863
k1,101:8624536,13796863:210962
x1,101:10590616,13796863
k1,101:10801578,13796863:210962
x1,101:11937186,13796863
k1,101:12148147,13796863:210961
x1,101:13982893,13796863
k1,101:14193855,13796863:210962
x1,101:16247229,13796863
k1,101:16458191,13796863:210962
x1,101:17375171,13796863
k1,101:17586133,13796863:210962
x1,101:18547153,13796863
k1,101:18758115,13796863:210962
x1,101:20898783,13796863
k1,101:21109745,13796863:210962
x1,101:21764843,13796863
k1,101:21975804,13796863:210961
x1,101:22324980,13796863
k1,101:22535942,13796863:210962
x1,101:23715590,13796863
k1,101:23926538,13796863:210948
x1,101:24538382,13796863
k1,101:24749344,13796863:210962
x1,101:25841698,13796863
x1,101:26303333,13796863
k1,101:26514280,13796863:210947
x1,101:28217692,13796863
x1,101:29014347,13796863
k1,101:29301202,13796863:286855
x1,101:29781712,13796863
k1,101:29992674,13796863:210962
x1,101:31784166,13796863
x1,101:32963814,13796863
k1,101:33174776,13796863:210962
x1,101:34354424,13796863
k1,101:34565386,13796863:210962
x1,101:34914562,13796863
k1,101:34914562,13796863:0
)
(1,102:4243714,14747135:30670848,536739,171048
x1,102:7257322,14747135
k1,101:7470874,14747135:213552
x1,101:8781070,14747135
k1,101:8994622,14747135:213552
x1,101:9911602,14747135
k1,101:10125154,14747135:213552
x1,101:11217508,14747135
x1,101:12235150,14747135
k1,101:12448685,14747135:213535
x1,101:14196137,14747135
k1,101:14409689,14747135:213552
x1,101:16550357,14747135
k1,101:16763909,14747135:213552
x1,101:17157125,14747135
x1,101:19059504,14747135
k1,101:19273056,14747135:213552
x1,101:21107802,14747135
k1,101:21321353,14747135:213551
x1,101:23505275,14747135
k1,101:23718827,14747135:213552
x1,101:23980709,14747135
x1,101:26252711,14747135
x1,101:26449319,14747135
k1,101:26662871,14747135:213552
x1,101:28235735,14747135
x1,101:28694225,14747135
k1,101:28912013,14747135:217788
x1,101:30528131,14747135
k1,101:30741683,14747135:213552
x1,101:31746743,14747135
k1,101:31960295,14747135:213552
x1,101:32965355,14747135
k1,101:33178907,14747135:213552
x1,101:34533143,14747135
x1,101:34914562,14747135
k1,101:34914562,14747135:0
)
(1,102:4243714,15697407:30670848,536739,171048
x1,102:6340342,15697407
k1,101:6555334,15697407:214992
x1,101:7515568,15697407
k1,101:7730560,15697407:214992
x1,101:9040756,15697407
k1,101:9255748,15697407:214992
x1,101:9867592,15697407
k1,101:10082584,15697407:214992
x1,101:10431760,15697407
x1,101:11951933,15697407
k1,101:12166925,15697407:214992
x1,101:13259279,15697407
x1,101:14276921,15697407
k1,101:14491894,15697407:214973
x1,101:14885110,15697407
x1,101:17253843,15697407
k1,101:17552789,15697407:298946
x1,101:18775691,15697407
k1,101:18990683,15697407:214992
x1,101:20563547,15697407
k1,101:20778539,15697407:214992
x1,101:23530265,15697407
k1,101:23745256,15697407:214991
x1,101:25361374,15697407
k1,101:25576366,15697407:214992
x1,101:29289112,15697407
k1,101:29504104,15697407:214992
x1,101:31207516,15697407
k1,101:31422508,15697407:214992
x1,101:33213214,15697407
k1,101:33428206,15697407:214992
x1,101:34914562,15697407
k1,101:34914562,15697407:0
)
(1,102:4243714,16647679:30670848,536739,171048
x1,102:5117440,16647679
x1,101:6277427,16647679
x1,101:7008022,16647679
k1,101:7208541,16647679:200519
x1,101:8802639,16647679
k1,101:9004137,16647679:201498
x1,101:11013471,16647679
k1,101:11213990,16647679:200519
x1,101:13004696,16647679
k1,101:13205215,16647679:200519
x1,101:14953453,16647679
k1,101:15153973,16647679:200520
x1,101:15678523,16647679
k1,101:15879042,16647679:200519
x1,101:18587514,16647679
k1,101:18788033,16647679:200519
x1,101:19399877,16647679
k1,101:19600397,16647679:200520
x1,101:20692751,16647679
x1,101:21710393,16647679
k1,101:21910908,16647679:200515
x1,101:23417712,16647679
k1,101:23673240,16647679:255528
x1,101:25878396,16647679
k1,101:26079893,16647679:201497
x1,101:27040913,16647679
k1,101:27241433,16647679:200520
x1,101:29688023,16647679
k1,101:29888542,16647679:200519
x1,101:30543640,16647679
k1,101:30744159,16647679:200519
x1,101:31093335,16647679
k1,101:31293855,16647679:200520
x1,101:32386209,16647679
x1,101:33403851,16647679
k1,101:33604366,16647679:200515
x1,101:34914562,16647679
k1,101:34914562,16647679:0
)
(1,102:4243714,17597951:30670848,536739,171048
x1,102:6384382,17597951
k1,101:6627599,17597951:243217
x1,101:8243717,17597951
k1,101:8486934,17597951:243217
x1,101:9622542,17597951
k1,101:9865759,17597951:243217
x1,101:11307289,17597951
x1,101:12923407,17597951
k1,101:13166624,17597951:243217
x1,101:14651408,17597951
k1,101:14894625,17597951:243217
x1,101:15506469,17597951
k1,101:15749686,17597951:243217
x1,101:16492078,17597951
k1,101:16735295,17597951:243217
x1,101:18701375,17597951
x1,101:19881023,17597951
k1,101:20124241,17597951:243218
x1,101:21041221,17597951
k1,101:21284438,17597951:243217
x1,101:23424320,17597951
k1,101:23667537,17597951:243217
x1,101:27359049,17597951
k1,101:27742670,17597951:383621
x1,101:29446082,17597951
k1,101:29689299,17597951:243217
x1,101:32355303,17597951
k1,101:32598520,17597951:243217
x1,101:34914562,17597951
k1,101:34914562,17597951:0
)
(1,102:4243714,18548223:30670848,536739,171048
x1,102:5991166,18548223
k1,101:6148253,18548223:157087
x1,101:6890645,18548223
k1,101:7047732,18548223:157087
x1,101:8096046,18548223
x1,101:9831701,18548223
k1,101:9988789,18548223:157088
x1,101:11582887,18548223
k1,101:11747879,18548223:164992
x1,101:13756427,18548223
k1,101:13913514,18548223:157087
x1,101:14525358,18548223
k1,101:14682445,18548223:157087
x1,101:16845133,18548223
k1,101:17010125,18548223:164992
x1,101:17403341,18548223
x1,101:19524348,18548223
k1,101:19681435,18548223:157087
x1,101:21079711,18548223
k1,101:21236799,18548223:157088
x1,101:22329153,18548223
x1,101:23346795,18548223
k1,101:23503843,18548223:157048
x1,101:23897059,18548223
x1,101:26331066,18548223
k1,101:26488153,18548223:157087
x1,101:27099997,18548223
k1,101:27257084,18548223:157087
x1,101:28916456,18548223
k1,101:29073543,18548223:157087
x1,101:29685387,18548223
k1,101:29842474,18548223:157087
x1,101:30235690,18548223
x1,101:31192777,18548223
k1,101:31349865,18548223:157088
x1,101:32310885,18548223
k1,101:32467972,18548223:157087
x1,101:33952756,18548223
x1,101:34914562,18548223
k1,101:34914562,18548223:0
)
(1,102:4243714,19498495:30670848,536739,171048
x1,102:4898812,19498495
k1,101:5129749,19498495:230937
x1,101:6222103,19498495
x1,101:7501627,19498495
x1,101:8681275,19498495
k1,101:8912179,19498495:230904
x1,101:9829159,19498495
k1,101:10060096,19498495:230937
x1,101:10671940,19498495
x1,101:12715877,19498495
k1,101:12946814,19498495:230937
x1,101:14257010,19498495
k1,101:14487948,19498495:230938
x1,101:16825224,19498495
k1,101:17172006,19498495:346782
x1,101:19748358,19498495
k1,101:19979296,19498495:230938
x1,101:21508120,19498495
k1,101:21739057,19498495:230937
x1,101:22088233,19498495
x1,101:24217890,19498495
k1,101:24448827,19498495:230937
x1,101:26131005,19498495
k1,101:26370525,19498495:239520
x1,101:27331545,19498495
k1,101:27562483,19498495:230938
x1,101:30140407,19498495
k1,101:30371344,19498495:230937
x1,101:34914562,19498495
k1,101:34914562,19498495:0
)
(1,102:4243714,20448767:30670848,536739,139591
x1,102:6777598,20448767
k1,101:7099115,20448767:321517
x1,101:7754213,20448767
k1,101:7989682,20448767:235469
x1,101:9256624,20448767
k1,101:9492093,20448767:235469
x1,101:11632761,20448767
x1,101:12006316,20448767
x1,101:12649617,20448767
k1,101:12885086,20448767:235469
x1,101:13496930,20448767
k1,101:13732400,20448767:235470
x1,101:15086636,20448767
x1,101:15427947,20448767
k1,101:15663416,20448767:235469
x1,101:16755770,20448767
x1,101:17773412,20448767
k1,101:18008842,20448767:235430
x1,101:21197038,20448767
k1,101:21432508,20448767:235470
x1,101:22349488,20448767
k1,101:22584957,20448767:235469
x1,101:23371389,20448767
k1,101:23606858,20448767:235469
x1,101:24567878,20448767
k1,101:24803348,20448767:235470
x1,101:25764368,20448767
k1,101:25999837,20448767:235469
x1,101:29298133,20448767
k1,101:29543317,20448767:245184
x1,101:32623771,20448767
k1,101:32868956,20448767:245185
x1,101:34004564,20448767
k1,101:34259464,20448767:254900
x1,101:34914562,20448767
k1,101:34914562,20448767:0
)
(1,102:4243714,21399039:30670848,536739,171048
x1,102:6821638,21399039
k1,101:6997819,21399039:176181
x1,101:9050407,21399039
k1,101:9226589,21399039:176182
x1,101:11892593,21399039
k1,101:12068774,21399039:176181
x1,101:12985754,21399039
k1,101:13161936,21399039:176182
x1,101:14254290,21399039
x1,101:15271932,21399039
k1,101:15448093,21399039:176161
x1,101:15841309,21399039
x1,101:18232062,21399039
k1,101:18415052,21399039:182990
x1,101:19550660,21399039
k1,101:19726842,21399039:176182
x1,101:20381940,21399039
k1,101:20558121,21399039:176181
x1,101:20907297,21399039
x1,101:21284784,21399039
x1,101:24061675,21399039
k1,101:24237857,21399039:176182
x1,101:24892955,21399039
k1,101:25069136,21399039:176181
x1,101:27646274,21399039
x1,101:28019829,21399039
x1,101:28357208,21399039
k1,101:28533390,21399039:176182
x1,101:30455430,21399039
k1,101:30631611,21399039:176181
x1,101:31548591,21399039
k1,101:31724773,21399039:176182
x1,101:33340891,21399039
k1,101:33517072,21399039:176181
x1,101:34914562,21399039
k1,101:34914562,21399039:0
)
(1,102:4243714,22349311:30670848,357826,8257
x1,102:6056440,22349311
k1,102:34914562,22349311:28858122
g1,102:34914562,22349311
)
(1,104:4243714,23299583:30670848,536739,171048
h1,103:4243714,23299583:1155060,0,0
x1,103:6621676,23299583
k1,103:6929329,23299583:307653
x1,103:8021683,23299583
x1,103:9301207,23299583
x1,103:10480855,23299583
k1,103:10788396,23299583:307541
x1,103:12142632,23299583
x1,103:12491808,23299583
x1,103:13266443,23299583
k1,103:13574096,23299583:307653
x1,103:15321548,23299583
k1,103:15629201,23299583:307653
x1,103:16284299,23299583
x1,103:16677515,23299583
x1,103:18019954,23299583
k1,103:18327607,23299583:307653
x1,103:19637803,23299583
x1,103:20249647,23299583
x1,103:21166627,23299583
k1,103:21474279,23299583:307652
x1,103:22172631,23299583
x1,103:23526867,23299583
x1,103:24531927,23299583
x1,103:25274319,23299583
x1,103:26694615,23299583
k1,103:27030029,23299583:335414
x1,103:28121597,23299583
x1,103:30087677,23299583
k1,103:30395330,23299583:307653
x1,103:31007174,23299583
x1,103:32098742,23299583
x1,103:32535998,23299583
x1,103:32909553,23299583
x1,103:33443540,23299583
k1,103:33778954,23299583:335414
x1,103:34914562,23299583
k1,103:34914562,23299583:0
)
(1,104:4243714,24249855:30670848,536739,171048
x1,104:5248774,24249855
x1,104:6079246,24249855
x1,104:6909718,24249855
k1,103:7172308,24249855:262590
x1,103:8002780,24249855
x1,103:9051094,24249855
x1,103:9432513,24249855
x1,103:9769892,24249855
x1,103:11342756,24249855
k1,103:11605345,24249855:262589
x1,103:12522325,24249855
k1,103:12784915,24249855:262590
x1,103:13789975,24249855
x1,103:15712801,24249855
k1,103:15975391,24249855:262590
x1,103:17329627,24249855
k1,103:17592217,24249855:262590
x1,103:18334609,24249855
x1,103:19644805,24249855
k1,103:19907394,24249855:262589
x1,103:22440492,24249855
k1,103:22703082,24249855:262590
x1,103:23314926,24249855
k1,103:23577516,24249855:262590
x1,103:24363948,24249855
x1,103:26372496,24249855
k1,103:26635085,24249855:262589
x1,103:27727439,24249855
x1,103:29006963,24249855
x1,103:31890023,24249855
k1,103:32152613,24249855:262590
x1,103:32545829,24249855
x1,103:32883208,24249855
x1,103:33495052,24249855
x1,103:34914562,24249855
k1,103:34914562,24249855:0
)
(1,104:4243714,25200127:30670848,536739,171048
x1,104:5336068,25200127
x1,103:6615592,25200127
x1,103:7795240,25200127
k1,103:8051501,25200127:256261
x1,103:9798953,25200127
k1,103:10055274,25200127:256321
x1,103:10797666,25200127
k1,103:11053987,25200127:256321
x1,103:11665831,25200127
x1,103:12845479,25200127
x1,103:14199715,25200127
x1,103:14986147,25200127
k1,103:15242468,25200127:256321
x1,103:15854312,25200127
k1,103:16110634,25200127:256322
x1,103:17071654,25200127
k1,103:17327975,25200127:256321
x1,103:18681425,25200127
x1,103:18927578,25200127
x1,103:20369108,25200127
k1,103:20625429,25200127:256321
x1,103:21367821,25200127
x1,103:22372881,25200127
x1,103:22758232,25200127
x1,103:24331096,25200127
k1,103:24587417,25200127:256321
x1,103:25242515,25200127
k1,103:25498836,25200127:256321
x1,103:26591190,25200127
x1,103:27805440,25200127
k1,103:28061761,25200127:256321
x1,103:28804153,25200127
x1,103:29603167,25200127
k1,103:29859488,25200127:256321
x1,103:30208664,25200127
k1,103:30464985,25200127:256321
x1,103:31381965,25200127
x1,103:31600593,25200127
x1,103:33565887,25200127
k1,103:33822208,25200127:256321
x1,103:34652680,25200127
x1,103:34914562,25200127
k1,104:34914562,25200127:0
)
(1,104:4243714,26150399:30670848,536739,171048
x1,104:5247988,26150399
x1,104:7257322,26150399
k1,103:7512166,26150399:254844
x1,103:8648560,26150399
x1,103:9041776,26150399
x1,103:9609580,26150399
x1,103:10833268,26150399
k1,103:11088112,26150399:254844
x1,103:13512682,26150399
k1,103:13782086,26150399:269404
x1,103:14743106,26150399
k1,103:14997950,26150399:254844
x1,103:15347126,26150399
x1,103:16517337,26150399
x1,103:16954593,26150399
x1,103:17328148,26150399
x1,103:17665527,26150399
x1,103:19019763,26150399
k1,103:19274607,26150399:254844
x1,103:19929705,26150399
k1,103:20184549,26150399:254844
x1,103:21276903,26150399
x1,103:22556427,26150399
x1,103:23736075,26150399
k1,103:23990861,26150399:254786
x1,103:25345097,26150399
x1,103:25694273,26150399
x1,103:26949418,26150399
k1,103:27204262,26150399:254844
x1,103:28164496,26150399
k1,103:28419341,26150399:254845
x1,103:30254087,26150399
k1,103:30508931,26150399:254844
x1,103:30858107,26150399
x1,103:31239526,26150399
x1,103:32200546,26150399
x1,103:32725096,26150399
x1,103:33098651,26150399
x1,103:34047874,26150399
k1,103:34302718,26150399:254844
x1,103:34914562,26150399
k1,103:34914562,26150399:0
)
(1,104:4243714,27100671:30670848,536739,171048
x1,104:4592890,27100671
k1,103:4832460,27100671:239570
x1,103:6361284,27100671
x1,103:6710460,27100671
x1,103:8889663,27100671
k1,103:9129232,27100671:239569
x1,103:9697036,27100671
x1,103:10431563,27100671
x1,103:10577053,27100671
k1,103:10949732,27100671:372679
x1,103:12217460,27100671
x1,103:12610676,27100671
x1,103:13178480,27100671
x1,103:14402168,27100671
k1,103:14641738,27100671:239570
x1,103:15166288,27100671
k1,103:15405857,27100671:239569
x1,103:16672799,27100671
k1,103:16912369,27100671:239570
x1,103:18222565,27100671
k1,103:18462135,27100671:239570
x1,103:19073979,27100671
k1,103:19313548,27100671:239569
x1,103:19968646,27100671
x1,103:20361862,27100671
x1,103:21704301,27100671
k1,103:21943871,27100671:239570
x1,103:22730303,27100671
x1,103:23111722,27100671
x1,103:23330350,27100671
x1,103:24160822,27100671
x1,103:24991294,27100671
k1,103:25230863,27100671:239569
x1,103:26147843,27100671
k1,103:26387413,27100671:239570
x1,103:26736589,27100671
x1,103:27118008,27100671
x1,103:28123068,27100671
x1,103:29390010,27100671
k1,103:29629580,27100671:239570
x1,103:30809228,27100671
k1,103:31048754,27100671:239526
x1,103:32272442,27100671
x1,103:33495344,27100671
k1,103:33734914,27100671:239570
x1,103:34914562,27100671
k1,103:34914562,27100671:0
)
(1,104:4243714,28050943:30670848,536739,171048
x1,104:6079246,28050943
g1,103:6275854,28050943
x1,103:7280914,28050943
g1,103:7477522,28050943
x1,103:8219914,28050943
g1,103:8416522,28050943
x1,103:9114874,28050943
x1,103:10425070,28050943
x1,103:11735266,28050943
g1,103:11931874,28050943
x1,103:13067482,28050943
g1,103:13264090,28050943
x1,103:13875934,28050943
g1,103:14072542,28050943
x1,103:15033562,28050943
g1,103:15230170,28050943
x1,103:15972562,28050943
x1,103:17196250,28050943
g1,103:17392858,28050943
x1,103:17917408,28050943
x1,103:18965722,28050943
g1,103:19162330,28050943
x1,103:20079310,28050943
g1,103:20275918,28050943
x1,103:20887762,28050943
x1,103:21708797,28050943
x1,103:22931699,28050943
g1,103:23128307,28050943
x1,103:24438503,28050943
g1,103:24635111,28050943
x1,103:26972387,28050943
k1,104:34914562,28050943:7942175
g1,104:34914562,28050943
)
(1,106:4243714,30180863:30670848,539492,162005
(1,106:4243714,30180863:983040,539492,10617
g1,106:4243714,30180863
x1,106:4833538,30180863
g1,106:5226754,30180863
)
x1,106:9639424,30180863
k1,106:34914562,30180863:25275138
g1,106:34914562,30180863
)
(1,108:4243714,31720959:30670848,537919,12975
(1,108:4243714,31720959:1572864,525729,9436
g1,108:4243714,31720959
x1,108:5423362,31720959
g1,108:5816578,31720959
)
x1,108:9224974,31720959
g1,108:9421582,31720959
x1,108:9902092,31720959
x1,108:10164760,31720959
x1,108:11463159,31720959
x1,108:13024226,31720959
k1,108:34914562,31720959:21890336
g1,108:34914562,31720959
)
(1,110:4243714,32867839:30670848,536739,171048
h1,109:4243714,32867839:1155060,0,0
x1,109:5966578,32867839
k1,109:6276284,32867839:309706
x1,109:6931382,32867839
x1,109:7312801,32867839
x1,109:8885665,32867839
k1,109:9195484,32867839:309819
x1,109:9850582,32867839
k1,109:10160401,32867839:309819
x1,109:10509577,32867839
k1,109:10819396,32867839:309819
x1,109:11780416,32867839
x1,109:12654142,32867839
k1,109:12963961,32867839:309819
x1,109:14318197,32867839
x1,109:16152943,32867839
k1,109:16462762,32867839:309819
x1,109:17205154,32867839
x1,109:17947546,32867839
x1,109:18995860,32867839
x1,109:19161010,32867839
k1,109:19499132,32867839:338122
x1,109:20154230,32867839
x1,109:20722034,32867839
x1,109:22425446,32867839
k1,109:22735265,32867839:309819
x1,109:24308129,32867839
x1,109:24875933,32867839
x1,109:25610460,32867839
k1,109:25920280,32867839:309820
x1,109:26706712,32867839
k1,109:27016531,32867839:309819
x1,109:27802177,32867839
x1,109:28850491,32867839
k1,109:29160310,32867839:309819
x1,109:29772154,32867839
x1,109:31431526,32867839
k1,109:31741345,32867839:309819
x1,109:32353189,32867839
k1,109:32663008,32867839:309819
x1,109:33100264,32867839
x1,109:33656271,32867839
x1,109:34180035,32867839
x1,109:34914562,32867839
k1,109:34914562,32867839:0
)
(1,110:4243714,33818111:30670848,536739,171048
x1,110:6559756,33818111
x1,109:6705246,33818111
k1,109:6915545,33818111:210299
x1,109:7483349,33818111
x1,109:7654790,33818111
x1,109:7916672,33818111
x1,109:9671988,33818111
k1,109:9882287,33818111:210299
x1,109:10450091,33818111
x1,109:11097324,33818111
k1,109:11304885,33818111:207561
x1,109:12746415,33818111
k1,109:12953976,33818111:207561
x1,109:13565820,33818111
k1,109:13773380,33818111:207560
x1,109:14122556,33818111
x1,109:14496111,33818111
x1,109:15044254,33818111
x1,109:15437470,33818111
x1,109:16354450,33818111
k1,109:16562011,33818111:207561
x1,109:17523031,33818111
k1,109:17730592,33818111:207561
x1,109:18517024,33818111
x1,109:19478044,33818111
x1,109:20483104,33818111
k1,109:20690665,33818111:207561
x1,109:21477097,33818111
x1,109:21826273,33818111
x1,109:22437331,33818111
x1,109:23661019,33818111
k1,109:23868580,33818111:207561
x1,109:24699052,33818111
x1,109:26315170,33818111
k1,109:26522731,33818111:207561
x1,109:27439711,33818111
k1,109:27647271,33818111:207560
x1,109:28389663,33818111
x1,109:29394723,33818111
x1,109:29780074,33818111
x1,109:30785134,33818111
k1,109:30992695,33818111:207561
x1,109:32085049,33818111
x1,109:33102691,33818111
k1,109:33310241,33818111:207550
x1,109:33703457,33818111
x1,109:34040836,33818111
x1,109:34652680,33818111
x1,109:34914562,33818111
k1,110:34914562,33818111:0
)
(1,110:4243714,34768383:30670848,536739,171048
x1,110:5466616,34768383
k1,109:5633308,34768383:166692
x1,109:6245152,34768383
k1,109:6411844,34768383:166692
x1,109:7372864,34768383
k1,109:7539556,34768383:166692
x1,109:8893006,34768383
k1,109:9059698,34768383:166692
x1,109:10697836,34768383
k1,109:10931658,34768383:233822
x1,109:12154560,34768383
k1,109:12321252,34768383:166692
x1,109:12976350,34768383
x1,109:13981410,34768383
k1,109:14148102,34768383:166692
x1,109:15065082,34768383
x1,109:16725240,34768383
k1,109:16891932,34768383:166692
x1,109:18988560,34768383
k1,109:19155252,34768383:166692
x1,109:19810350,34768383
k1,109:19977042,34768383:166692
x1,109:20938062,34768383
k1,109:21104754,34768383:166692
x1,109:22502244,34768383
x1,109:23070048,34768383
x1,109:23804575,34768383
k1,109:23971267,34768383:166692
x1,109:25325503,34768383
x1,109:26266862,34768383
k1,109:26433554,34768383:166692
x1,109:27045398,34768383
k1,109:27212090,34768383:166692
x1,109:28457798,34768383
k1,109:28691620,34768383:233822
x1,109:29084836,34768383
x1,109:29346718,34768383
k1,109:29513410,34768383:166692
x1,109:30037960,34768383
k1,109:30204652,34768383:166692
x1,109:30816496,34768383
x1,109:32475868,34768383
k1,109:32642560,34768383:166692
x1,109:33647620,34768383
x1,109:34914562,34768383
k1,109:34914562,34768383:0
)
(1,110:4243714,35718655:30670848,536739,171048
x1,110:4898812,35718655
k1,109:5137326,35718655:238514
x1,109:6098346,35718655
k1,109:6336859,35718655:238513
x1,109:7079251,35718655
x1,109:8064650,35718655
x1,109:9069710,35718655
x1,109:10074770,35718655
k1,109:10313284,35718655:238514
x1,109:11798854,35718655
k1,109:12037367,35718655:238513
x1,109:13348349,35718655
x1,109:13916153,35718655
x1,109:14650680,35718655
k1,109:14889194,35718655:238514
x1,109:15674840,35718655
x1,109:17116370,35718655
k1,109:17354883,35718655:238513
x1,109:18753159,35718655
k1,109:18991673,35718655:238514
x1,109:20301869,35718655
k1,109:20540382,35718655:238513
x1,109:22156500,35718655
k1,109:22395014,35718655:238514
x1,109:23006858,35718655
k1,109:23245371,35718655:238513
x1,109:24686115,35718655
k1,109:24924629,35718655:238514
x1,109:25536473,35718655
x1,109:26496707,35718655
x1,109:27720395,35718655
k1,109:27958908,35718655:238513
x1,109:29094516,35718655
k1,109:29333030,35718655:238514
x1,109:30119462,35718655
x1,109:30504813,35718655
k1,109:30743326,35718655:238513
x1,109:31355170,35718655
x1,109:31922974,35718655
x1,109:34914562,35718655
k1,109:34914562,35718655:0
)
(1,110:4243714,36668927:30670848,536739,171048
x1,110:5161480,36668927
x1,110:7258108,36668927
x1,110:7403598,36668927
k1,109:7660503,36668927:256905
x1,109:8402895,36668927
k1,109:8647740,36668927:244845
x1,109:9783348,36668927
x1,109:10311830,36668927
k1,109:10556627,36668927:244797
x1,109:11866823,36668927
k1,109:12111668,36668927:244845
x1,109:12636218,36668927
k1,109:12881063,36668927:244845
x1,109:13711535,36668927
x1,109:14672555,36668927
x1,109:16987811,36668927
k1,109:17232656,36668927:244845
x1,109:17844500,36668927
k1,109:18089346,36668927:244846
x1,109:19050366,36668927
k1,109:19295211,36668927:244845
x1,109:20343525,36668927
x1,109:21873135,36668927
k1,109:22117980,36668927:244845
x1,109:23428176,36668927
k1,109:23673021,36668927:244845
x1,109:24284865,36668927
k1,109:24529711,36668927:244846
x1,109:25970455,36668927
k1,109:26215300,36668927:244845
x1,109:26827144,36668927
x1,109:27787378,36668927
x1,109:29207674,36668927
k1,109:29596180,36668927:388506
x1,109:30557200,36668927
k1,109:30802045,36668927:244845
x1,109:31588477,36668927
x1,109:32283682,36668927
x1,109:32502310,36668927
x1,109:33419290,36668927
k1,109:33664135,36668927:244845
x1,109:34406527,36668927
x1,109:34668409,36668927
x1,109:34914562,36668927
k1,110:34914562,36668927:0
)
(1,110:4243714,37619199:30670848,536739,171048
x1,110:5335282,37619199
k1,109:5561730,37619199:226448
x1,109:6086280,37619199
k1,109:6312728,37619199:226448
x1,109:6924572,37619199
k1,109:7151019,37619199:226447
x1,109:8810391,37619199
k1,109:9036839,37619199:226448
x1,109:9779231,37619199
x1,109:11657231,37619199
k1,109:11883679,37619199:226448
x1,109:12844699,37619199
k1,109:13071147,37619199:226448
x1,109:14381343,37619199
x1,109:15560205,37619199
k1,109:15786652,37619199:226447
x1,109:16617124,37619199
x1,109:18320536,37619199
k1,109:18546984,37619199:226448
x1,109:20424984,37619199
k1,109:20651432,37619199:226448
x1,109:22966688,37619199
k1,109:23193136,37619199:226448
x1,109:24328744,37619199
k1,109:24555191,37619199:226447
x1,109:25516211,37619199
k1,109:25742659,37619199:226448
x1,109:26878267,37619199
x1,109:27406749,37619199
k1,109:27633167,37619199:226418
x1,109:29139971,37619199
k1,109:29473284,37619199:333313
x1,109:29953794,37619199
x1,109:30458683,37619199
x1,109:30844034,37619199
k1,109:31070482,37619199:226448
x1,109:31682326,37619199
x1,109:32424718,37619199
x1,109:33560326,37619199
x1,109:34914562,37619199
k1,109:34914562,37619199:0
)
(1,110:4243714,38569471:30670848,536739,139591
x1,110:5553910,38569471
k1,109:5765422,38569471:211512
x1,109:8123932,38569471
k1,109:8335445,38569471:211513
x1,109:9754955,38569471
k1,109:9970193,38569471:215238
x1,109:10799879,38569471
x1,109:12154115,38569471
k1,109:12365613,38569471:211498
x1,109:13195299,38569471
x1,109:13572786,38569471
x1,109:14128793,38569471
k1,109:14340305,38569471:211512
x1,109:15738581,38569471
k1,109:15950094,38569471:211513
x1,109:17260290,38569471
k1,109:17471802,38569471:211512
x1,109:18607410,38569471
k1,109:18818922,38569471:211512
x1,109:19429980,38569471
x1,109:21002844,38569471
k1,109:21214357,38569471:211513
x1,109:22044043,38569471
x1,109:23043598,38569471
k1,109:23255110,38569471:211512
x1,109:24085582,38569471
x1,109:25089856,38569471
x1,109:25637999,38569471
x1,109:25979310,38569471
x1,109:26356797,38569471
x1,109:26694176,38569471
k1,109:26905688,38569471:211512
x1,109:27954002,38569471
x1,109:28915022,38569471
k1,109:29126535,38569471:211513
x1,109:30698613,38569471
k1,109:30910125,38569471:211512
x1,109:32438163,38569471
k1,109:32649676,38569471:211513
x1,109:34091206,38569471
k1,109:34302718,38569471:211512
x1,109:34914562,38569471
k1,109:34914562,38569471:0
)
(1,110:4243714,39519743:30670848,536739,171048
x1,110:5160694,39519743
x1,110:5379322,39519743
x1,110:6951400,39519743
g1,109:7148008,39519743
x1,109:8109028,39519743
g1,109:8305636,39519743
x1,109:9266656,39519743
x1,109:9834460,39519743
x1,109:10874909,39519743
g1,109:11071517,39519743
x1,109:11683361,39519743
g1,109:11879969,39519743
x1,109:12622361,39519743
x1,109:13932557,39519743
g1,109:14129165,39519743
x1,109:14478341,39519743
g1,109:14674949,39519743
x1,109:15286007,39519743
x1,109:15853811,39519743
x1,109:16378361,39519743
x1,109:17164793,39519743
g1,109:17361401,39519743
x1,109:18365675,39519743
x1,109:18976733,39519743
x1,109:20025047,39519743
x1,109:20592851,39519743
x1,109:21816539,39519743
g1,109:22013147,39519743
x1,109:22668245,39519743
g1,109:22864853,39519743
x1,109:23825873,39519743
g1,109:24022481,39519743
x1,109:25463225,39519743
x1,109:26031029,39519743
x1,109:27290106,39519743
g1,109:27486714,39519743
x1,109:28316400,39519743
x1,109:29315955,39519743
g1,109:29512563,39519743
x1,109:30648171,39519743
x1,109:31260015,39519743
x1,109:32986233,39519743
k1,110:34914562,39519743:1928329
g1,110:34914562,39519743
)
(1,119:4243714,40470015:30670848,536739,171048
h1,118:4243714,40470015:1155060,0,0
x1,118:6621676,40470015
k1,118:6785312,40470015:163636
x1,118:7921706,40470015
x1,118:8314922,40470015
x1,118:8882726,40470015
x1,118:10106414,40470015
k1,118:10270051,40470015:163637
x1,118:11754835,40470015
x1,118:12104011,40470015
x1,118:12652154,40470015
x1,118:13692603,40470015
k1,118:13856239,40470015:163636
x1,118:14380789,40470015
k1,118:14544425,40470015:163636
x1,118:14937641,40470015
x1,118:15286817,40470015
x1,118:15660372,40470015
x1,118:16216379,40470015
x1,118:17745203,40470015
k1,118:17908840,40470015:163637
x1,118:19699546,40470015
k1,118:19863182,40470015:163636
x1,118:20649614,40470015
k1,118:20813251,40470015:163637
x1,118:22298821,40470015
k1,118:22462424,40470015:163603
x1,118:23030228,40470015
x1,118:23507591,40470015
x1,118:24643985,40470015
k1,118:24807621,40470015:163636
x1,118:25069503,40470015
x1,118:26555073,40470015
k1,118:26718677,40470015:163604
x1,118:27286481,40470015
x1,118:27822827,40470015
x1,118:28019435,40470015
k1,118:28183071,40470015:163636
x1,118:30149151,40470015
x1,118:30607641,40470015
k1,118:30777873,40470015:170232
x1,118:31345677,40470015
x1,118:31823040,40470015
x1,118:32959434,40470015
k1,118:33123070,40470015:163636
x1,118:34652680,40470015
x1,118:34914562,40470015
k1,119:34914562,40470015:0
)
(1,119:4243714,41420287:30670848,536739,171048
x1,119:5030146,41420287
x1,119:6384382,41420287
k1,118:6676288,41420287:291906
x1,118:7637308,41420287
x1,118:8554288,41420287
x1,118:8991544,41420287
x1,118:9365099,41420287
x1,118:9702478,41420287
k1,118:9994383,41420287:291905
x1,118:12047757,41420287
k1,118:12339663,41420287:291906
x1,118:14654919,41420287
k1,118:14946729,41420287:291810
x1,118:15558573,41420287
x1,118:16126377,41420287
x1,118:16650141,41420287
x1,118:17689804,41420287
k1,118:17981710,41420287:291906
x1,118:18243592,41420287
x1,118:19729162,41420287
k1,118:20020972,41420287:291810
x1,118:20588776,41420287
x1,118:21125122,41420287
x1,118:21321730,41420287
k1,118:21613636,41420287:291906
x1,118:23186500,41420287
x1,118:23644990,41420287
k1,118:23960720,41420287:315730
x1,118:25096328,41420287
k1,118:25388234,41420287:291906
x1,118:26349254,41420287
k1,118:26641159,41420287:291905
x1,118:27208963,41420287
x1,118:27686326,41420287
x1,118:28822720,41420287
k1,118:29114626,41420287:291906
x1,118:30162940,41420287
x1,118:30536495,41420287
x1,118:30873874,41420287
x1,118:34914562,41420287
k1,118:34914562,41420287:0
)
(1,119:4243714,42370559:30670848,536739,171048
x1,119:4986106,42370559
x1,119:5816578,42370559
x1,119:6514930,42370559
x1,119:7738618,42370559
k1,118:7977110,42370559:238492
x1,118:9025424,42370559
x1,118:10641542,42370559
x1,118:12258446,42370559
k1,118:12496939,42370559:238493
x1,118:13108783,42370559
x1,118:13676587,42370559
x1,118:14200351,42370559
x1,118:15240014,42370559
k1,118:15478506,42370559:238492
x1,118:15740388,42370559
x1,118:17225958,42370559
k1,118:17464409,42370559:238451
x1,118:18032213,42370559
x1,118:18568559,42370559
x1,118:18765167,42370559
k1,118:19003659,42370559:238492
x1,118:20576523,42370559
x1,118:20838405,42370559
k1,118:21076898,42370559:238493
x1,118:23654036,42370559
k1,118:23892486,42370559:238450
x1,118:25464564,42370559
x1,118:27363798,42370559
k1,118:27733245,42370559:369447
x1,118:28956147,42370559
k1,118:29194640,42370559:238493
x1,118:29587856,42370559
x1,118:29969275,42370559
x1,118:30306654,42370559
x1,118:31354968,42370559
k1,118:31593460,42370559:238492
x1,118:32729854,42370559
x1,118:33123070,42370559
x1,118:33690874,42370559
x1,118:34914562,42370559
k1,118:34914562,42370559:0
)
(1,119:4243714,43320831:30670848,536739,171048
x1,119:5728498,43320831
x1,119:6077674,43320831
x1,119:6625817,43320831
x1,119:7666266,43320831
k1,118:7922828,43320831:256562
x1,118:8447378,43320831
k1,118:8703940,43320831:256562
x1,118:9796294,43320831
x1,118:10737653,43320831
k1,118:10994215,43320831:256562
x1,118:11606059,43320831
k1,118:11862621,43320831:256562
x1,118:13108329,43320831
k1,118:13531985,43320831:423656
x1,118:13925201,43320831
x1,118:14121809,43320831
k1,118:14545465,43320831:423656
x1,118:15113269,43320831
x1,118:15590632,43320831
x1,118:16727026,43320831
k1,118:16983588,43320831:256562
x1,118:17508138,43320831
k1,118:17764700,43320831:256562
x1,118:18113876,43320831
k1,118:18370438,43320831:256562
x1,118:19594126,43320831
x1,118:20031382,43320831
x1,118:21997462,43320831
k1,118:22254024,43320831:256562
x1,118:23084496,43320831
x1,118:24088770,43320831
x1,118:26098104,43320831
k1,118:26354666,43320831:256562
x1,118:27184352,43320831
x1,118:28183907,43320831
k1,118:28440469,43320831:256562
x1,118:29576863,43320831
x1,118:29970079,43320831
x1,118:30537883,43320831
x1,118:31761571,43320831
k1,118:32018133,43320831:256562
x1,118:33197781,43320831
x1,118:33765585,43320831
x1,118:34914562,43320831
k1,118:34914562,43320831:0
)
(1,119:4243714,44271103:30670848,536739,171048
x1,119:6164968,44271103
k1,118:6383408,44271103:218440
x1,118:7824152,44271103
k1,118:8042592,44271103:218440
x1,118:8784984,44271103
x1,118:9834084,44271103
k1,118:10052525,44271103:218441
x1,118:11646623,44271103
k1,118:11870521,44271103:223898
x1,118:12830755,44271103
x1,118:12995905,44271103
k1,118:13219803,44271103:223898
x1,118:14857941,44271103
k1,118:15081839,44271103:223898
x1,118:15736937,44271103
k1,118:15955377,44271103:218440
x1,118:17746083,44271103
x1,118:19449495,44271103
k1,118:19667936,44271103:218441
x1,118:20192486,44271103
k1,118:20410926,44271103:218440
x1,118:21547320,44271103
x1,118:21940536,44271103
x1,118:23469360,44271103
k1,118:23687800,44271103:218440
x1,118:24299644,44271103
x1,118:24692860,44271103
x1,118:24911488,44271103
x1,118:25896887,44271103
x1,118:26290103,44271103
x1,118:27469751,44271103
x1,118:27615241,44271103
k1,118:27924531,44271103:309290
x1,118:29497395,44271103
k1,118:29715836,44271103:218441
x1,118:30414188,44271103
x1,118:31156580,44271103
x1,118:31987052,44271103
x1,118:32817524,44271103
k1,118:33035964,44271103:218440
x1,118:33560514,44271103
k1,118:33778954,44271103:218440
x1,118:34914562,44271103
k1,118:34914562,44271103:0
)
(1,119:4243714,45221375:30670848,536739,171048
x1,119:4898812,45221375
k1,118:5111194,45221375:212382
x1,118:6072214,45221375
k1,118:6284596,45221375:212382
x1,118:7814206,45221375
k1,118:8026588,45221375:212382
x1,118:9030862,45221375
x1,118:10166470,45221375
k1,118:10378852,45221375:212382
x1,118:10946656,45221375
x1,118:11295832,45221375
x1,118:13174618,45221375
k1,118:13387000,45221375:212382
x1,118:14303980,45221375
k1,118:14516362,45221375:212382
x1,118:15652756,45221375
x1,118:16045972,45221375
x1,118:16613776,45221375
x1,118:17837464,45221375
k1,118:18049846,45221375:212382
x1,118:18704944,45221375
k1,118:18917326,45221375:212382
x1,118:20009680,45221375
x1,118:21027322,45221375
k1,118:21239689,45221375:212367
x1,118:21632905,45221375
x1,118:21970284,45221375
x1,118:22582128,45221375
x1,118:24001638,45221375
k1,118:24292754,45221375:291116
x1,118:25515656,45221375
k1,118:25728038,45221375:212382
x1,118:28043294,45221375
k1,118:28255660,45221375:212366
x1,118:28780210,45221375
k1,118:28992592,45221375:212382
x1,118:30434122,45221375
k1,118:30646504,45221375:212382
x1,118:31258348,45221375
k1,118:31470730,45221375:212382
x1,118:32081788,45221375
x1,118:33741160,45221375
k1,118:33953542,45221375:212382
x1,118:34914562,45221375
k1,118:34914562,45221375:0
)
(1,119:4243714,46171647:30670848,536739,171048
x1,119:4986106,46171647
x1,119:5247988,46171647
x1,119:6419771,46171647
k1,118:6660581,46171647:240810
x1,118:7402973,46171647
x1,118:8681711,46171647
x1,118:10429163,46171647
k1,118:10669973,46171647:240810
x1,118:11630207,46171647
x1,118:11876360,46171647
x1,118:13361930,46171647
x1,118:14915133,46171647
k1,118:15155943,46171647:240810
x1,118:17122023,46171647
k1,118:17362833,46171647:240810
x1,118:17624715,46171647
x1,118:18367107,46171647
x1,118:19645845,46171647
x1,118:21393297,46171647
x1,118:21589905,46171647
k1,118:21830715,46171647:240810
x1,118:23403579,46171647
x1,118:23665461,46171647
k1,118:23906271,46171647:240810
x1,118:25304547,46171647
k1,118:25545357,46171647:240810
x1,118:26506377,46171647
k1,118:26747187,46171647:240810
x1,118:27795501,46171647
x1,118:29019189,46171647
k1,118:29259999,46171647:240810
x1,118:30352353,46171647
x1,118:31369995,46171647
k1,118:31610761,46171647:240766
x1,118:32353153,46171647
x1,118:33095545,46171647
x1,118:33473032,46171647
x1,118:34914562,46171647
k1,118:34914562,46171647:0
)
(1,119:4243714,47121919:30670848,536739,8257
x1,119:6406402,47121919
k1,119:34914562,47121919:28508160
g1,119:34914562,47121919
)
]
(1,128:4243714,49251839:30670848,526122,0
(1,128:4243714,49251839:30670848,526122,0
k1,128:19382530,49251839:15138816
x1,128:19775746,49251839
k1,128:34914562,49251839:15138816
)
)
]
]
]
!41523
}4
!10
{5
[1,149:4736286,49251839:30178276,44515553,10616
[1,149:4736286,4736286:0,0,0
(1,149:4736286,3179786:0,0,0
k1,149:4736286,3179786:558353
)
]
[1,149:4736286,49251839:30178276,44515553,10616
[1,149:4243714,49251839:30670848,46006272,10616
[1,149:4243714,6522367:30670848,3276800,0
(1,149:4243714,6522367:30670848,0,0
h1,149:4243714,6522367:30670848,0,0
)
]
[1,149:4243714,48072191:30670848,40763392,0
[1,116:4243714,16430605:30670848,9121806,0
[1,116:4243714,16430605:30670848,9121806,0
(1,114:4243714,14988813:30670848,7680014,0
k1,114:8077570,14988813:3833856
h1,113:8077570,14988813:0,0,0
(1,113:8077570,14988813:23003136,7680014,0
(1,113:8077570,14988813:23002999,7680033,0
(1,113:8077570,14988813:23002999,7680033,0
(1,113:8077570,14988813:0,7680033,0
(1,113:8077570,14988813:0,20425236,0
(1,113:8077570,14988813:61177037,20425236,0
)
k1,113:8077571,14988813:-61177036
)
)
g1,113:31080569,14988813
)
)
)
g1,114:31080706,14988813
k1,114:34914562,14988813:3833856
)
(1,114:4243714,16194673:30670848,550500,235932
h1,114:4243714,16194673:0,0,0
g1,114:4243714,16194673
[1,114:4243714,16194673:30670848,550500,235932
(1,114:4243714,16194673:30670848,550500,235932
k1,114:13770355,16194673:9526641
h1,114:13770355,16194673:0,0,0
x1,114:14808445,16194673
g1,114:14972285,16194673
x1,114:15482155,16194673
g1,114:15685316,16194673
r1,114:15685316,16194673:0,786432,235932
g1,114:15685316,16194673
x1,114:18123911,16194673
g1,114:18287751,16194673
x1,114:19926151,16194673
x1,114:20538257,16194673
g1,114:20702097,16194673
x1,114:21357457,16194673
g1,114:21521297,16194673
x1,114:22176002,16194673
x1,114:23049597,16194673
g1,114:23213437,16194673
x1,114:23759352,16194673
x1,114:25387921,16194673
r1,114:25387921,16194673:0,235932,235932
g1,114:25387921,16194673
k1,114:34914562,16194673:9526641
)
]
g1,114:34914562,16194673
g1,114:34914562,16194673
)
]
]
[1,125:4243714,30829123:30670848,13612086,0
[1,125:4243714,30829123:30670848,13612086,0
(1,123:4243714,29387331:30670848,12170294,0
k1,123:7310752,29387331:3067038
h1,122:7310752,29387331:0,0,0
(1,122:7310752,29387331:24536772,12170294,0
(1,122:7310752,29387331:24535732,12170323,0
(1,122:7310752,29387331:24535732,12170323,0
(1,122:7310752,29387331:0,12170323,0
(1,122:7310752,29387331:0,40011756,0
(1,122:7310752,29387331:80664883,40011756,0
)
k1,122:7310755,29387331:-80664880
)
)
g1,122:31846484,29387331
)
)
)
g1,123:31847524,29387331
k1,123:34914562,29387331:3067038
)
(1,123:4243714,30593191:30670848,550500,235932
h1,123:4243714,30593191:0,0,0
g1,123:4243714,30593191
[1,123:4243714,30593191:30670848,550500,235932
(1,123:4243714,30593191:30670848,550500,235932
k1,123:12697858,30593191:8454144
h1,123:12697858,30593191:0,0,0
x1,123:13735948,30593191
g1,123:13899788,30593191
x1,123:14409658,30593191
g1,123:14612819,30593191
r1,123:14612819,30593191:0,786432,235932
g1,123:14612819,30593191
x1,123:15085989,30593191
x1,123:16649022,30593191
x1,123:18141277,30593191
g1,123:18305117,30593191
x1,123:21508517,30593191
g1,123:21672357,30593191
x1,123:24439942,30593191
g1,123:24603782,30593191
x1,123:26460417,30593191
r1,123:26460417,30593191:0,235932,235932
g1,123:26460417,30593191
k1,123:34914561,30593191:8454144
)
]
g1,123:34914562,30593191
g1,123:34914562,30593191
)
]
]
(1,128:4243714,32926275:30670848,536739,171048
h1,127:4243714,32926275:1155060,0,0
x1,127:8893678,32926275
k1,127:9130218,32926275:236540
x1,127:10135278,32926275
x1,127:10747122,32926275
x1,127:11358966,32926275
x1,127:11970810,32926275
x1,127:12931830,32926275
k1,127:13168370,32926275:236540
x1,127:14303978,32926275
x1,127:15396332,32926275
k1,127:15632872,32926275:236540
x1,127:16157422,32926275
k1,127:16393963,32926275:236541
x1,127:17049061,32926275
x1,127:19102435,32926275
k1,127:19338975,32926275:236540
x1,127:20255955,32926275
k1,127:20492495,32926275:236540
x1,127:21453515,32926275
k1,127:21690055,32926275:236540
x1,127:22782409,32926275
x1,127:23800051,32926275
k1,127:24036551,32926275:236500
x1,127:24429767,32926275
x1,127:24767146,32926275
x1,127:25378990,32926275
x1,127:26601892,32926275
k1,127:26838433,32926275:236541
x1,127:27974041,32926275
k1,127:28210581,32926275:236540
x1,127:29171601,32926275
k1,127:29408141,32926275:236540
x1,127:30150533,32926275
x1,127:30892925,32926275
x1,127:31270412,32926275
x1,127:32711942,32926275
k1,127:32948482,32926275:236540
x1,127:34914562,32926275
k1,127:34914562,32926275:0
)
(1,128:4243714,33876547:30670848,536739,171048
x1,128:6733558,33876547
k1,127:7003958,33876547:270400
x1,127:7528508,33876547
k1,127:7798907,33876547:270399
x1,127:8759927,33876547
k1,127:9030327,33876547:270400
x1,127:9904053,33876547
x1,127:12131229,33876547
k1,127:12401629,33876547:270400
x1,127:13056727,33876547
x1,127:13843159,33876547
x1,127:14280415,33876547
x1,127:15634651,33876547
k1,127:15905051,33876547:270400
x1,127:16953365,33876547
x1,127:17326920,33876547
x1,127:17926181,33876547
k1,127:18196580,33876547:270399
x1,127:20249954,33876547
k1,127:20520354,33876547:270400
x1,127:21524628,33876547
x1,127:23315334,33876547
k1,127:23585660,33876547:270326
x1,127:23847542,33876547
x1,127:24415346,33876547
x1,127:25269411,33876547
x1,127:26274471,33876547
k1,127:26544871,33876547:270400
x1,127:27112675,33876547
k1,127:27383074,33876547:270399
x1,127:28147486,33876547
x1,127:28344094,33876547
k1,127:28614494,33876547:270400
x1,127:30187358,33876547
x1,127:30645848,33876547
k1,127:30934696,33876547:288848
x1,127:32856736,33876547
k1,127:33127135,33876547:270399
x1,127:33651685,33876547
k1,127:33922085,33876547:270400
x1,127:34271261,33876547
x1,127:34652680,33876547
x1,127:34914562,33876547
k1,128:34914562,33876547:0
)
(1,128:4243714,34826819:30670848,536739,171048
x1,128:6602224,34826819
g1,127:6798832,34826819
x1,127:7410676,34826819
g1,127:7607284,34826819
x1,127:8677618,34826819
g1,127:8921412,34826819
x1,127:9314628,34826819
x1,127:9511236,34826819
k1,128:34914562,34826819:25403326
g1,128:34914562,34826819
)
(1,134:8509831,37200349:26404731,1350514,946287
(1,134:8509831,37200349:22138614,1350514,946287
(1,128:8509831,37200349:0,0,0
$1,128:8509831,37200349
(1,128:8509831,36250077:0,0,0
)
$1,128:8509831,37200349
)
[1,134:8509831,37200349:390856,495845,5898
(1,134:8621504,37200349:0,495845,0
x1,134:8883386,37200349
)
(1,134:8509831,37200349:390856,347603,5898
x1,134:8898328,37200349
)
]
g1,134:9119137,37200349
x1,134:9619307,37200349
g1,134:9837757,37200349
(1,134:9837757,37200349:20810688,1350514,946287
[1,134:9837757,35896448:434110,44040,2247617
(1,134:9837757,35896448:434110,44040,497811
x1,134:10271867,35896448
)
(1,134:9837757,36378530:434110,-15729,195821
x1,134:10271867,36378530
)
(1,134:9837757,36558622:434110,-15729,195821
x1,134:10271867,36558622
)
(1,134:9837757,36738714:434110,-15729,563085
x1,134:10271867,36738714
)
(1,134:9837757,37286070:434110,-15729,195821
x1,134:10271867,37286070
)
(1,134:9837757,37466162:434110,-15729,195821
x1,134:10271867,37466162
)
(1,134:9837757,37646254:434110,-15729,497811
x1,134:10271867,37646254
)
]
[1,132:10271867,37200349:20297935,1350514,946287
(1,130:10271867,36648057:20297935,798222,358258
g1,130:10271867,36648057
(1,130:10271867,36648057:14116772,798222,358258
r1,130:10271867,36648057:0,1140321,342099
$1,130:10271867,36648057
$1,130:10271867,36648057
g1,130:10271868,36648057
$1,130:10271868,36648057
x1,130:11320182,36648057
g1,130:11494942,36648057
x1,130:11995112,36648057
g1,130:12169872,36648057
x1,130:12431754,36648057
(1,130:12431754,36648057:1003486,640417,358258
(1,130:12431754,36648057:1003486,640417,358258
h1,130:12431754,36648057:78643,0,0
[1,130:12510397,36648057:846200,640417,358258
(1,130:12510397,36338203:846200,330563,3932
k1,130:12803212,36338203:292815
[1,130:12803212,36338203:260571,330563,3932
(1,130:12877661,36338203:0,330563,0
x1,130:13052249,36338203
)
(1,130:12803212,36338203:260571,231735,3932
x1,130:13062210,36338203
)
]
k1,130:13356597,36338203:292814
)
[1,130:12510397,36919376:846200,330563,86939
(1,130:12846203,36919376:0,330563,0
x1,130:13020791,36919376
)
(1,130:12510397,36919376:846200,231735,86939
x1,130:12769395,36919376
(1,130:12769395,36999828:587202,265420,6487
x1,130:12966003,36999828
x1,130:13323829,36999828
)
)
]
]
h1,130:13356597,36648057:78643,0,0
)
)
x1,130:13697122,36648057
(1,130:13697122,36362583:276562,342622,8650
x1,130:13940916,36362583
)
g1,130:14148444,36648057
x1,130:14648614,36648057
g1,130:14823374,36648057
x1,130:15085256,36648057
(1,130:15085256,36648057:2326133,727317,355270
(1,130:15085256,36648057:2326133,727317,355270
h1,130:15085256,36648057:78643,0,0
[1,130:15163899,36648057:2168847,727317,355270
(1,130:15163899,36286823:2168847,366083,93061
x1,130:15394061,36286823
(1,130:15394061,36096507:217972,175767,0
x1,130:15579265,36096507
)
x1,130:15786621,36286823
[1,130:15786621,36286823:260571,330563,3932
(1,130:15861070,36286823:0,330563,0
x1,130:16035658,36286823
)
(1,130:15786621,36286823:260571,231735,3932
x1,130:16045619,36286823
)
]
x1,130:16178264,36286823
[1,130:16178264,36286823:979894,330563,86939
(1,130:16252713,36286823:0,330563,0
x1,130:16427301,36286823
)
(1,130:16178264,36286823:979894,231735,86939
x1,130:16437262,36286823
(1,130:16437262,36367275:720896,265420,6487
x1,130:16546576,36367275
x1,130:17114773,36367275
)
)
]
x1,130:17332746,36286823
)
(1,130:15163899,36919376:2168847,231735,83951
k1,130:16018554,36919376:854655
x1,130:16248716,36919376
(1,130:16248716,36998019:229376,263061,5308
x1,130:16445324,36998019
)
k1,130:17332746,36919376:854654
)
]
h1,130:17332746,36648057:78643,0,0
)
)
x1,130:17935153,36648057
$1,130:17935153,36648057
k1,130:23602207,36648057:5667054
$1,130:23602207,36648057
g1,130:24388639,36648057
$1,130:24388639,36648057
)
g1,130:24388639,36648057
(1,130:24388639,36648057:6181163,798222,358258
g1,130:24388640,36648057
$1,130:24388640,36648057
(1,130:24388640,36648057:873726,536739,0
(1,130:24388640,36648057:873726,536739,0
g1,130:24585248,36648057
x1,130:25065758,36648057
g1,130:25262366,36648057
)
)
x1,130:25650863,36648057
g1,130:25871672,36648057
x1,130:26371842,36648057
g1,130:26590292,36648057
[1,130:26590292,36648057:1511258,495845,117964
(1,130:26701965,36648057:0,495845,0
x1,130:26963847,36648057
)
(1,130:26590292,36648057:1511258,347603,117964
x1,130:26978789,36648057
(1,130:26978789,36766021:1122761,342622,0
x1,130:27166484,36766021
x1,130:28047811,36766021
)
)
]
g1,130:28320000,36648057
x1,130:28820170,36648057
g1,130:29038620,36648057
[1,130:29038620,36648057:1531182,495845,126614
(1,130:29150293,36648057:0,495845,0
x1,130:29412175,36648057
)
(1,130:29038620,36648057:1531182,347603,126614
x1,130:29427117,36648057
(1,130:29427117,36766021:1142685,342622,8650
x1,130:29776817,36766021
x1,130:30513441,36766021
)
)
]
$1,130:30569802,36648057
g1,130:30569802,36648057
$1,130:30569802,36648057
$1,130:30569802,36648057
)
g1,130:30569802,36648057
)
(1,132:10271867,37804537:20297935,798222,342099
g1,131:10271867,37804537
(1,131:10271867,37804537:14116772,798222,342099
r1,131:10271867,37804537:0,1140321,342099
$1,131:10271867,37804537
$1,131:10271867,37804537
g1,131:10271868,37804537
$1,131:10271868,37804537
x1,131:10926966,37804537
g1,131:11101726,37804537
x1,131:11601896,37804537
g1,131:11776656,37804537
x1,131:12387714,37804537
[1,131:12387714,37804537:1511258,495845,117964
(1,131:12499387,37804537:0,495845,0
x1,131:12761269,37804537
)
(1,131:12387714,37804537:1511258,347603,117964
x1,131:12776211,37804537
(1,131:12776211,37922501:1122761,342622,0
x1,131:12963906,37922501
x1,131:13845233,37922501
)
)
]
g1,131:14073732,37804537
x1,131:14573902,37804537
g1,131:14748662,37804537
x1,131:15359720,37804537
[1,131:15359720,37804537:1531182,495845,126614
(1,131:15471393,37804537:0,495845,0
x1,131:15733275,37804537
)
(1,131:15359720,37804537:1531182,347603,126614
x1,131:15748217,37804537
(1,131:15748217,37922501:1142685,342622,8650
x1,131:16097917,37922501
x1,131:16834541,37922501
)
)
]
g1,131:17065662,37804537
x1,131:17565832,37804537
g1,131:17740592,37804537
x1,131:18133808,37804537
g1,131:18308568,37804537
x1,131:18505176,37804537
g1,131:18679936,37804537
x1,131:18898564,37804537
x1,131:20354249,37804537
(1,131:20354249,37804537:2724194,683866,275251
(1,131:20354249,37804537:2724194,683866,275251
h1,131:20354249,37804537:78643,0,0
[1,131:20432892,37804537:2566908,683866,275251
(1,131:20432892,37451234:2566908,330563,85130
[1,131:20432892,37451234:1109259,330563,78643
(1,131:20507341,37451234:0,330563,0
x1,131:20681929,37451234
)
(1,131:20432892,37451234:1109259,231735,78643
x1,131:20691890,37451234
(1,131:20691890,37529877:850261,256966,0
x1,131:20832661,37529877
x1,131:21493655,37529877
)
)
]
x1,131:21875598,37451234
[1,131:21875598,37451234:1124202,330563,85130
(1,131:21950047,37451234:0,330563,0
x1,131:22124635,37451234
)
(1,131:21875598,37451234:1124202,231735,85130
x1,131:22134596,37451234
(1,131:22134596,37529877:865204,256966,6487
x1,131:22396871,37529877
x1,131:22949338,37529877
)
)
]
)
(1,131:20432892,38075856:2566908,353894,3932
k1,131:21585274,38075856:1152382
x1,131:21847418,38075856
k1,131:22999800,38075856:1152382
)
]
h1,131:22999800,37804537:78643,0,0
)
)
x1,131:23602207,37804537
$1,131:23602207,37804537
g1,131:23602207,37804537
$1,131:23602207,37804537
g1,131:24388639,37804537
$1,131:24388639,37804537
)
g1,131:24388639,37804537
(1,132:24388639,37804537:6181163,798222,342099
g1,131:24388640,37804537
$1,132:24388640,37804537
(1,132:24388640,37804537:3057648,536739,10616
(1,131:24388640,37804537:3057648,536739,10616
x1,131:27446288,37804537
)
)
$1,132:27446288,37804537
k1,132:30569802,37804537:3123514
$1,132:30569802,37804537
$1,132:30569802,37804537
)
g1,132:30569802,37804537
)
(1,132:10271867,38146636:20297935,0,0
g1,132:10271867,38146636
(1,132:10271867,38146636:14116772,0,0
k1,132:24388639,38146636:14116772
)
g1,132:24388639,38146636
(1,132:24388639,38146636:6181163,0,0
k1,132:30569802,38146636:6181163
)
g1,132:30569802,38146636
)
(1,132:10271867,38146636:20297935,0,0
g1,132:10271867,38146636
(1,132:10271867,38146636:14116772,0,0
k1,132:24388639,38146636:14116772
)
g1,132:24388639,38146636
(1,132:24388639,38146636:6181163,0,0
k1,132:30569802,38146636:6181163
)
g1,132:30569802,38146636
)
(1,132:10271867,37804537:20297935,0,342099
g1,132:10271867,37804537
(1,132:10271867,37804537:14116772,0,342099
r1,132:10271867,37804537:0,342099,342099
)
g1,132:24388639,37804537
)
]
h1,134:30569802,37200349:78643,0,0
)
)
(1,134:33997582,37200349:916980,526122,139591
(1,134:33997582,37200349:916980,526122,139591
x1,134:34652680,37200349
x1,134:34914562,37200349
)
)
)
(1,138:14051761,40057140:20862801,1058536,782499
(1,138:14051761,40057140:11054754,1058536,782499
(1,135:14051761,40057140:0,0,0
$1,135:14051761,40057140
(1,135:14051761,39106868:0,0,0
)
$1,135:14051761,40057140
)
x1,135:14397004,40057140
(1,138:14397004,39732344:279707,234356,0
x1,138:14643943,39732344
)
x1,138:14938593,40057140
[1,138:14938593,40057140:390856,495845,5898
(1,138:15050266,40057140:0,495845,0
x1,138:15312148,40057140
)
(1,138:14938593,40057140:390856,347603,5898
x1,138:15327090,40057140
)
]
x1,138:15526057,40057140
g1,138:15657127,40057140
[1,138:15657127,40057140:1338769,495845,126614
(1,138:16195571,40057140:0,495845,0
x1,138:16457453,40057140
)
(1,138:15657127,40057140:1338769,347603,126614
x1,138:16045624,40057140
(1,138:16045624,40175104:950272,353894,8650
x1,138:16191376,40175104
x1,138:16948972,40175104
)
)
]
x1,138:17257778,40057140
g1,138:17476228,40057140
x1,138:17976398,40057140
g1,138:18194848,40057140
x1,138:18540091,40057140
(1,138:18540091,40175104:294912,350748,7077
x1,138:18802235,40175104
)
g1,138:19009763,40057140
x1,138:19509933,40057140
g1,138:19684693,40057140
[1,138:19684693,40057140:390856,495845,5898
(1,138:19796366,40057140:0,495845,0
x1,138:20058248,40057140
)
(1,138:19684693,40057140:390856,347603,5898
x1,138:20073190,40057140
)
]
x1,138:20545049,40057140
g1,138:20780364,40057140
x1,138:21280534,40057140
g1,138:21455294,40057140
(1,138:21455294,40057140:3651221,1058536,782499
(1,138:21455294,40057140:3651221,1058536,782499
h1,138:21455294,40057140:78643,0,0
[1,138:21533937,40057140:3493935,1058536,782499
(1,138:21533937,39524726:3493935,526122,139591
[1,138:21533937,39524726:390856,495845,5898
(1,138:21645610,39524726:0,495845,0
x1,138:21907492,39524726
)
(1,138:21533937,39524726:390856,347603,5898
x1,138:21922434,39524726
)
]
x1,138:22186675,39524726
[1,138:22186675,39524726:390856,495845,5898
(1,138:22298348,39524726:0,495845,0
x1,138:22560230,39524726
)
(1,138:22186675,39524726:390856,347603,5898
x1,138:22575172,39524726
)
]
g1,138:22752291,39524726
x1,138:23252461,39524726
g1,138:23427221,39524726
[1,138:23427221,39524726:1338769,495845,126614
(1,138:23965665,39524726:0,495845,0
x1,138:24227547,39524726
)
(1,138:23427221,39524726:1338769,347603,126614
x1,138:23815718,39524726
(1,138:23815718,39642690:950272,353894,8650
x1,138:23961470,39642690
x1,138:24719066,39642690
)
)
]
x1,138:25027872,39524726
)
(1,138:21533937,40758440:3493935,749273,81199
k1,138:22349115,40758440:815178
x1,138:22742331,40758440
k1,136:22349115,40758440:131070
(1,136:22873401,40758440:1339293,749273,81199
$1,136:22873401,40758440
(1,136:22873401,40758440:1339293,749273,81199
(1,136:22873401,40097247:552861,44040,742392
x1,136:23426262,40097247
)
[1,136:23426262,40758440:786432,749273,5898
(1,136:23426262,40758440:786432,530841,5898
x1,136:24212694,40758440
)
]
)
$1,136:24212694,40758440
)
k1,138:25027872,40758440:815178
)
]
h1,138:25027872,40057140:78643,0,0
)
)
)
(1,138:33997582,40057140:916980,526122,139591
(1,138:33997582,40057140:916980,526122,139591
x1,138:34652680,40057140
x1,138:34914562,40057140
)
)
)
(1,147:7763017,42777110:27151545,1445951,1041725
(1,147:7763017,42777110:23632243,1445951,1041725
(1,139:7763017,42777110:0,0,0
$1,139:7763017,42777110
(1,139:7763017,41826838:0,0,0
)
$1,139:7763017,42777110
)
[1,147:7763017,42777110:1531182,495845,126614
(1,147:7874690,42777110:0,495845,0
x1,147:8136572,42777110
)
(1,147:7763017,42777110:1531182,347603,126614
x1,147:8151514,42777110
(1,147:8151514,42895074:1142685,342622,8650
x1,147:8501214,42895074
x1,147:9237838,42895074
)
)
]
g1,147:9512649,42777110
x1,147:10012819,42777110
g1,147:10231269,42777110
(1,147:10231269,42777110:21163991,1445951,1041725
[1,147:10231269,41473209:434110,44040,2247617
(1,147:10231269,41473209:434110,44040,497811
x1,147:10665379,41473209
)
(1,147:10231269,41955291:434110,-15729,195821
x1,147:10665379,41955291
)
(1,147:10231269,42135383:434110,-15729,195821
x1,147:10665379,42135383
)
(1,147:10231269,42315475:434110,-15729,563085
x1,147:10665379,42315475
)
(1,147:10231269,42862831:434110,-15729,195821
x1,147:10665379,42862831
)
(1,147:10231269,43042923:434110,-15729,195821
x1,147:10665379,43042923
)
(1,147:10231269,43223015:434110,-15729,497811
x1,147:10665379,43223015
)
]
[1,145:10665379,42777110:20651238,1445951,1041725
(1,143:10665379,42145770:20651238,814611,516355
g1,142:10665379,42145770
(1,142:10665379,42145770:10052252,814611,516355
r1,142:10665379,42145770:0,1140321,342099
$1,142:10665379,42145770
$1,142:10665379,42145770
g1,142:10665380,42145770
$1,142:10665380,42145770
(1,142:10665380,42145770:4660919,814611,516355
(1,142:10665380,42145770:4660919,814611,516355
h1,142:10665380,42145770:78643,0,0
[1,142:10744023,42145770:4503633,814611,516355
(1,142:10744023,41784536:4503633,453377,93061
k1,142:11417078,41784536:673055
[1,142:11417078,41784536:489947,453377,3932
(1,142:11491527,41784536:0,330563,0
x1,142:11666115,41784536
)
(1,142:11417078,41784536:489947,453377,3932
x1,142:11676076,41784536
(1,142:11677649,41594220:229376,263061,0
x1,142:11874257,41594220
)
)
]
x1,142:12038097,41784536
(1,142:12038097,41784536:815792,357826,0
x1,142:12853889,41784536
)
x1,142:13028477,41784536
[1,142:13028477,41784536:979894,330563,86939
(1,142:13102926,41784536:0,330563,0
x1,142:13277514,41784536
)
(1,142:13028477,41784536:979894,231735,86939
x1,142:13287475,41784536
(1,142:13287475,41864988:720896,265420,6487
x1,142:13396789,41864988
x1,142:13964986,41864988
)
)
]
x1,142:14139443,41784536
[1,142:14139443,41784536:260571,330563,3932
(1,142:14213892,41784536:0,330563,0
x1,142:14388480,41784536
)
(1,142:14139443,41784536:260571,231735,3932
x1,142:14398441,41784536
)
]
x1,142:14574602,41784536
k1,142:15247656,41784536:673054
)
(1,142:10744023,42457746:4503633,448029,204379
[1,142:10744023,42457746:979894,448029,204379
(1,142:10818472,42457746:0,330563,0
x1,142:10993060,42457746
)
(1,142:10744023,42457746:979894,448029,204379
x1,142:11003021,42457746
[1,142:11003021,42655638:720896,645921,6487
(1,142:11004594,42272778:229376,263061,0
x1,142:11201202,42272778
)
(1,142:11003021,42655638:720896,265420,6487
x1,142:11112335,42655638
x1,142:11680532,42655638
)
]
)
]
x1,142:12578506,42457746
x1,142:12711151,42457746
(1,142:12711151,42457746:815792,357826,0
x1,142:13526943,42457746
)
x1,142:13701531,42457746
[1,142:13701531,42457746:979894,330563,86939
(1,142:13775980,42457746:0,330563,0
x1,142:13950568,42457746
)
(1,142:13701531,42457746:979894,231735,86939
x1,142:13960529,42457746
(1,142:13960529,42538198:720896,265420,6487
x1,142:14069843,42538198
x1,142:14638040,42538198
)
)
]
x1,142:14812497,42457746
[1,142:14812497,42457746:260571,330563,3932
(1,142:14886946,42457746:0,330563,0
x1,142:15061534,42457746
)
(1,142:14812497,42457746:260571,231735,3932
x1,142:15071495,42457746
)
]
x1,142:15247656,42457746
)
]
h1,142:15247656,42145770:78643,0,0
)
)
$1,142:15326299,42145770
k1,142:19931199,42145770:4604900
$1,142:19931199,42145770
g1,142:20717631,42145770
$1,142:20717631,42145770
)
g1,142:20717631,42145770
(1,143:20717631,42145770:10598986,814611,516355
g1,143:20717632,42145770
$1,143:20717632,42145770
[1,143:20717632,42145770:1338769,495845,126614
(1,143:20829305,42145770:0,495845,0
x1,143:21091187,42145770
)
(1,143:20717632,42145770:1338769,347603,126614
x1,143:21106129,42145770
(1,143:21106129,42263734:950272,353894,8650
x1,143:21251881,42263734
x1,143:22009477,42263734
)
)
]
x1,143:22318283,42145770
[1,143:22318283,42145770:390856,495845,5898
(1,143:22429956,42145770:0,495845,0
x1,143:22691838,42145770
)
(1,143:22318283,42145770:390856,347603,5898
x1,143:22706780,42145770
)
]
g1,143:22883899,42145770
x1,143:23384069,42145770
g1,143:23558829,42145770
[1,143:23558829,42145770:1338769,495845,126614
(1,143:23670502,42145770:0,495845,0
x1,143:23932384,42145770
)
(1,143:23558829,42145770:1338769,347603,126614
x1,143:23947326,42145770
(1,143:23947326,42263734:950272,353894,8650
x1,143:24093078,42263734
x1,143:24850674,42263734
)
)
]
x1,143:25159480,42145770
g1,143:25377930,42145770
x1,143:25878100,42145770
g1,143:26096550,42145770
x1,143:27378433,42145770
g1,143:27511862,42145770
(1,143:27511862,42145770:1223688,536739,0
x1,143:28735550,42145770
)
x1,143:28997432,42145770
[1,143:28997432,42145770:1338769,495845,126614
(1,143:29109105,42145770:0,495845,0
x1,143:29370987,42145770
)
(1,143:28997432,42145770:1338769,347603,126614
x1,143:29385929,42145770
(1,143:29385929,42263734:950272,353894,8650
x1,143:29531681,42263734
x1,143:30289277,42263734
)
)
]
x1,143:30532809,42145770
g1,143:30663879,42145770
[1,143:30663879,42145770:390856,495845,5898
(1,143:30775552,42145770:0,495845,0
x1,143:31037434,42145770
)
(1,143:30663879,42145770:390856,347603,5898
x1,143:31052376,42145770
)
]
x1,143:31316617,42145770
$1,143:31316617,42145770
g1,143:31316617,42145770
$1,143:31316617,42145770
$1,143:31316617,42145770
)
g1,143:31316617,42145770
)
(1,145:10665379,43476736:20651238,814611,342099
g1,144:10665379,43476736
(1,144:10665379,43476736:10052252,814611,342099
r1,144:10665379,43476736:0,1140321,342099
$1,144:10665379,43476736
$1,144:10665379,43476736
g1,144:10665380,43476736
$1,144:10665380,43476736
(1,144:10665380,43476736:1223688,536739,0
x1,144:11889068,43476736
)
x1,144:12150950,43476736
[1,144:12150950,43476736:1338769,495845,126614
(1,144:12262623,43476736:0,495845,0
x1,144:12524505,43476736
)
(1,144:12150950,43476736:1338769,347603,126614
x1,144:12539447,43476736
(1,144:12539447,43594700:950272,353894,8650
x1,144:12685199,43594700
x1,144:13442795,43594700
)
)
]
x1,144:13686327,43476736
g1,144:13817397,43476736
[1,144:13817397,43476736:390856,495845,5898
(1,144:13929070,43476736:0,495845,0
x1,144:14190952,43476736
)
(1,144:13817397,43476736:390856,347603,5898
x1,144:14205894,43476736
)
]
x1,144:14470135,43476736
g1,144:14644895,43476736
x1,144:15145065,43476736
g1,144:15319825,43476736
(1,144:15319825,43476736:4611374,814611,275251
(1,144:15319825,43476736:4611374,814611,275251
h1,144:15319825,43476736:78643,0,0
[1,144:15398468,43476736:4454088,814611,275251
(1,144:15398468,43115502:4454088,453377,93061
x1,144:15573056,43115502
[1,144:15573056,43115502:260571,330563,3932
(1,144:15647505,43115502:0,330563,0
x1,144:15822093,43115502
)
(1,144:15573056,43115502:260571,231735,3932
x1,144:15832054,43115502
)
]
x1,144:16167074,43115502
[1,144:16167074,43115502:979894,330563,86939
(1,144:16241523,43115502:0,330563,0
x1,144:16416111,43115502
)
(1,144:16167074,43115502:979894,231735,86939
x1,144:16426072,43115502
(1,144:16426072,43195954:720896,265420,6487
x1,144:16535386,43195954
x1,144:17103583,43195954
)
)
]
x1,144:17321556,43115502
(1,144:17321556,42925186:229376,263061,0
x1,144:17518164,42925186
)
x1,144:18104056,43115502
[1,144:18104056,43115502:260571,330563,3932
(1,144:18178505,43115502:0,330563,0
x1,144:18353093,43115502
)
(1,144:18104056,43115502:260571,231735,3932
x1,144:18363054,43115502
)
]
x1,144:18698074,43115502
[1,144:18698074,43115502:979894,330563,86939
(1,144:18772523,43115502:0,330563,0
x1,144:18947111,43115502
)
(1,144:18698074,43115502:979894,231735,86939
x1,144:18957072,43115502
(1,144:18957072,43195954:720896,265420,6487
x1,144:19066386,43195954
x1,144:19634583,43195954
)
)
]
x1,144:19852556,43115502
)
(1,144:15398468,43748055:4454088,350748,3932
k1,144:17364155,43748055:1965687
x1,144:17885297,43748055
k1,144:19852556,43748055:1965686
)
]
h1,144:19852556,43476736:78643,0,0
)
)
$1,144:19931199,43476736
g1,144:19931199,43476736
$1,144:19931199,43476736
g1,144:20717631,43476736
$1,144:20717631,43476736
)
g1,144:20717631,43476736
(1,145:20717631,43476736:10598986,814611,342099
g1,144:20717632,43476736
$1,145:20717632,43476736
(1,145:20717632,43476736:3057648,536739,10616
(1,144:20717632,43476736:3057648,536739,10616
x1,144:23775280,43476736
)
)
$1,145:23775280,43476736
k1,145:31316617,43476736:7541337
$1,145:31316617,43476736
$1,145:31316617,43476736
)
g1,145:31316617,43476736
)
(1,145:10665379,43818835:20651238,0,0
g1,145:10665379,43818835
(1,145:10665379,43818835:10052252,0,0
k1,145:20717631,43818835:10052252
)
g1,145:20717631,43818835
(1,145:20717631,43818835:10598986,0,0
k1,145:31316617,43818835:10598986
)
g1,145:31316617,43818835
)
(1,145:10665379,43818835:20651238,0,0
g1,145:10665379,43818835
(1,145:10665379,43818835:10052252,0,0
k1,145:20717631,43818835:10052252
)
g1,145:20717631,43818835
(1,145:20717631,43818835:10598986,0,0
k1,145:31316617,43818835:10598986
)
g1,145:31316617,43818835
)
(1,145:10665379,43476736:20651238,0,342099
g1,145:10665379,43476736
(1,145:10665379,43476736:10052252,0,342099
r1,145:10665379,43476736:0,342099,342099
)
g1,145:20717631,43476736
)
]
h1,147:31316617,42777110:78643,0,0
)
)
(1,147:33997582,42777110:916980,526122,139591
(1,147:33997582,42777110:916980,526122,139591
x1,147:34652680,42777110
x1,147:34914562,42777110
)
)
)
(1,149:4243714,44847094:30670848,536739,110886
x1,149:6361576,44847094
k1,148:6639541,44847094:277965
$1,148:6639541,44847094
x1,148:7032757,44847094
$1,148:7032757,44847094
k1,148:7294450,44847094:261693
x1,148:7819000,44847094
k1,148:8080694,44847094:261694
x1,148:9041714,44847094
k1,148:9303407,44847094:261693
x1,148:12493175,44847094
k1,148:12754868,44847094:261693
x1,148:16772750,44847094
k1,148:17066987,44847094:294237
$1,148:17066987,44847094
x1,148:17460203,44847094
$1,148:17460203,44847094
k1,148:17721896,44847094:261693
x1,148:18246446,44847094
k1,148:18508139,44847094:261693
x1,148:19469159,44847094
k1,148:19730853,44847094:261694
x1,148:22002069,44847094
k1,148:22263762,44847094:261693
x1,148:26325684,44847094
k1,148:26619920,44847094:294236
$1,148:26619920,44847094
x1,148:26969096,44847094
$1,148:26969096,44847094
k1,148:27230790,44847094:261694
x1,148:27755340,44847094
k1,148:28017033,44847094:261693
x1,148:28978053,44847094
k1,148:29239746,44847094:261693
x1,148:31948218,44847094
k1,148:32209912,44847094:261694
x1,148:32471794,44847094
x1,148:34254635,44847094
k1,148:34548871,44847094:294236
$1,148:34548871,44847094
x1,148:34914562,44847094
$1,148:34914562,44847094
k1,149:34914562,44847094:0
)
(1,149:4243714,45797366:30670848,536739,171048
x1,149:4768264,45797366
k1,148:4998091,45797366:229827
x1,148:5959111,45797366
k1,148:6188939,45797366:229828
x1,148:7411055,45797366
k1,148:7640882,45797366:229827
x1,148:11440136,45797366
k1,148:11669964,45797366:229828
x1,148:12019140,45797366
x1,148:14759855,45797366
k1,148:15006292,45797366:246437
$1,148:15006292,45797366
[1,148:15006292,45797366:390856,495845,5898
(1,148:15117965,45797366:0,495845,0
x1,148:15379847,45797366
)
(1,148:15006292,45797366:390856,347603,5898
x1,148:15394789,45797366
)
]
$1,148:15397148,45797366
k1,148:15626975,45797366:229827
x1,148:16151525,45797366
k1,148:16381352,45797366:229827
x1,148:17342372,45797366
k1,148:17572200,45797366:229828
x1,148:19799376,45797366
k1,148:20029203,45797366:229827
x1,148:21819909,45797366
k1,148:22049737,45797366:229828
x1,148:22704835,45797366
k1,148:22934662,45797366:229827
x1,148:23895682,45797366
k1,148:24125509,45797366:229827
x1,148:26353471,45797366
k1,148:26583299,45797366:229828
x1,148:26976515,45797366
x1,148:29061346,45797366
k1,148:29307783,45797366:246437
$1,148:29307783,45797366
[1,148:29307783,45797366:1160511,495845,126614
(1,148:29419456,45797366:0,495845,0
x1,148:29681338,45797366
)
(1,148:29307783,45797366:1160511,347603,126614
x1,148:29696280,45797366
(1,148:29696280,45915330:772014,353894,8650
x1,148:29958424,45915330
x1,148:30435526,45915330
)
)
]
$1,148:30468294,45797366
k1,148:30698121,45797366:229827
x1,148:31222671,45797366
k1,148:31452499,45797366:229828
x1,148:32413519,45797366
k1,148:32643346,45797366:229827
x1,148:34914562,45797366
k1,148:34914562,45797366:0
)
(1,149:4243714,46747638:30670848,536739,171048
x1,149:6231028,46747638
k1,148:6508867,46747638:277839
$1,148:6508867,46747638
[1,148:6508867,46747638:1338769,495845,126614
(1,148:6620540,46747638:0,495845,0
x1,148:6882422,46747638
)
(1,148:6508867,46747638:1338769,347603,126614
x1,148:6897364,46747638
(1,148:6897364,46865602:950272,353894,8650
x1,148:7043116,46865602
x1,148:7800712,46865602
)
)
]
$1,148:7847636,46747638
k1,148:8109228,46747638:261592
x1,148:8633778,46747638
k1,148:8895371,46747638:261593
x1,148:9856391,46747638
k1,148:10117983,46747638:261592
x1,148:11908689,46747638
k1,148:12170281,46747638:261592
x1,148:12825379,46747638
k1,148:13086972,46747638:261593
x1,148:14047992,46747638
k1,148:14309584,46747638:261592
x1,148:15619780,46747638
k1,148:15881373,46747638:261593
x1,148:16274589,46747638
x1,148:18359420,46747638
k1,148:18653505,46747638:294085
$1,148:18653505,46747638
x1,148:18998748,46747638
(1,148:18998748,46865602:294912,350748,7077
x1,148:19260892,46865602
)
$1,148:19293660,46747638
k1,148:19555252,46747638:261592
x1,148:20079802,46747638
k1,148:20341395,46747638:261593
x1,148:21302415,46747638
k1,148:21564007,46747638:261592
x1,148:24185971,46747638
k1,148:24447563,46747638:261592
x1,148:27243329,46747638
k1,148:27537414,46747638:294085
$1,148:27537414,46747638
[1,148:27537414,46747638:390856,495845,5898
(1,148:27649087,46747638:0,495845,0
x1,148:27910969,46747638
)
(1,148:27537414,46747638:390856,347603,5898
x1,148:27925911,46747638
)
]
$1,148:27928270,46747638
k1,148:28189863,46747638:261593
x1,148:28714413,46747638
k1,148:28976005,46747638:261592
x1,148:29937025,46747638
k1,148:30198618,46747638:261593
x1,148:33997872,46747638
k1,148:34259464,46747638:261592
x1,148:34914562,46747638
k1,148:34914562,46747638:0
)
(1,149:4243714,47697910:30670848,536739,171048
x1,149:5204734,47697910
k1,148:5403996,47697910:199262
x1,148:7631958,47697910
k1,148:7831220,47697910:199262
x1,148:8224436,47697910
x1,148:10309267,47697910
k1,148:10509857,47697910:200590
$1,148:10509857,47697910
[1,148:10509857,47697910:1338769,495845,126614
(1,148:10621530,47697910:0,495845,0
x1,148:10883412,47697910
)
(1,148:10509857,47697910:1338769,347603,126614
x1,148:10898354,47697910
(1,148:10898354,47815874:950272,353894,8650
x1,148:11044106,47815874
x1,148:11801702,47815874
)
)
]
$1,148:11848626,47697910
k1,148:12047888,47697910:199262
x1,148:12572438,47697910
k1,148:12771700,47697910:199262
x1,148:13732720,47697910
k1,148:13931982,47697910:199262
x1,148:17731236,47697910
k1,148:17930498,47697910:199262
x1,148:18585596,47697910
k1,148:18784859,47697910:199263
x1,148:19745879,47697910
k1,148:19945141,47697910:199262
x1,148:21255337,47697910
k1,148:21454599,47697910:199262
x1,148:21847815,47697910
x1,148:23932646,47697910
k1,148:24133235,47697910:200589
$1,148:24133235,47697910
[1,148:24133235,47697910:1511258,495845,117964
(1,148:24244908,47697910:0,495845,0
x1,148:24506790,47697910
)
(1,148:24133235,47697910:1511258,347603,117964
x1,148:24521732,47697910
(1,148:24521732,47815874:1122761,342622,0
x1,148:24709427,47815874
x1,148:25590754,47815874
)
)
]
$1,148:25644493,47697910
k1,148:25843755,47697910:199262
x1,148:26368305,47697910
k1,148:26567568,47697910:199263
x1,148:27528588,47697910
k1,148:27727850,47697910:199262
x1,148:31527104,47697910
k1,148:31726366,47697910:199262
x1,148:34914562,47697910
k1,148:34914562,47697910:0
)
]
(1,149:4243714,49251839:30670848,536739,10616
(1,149:4243714,49251839:30670848,536739,10616
k1,149:19382530,49251839:15138816
x1,149:19775746,49251839
k1,149:34914562,49251839:15138816
)
)
]
]
]
!33708
}5
!10
{6
[1,166:4736286,49251839:30178276,44515553,10616
[1,166:4736286,4736286:0,0,0
(1,166:4736286,3179786:0,0,0
k1,166:4736286,3179786:558353
)
]
[1,166:4736286,49251839:30178276,44515553,10616
[1,166:4243714,49251839:30670848,46006272,10616
[1,166:4243714,6522367:30670848,3276800,0
(1,166:4243714,6522367:30670848,0,0
h1,166:4243714,6522367:30670848,0,0
)
]
[1,166:4243714,48072191:30670848,40763392,0
(1,149:4243714,8095231:30670848,536739,171048
x1,149:5030146,8095231
k1,148:5252620,8095231:222474
x1,148:6213640,8095231
k1,148:6436114,8095231:222474
x1,148:8882704,8095231
k1,148:9105178,8095231:222474
x1,148:10634002,8095231
k1,148:10856451,8095231:222449
x1,148:12822531,8095231
k1,148:13045005,8095231:222474
x1,148:13306887,8095231
x1,148:13787397,8095231
x1,148:15593832,8095231
k1,148:15816306,8095231:222474
x1,148:16384110,8095231
k1,148:16606584,8095231:222474
x1,148:17370996,8095231
x1,148:17567604,8095231
k1,148:17790078,8095231:222474
x1,148:19362942,8095231
x1,148:19821432,8095231
k1,148:20142825,8095231:321393
x1,148:21365727,8095231
k1,148:21588201,8095231:222474
x1,148:24210165,8095231
k1,148:24432639,8095231:222474
x1,148:26530053,8095231
k1,148:26752527,8095231:222474
x1,148:27844095,8095231
k1,148:28066570,8095231:222475
x1,148:28808962,8095231
k1,148:29031436,8095231:222474
x1,148:32219632,8095231
k1,148:32442106,8095231:222474
x1,148:33228538,8095231
k1,148:33451012,8095231:222474
x1,148:34521346,8095231
x1,148:34914562,8095231
k1,148:34914562,8095231:0
)
(1,149:4243714,9045503:30670848,536739,171048
x1,149:6164968,9045503
k1,148:6342042,9045503:177074
$1,148:6342042,9045503
x1,148:6811542,9045503
$1,148:6872097,9045503
k1,148:7049171,9045503:177074
x1,148:7573721,9045503
k1,148:7750795,9045503:177074
x1,148:8711815,9045503
k1,148:8888889,9045503:177074
x1,148:11160105,9045503
k1,148:11337180,9045503:177075
x1,148:12735456,9045503
k1,148:12912530,9045503:177074
x1,148:13305746,9045503
x1,148:14262833,9045503
k1,148:14446418,9045503:183585
x1,148:15582026,9045503
k1,148:15759100,9045503:177074
$1,148:15759100,9045503
[1,148:15759100,9045503:1531182,495845,126614
(1,148:15870773,9045503:0,495845,0
x1,148:16132655,9045503
)
(1,148:15759100,9045503:1531182,347603,126614
x1,148:16147597,9045503
(1,148:16147597,9163467:1142685,342622,8650
x1,148:16497297,9163467
x1,148:17233921,9163467
)
)
]
$1,148:17290282,9045503
k1,148:17467356,9045503:177074
x1,148:17991906,9045503
k1,148:18168981,9045503:177075
x1,148:19130001,9045503
k1,148:19307075,9045503:177074
x1,148:23106329,9045503
k1,148:23283403,9045503:177074
x1,148:26471599,9045503
k1,148:26648673,9045503:177074
x1,148:27435105,9045503
k1,148:27612179,9045503:177074
x1,148:28573199,9045503
k1,148:28750273,9045503:177074
x1,148:30410431,9045503
k1,148:30587486,9045503:177055
x1,148:34082390,9045503
k1,148:34259464,9045503:177074
x1,148:34914562,9045503
k1,148:34914562,9045503:0
)
(1,149:4243714,9995775:30670848,536739,171048
x1,149:5336068,9995775
x1,148:6277427,9995775
k1,148:6447828,9995775:170401
x1,148:7059672,9995775
k1,148:7230073,9995775:170401
x1,148:8300407,9995775
x1,148:8693623,9995775
k1,148:8864024,9995775:170401
x1,148:10785278,9995775
k1,148:10955679,9995775:170401
$1,148:10955679,9995775
x1,148:11523483,9995775
$1,148:11523483,9995775
k1,148:11693884,9995775:170401
x1,148:12218434,9995775
k1,148:12388835,9995775:170401
x1,148:13349855,9995775
k1,148:13520256,9995775:170401
x1,148:14786412,9995775
x1,148:16649469,9995775
k1,148:16819870,9995775:170401
x1,148:18086812,9995775
k1,148:18257213,9995775:170401
x1,148:21074999,9995775
k1,148:21310057,9995775:235058
x1,148:22532959,9995775
k1,148:22703360,9995775:170401
x1,148:24232184,9995775
k1,148:24402585,9995775:170401
x1,148:28377999,9995775
k1,148:28548400,9995775:170401
x1,148:29203498,9995775
k1,148:29373899,9995775:170401
x1,148:30466253,9995775
x1,148:31483895,9995775
k1,148:31654270,9995775:170375
x1,148:32047486,9995775
x1,148:34219611,9995775
k1,148:34390012,9995775:170401
x1,148:34914562,9995775
k1,148:34914562,9995775:0
)
(1,149:4243714,10946047:30670848,536739,171048
x1,149:8218342,10946047
k1,148:8430100,10946047:211758
x1,148:9653788,10946047
k1,148:9865545,10946047:211757
x1,148:10826565,10946047
k1,148:11038323,10946047:211758
x1,148:13353579,10946047
k1,148:13565321,10946047:211742
x1,148:14220419,10946047
k1,148:14432177,10946047:211758
x1,148:15983021,10946047
k1,148:16198566,10946047:215545
x1,148:18119820,10946047
k1,148:18331578,10946047:211758
x1,148:18680754,10946047
k1,148:18892511,10946047:211757
x1,148:20114627,10946047
k1,148:20326385,10946047:211758
x1,148:22029797,10946047
k1,148:22241554,10946047:211757
x1,148:23508496,10946047
k1,148:23720254,10946047:211758
x1,148:24332098,10946047
k1,148:24543856,10946047:211758
x1,148:24893032,10946047
k1,148:25104789,10946047:211757
x1,148:27725967,10946047
k1,148:27937725,10946047:211758
x1,148:29030079,10946047
x1,148:30047721,10946047
k1,148:30259463,10946047:211742
x1,148:30652679,10946047
x1,148:32518882,10946047
k1,148:32730640,10946047:211758
x1,148:34914562,10946047
k1,148:34914562,10946047:0
)
(1,149:4243714,11896319:30670848,536739,171048
x1,149:4986892,11896319
k1,148:5255491,11896319:268599
x1,148:9056317,11896319
k1,148:9324916,11896319:268599
x1,148:10154602,11896319
x1,148:11350765,11896319
k1,148:11637361,11896319:286596
x1,148:13516147,11896319
k1,148:13784746,11896319:268599
x1,148:14396590,11896319
k1,148:14665189,11896319:268599
x1,148:15888877,11896319
k1,148:16157476,11896319:268599
x1,148:16899868,11896319
k1,148:17168466,11896319:268598
x1,148:17517642,11896319
x1,148:19647299,11896319
k1,148:19915898,11896319:268599
x1,148:22275194,11896319
k1,148:22543793,11896319:268599
x1,148:23198891,11896319
k1,148:23467490,11896319:268599
x1,148:24996314,11896319
k1,148:25264913,11896319:268599
x1,148:25614089,11896319
k1,148:25882688,11896319:268599
x1,148:28241984,11896319
k1,148:28510582,11896319:268598
x1,148:29908858,11896319
k1,148:30177457,11896319:268599
x1,148:32535967,11896319
k1,148:32804566,11896319:268599
x1,148:33896920,11896319
x1,148:34914562,11896319
k1,148:34914562,11896319:0
)
(1,149:4243714,12846591:30670848,536739,171048
x1,149:4636930,12846591
x1,148:6503133,12846591
k1,148:6721194,12846591:218061
x1,148:8643234,12846591
k1,148:8861295,12846591:218061
x1,148:10128237,12846591
k1,148:10346298,12846591:218061
x1,148:12049710,12846591
k1,148:12267770,12846591:218060
x1,148:15632126,12846591
k1,148:15850187,12846591:218061
x1,148:19520465,12846591
x1,148:19665955,12846591
k1,148:19974108,12846591:308153
x1,148:21546972,12846591
k1,148:21765033,12846591:218061
x1,148:22026915,12846591
x1,148:22630108,12846591
x1,148:22795258,12846591
k1,148:23018682,12846591:223424
x1,148:24590760,12846591
k1,148:24808821,12846591:218061
x1,148:26468979,12846591
k1,148:26687039,12846591:218060
x1,148:27342137,12846591
k1,148:27560198,12846591:218061
x1,148:29919494,12846591
k1,148:30137555,12846591:218061
x1,148:33239243,12846591
k1,148:33457304,12846591:218061
x1,148:34199696,12846591
x1,148:34577183,12846591
x1,148:34914562,12846591
k1,148:34914562,12846591:0
)
(1,149:4243714,13796863:30670848,536739,171048
x1,149:5728498,13796863
k1,148:5913742,13796863:185244
x1,148:7573900,13796863
k1,148:7812013,13796863:238113
x1,148:9602719,13796863
x1,148:9799327,13796863
k1,148:9986844,13796863:187517
x1,148:11472414,13796863
x1,148:11669022,13796863
k1,148:11856539,13796863:187517
x1,148:12992147,13796863
k1,148:13177392,13796863:185245
x1,148:14399508,13796863
x1,148:14645661,13796863
k1,148:14830905,13796863:185244
x1,148:17059653,13796863
k1,148:17244898,13796863:185245
x1,148:17506780,13796863
x1,148:21306820,13796863
k1,148:21492064,13796863:185244
x1,148:22059868,13796863
k1,148:22245113,13796863:185245
x1,148:23009525,13796863
x1,148:23206133,13796863
k1,148:23391377,13796863:185244
x1,148:24964241,13796863
x1,148:25182869,13796863
k1,148:25368113,13796863:185244
x1,148:26546975,13796863
k1,148:26732220,13796863:185245
x1,148:27300024,13796863
k1,148:27485268,13796863:185244
x1,148:28249680,13796863
x1,148:28446288,13796863
k1,148:28631533,13796863:185245
x1,148:30204397,13796863
x1,148:30662887,13796863
k1,148:30902893,13796863:240006
x1,148:31557991,13796863
k1,148:31743236,13796863:185245
x1,148:32879630,13796863
k1,148:33064874,13796863:185244
x1,148:34769072,13796863
x1,148:34914562,13796863
k1,148:34914562,13796863:0
)
(1,149:4243714,14747135:30670848,536739,171048
x1,149:5641990,14747135
k1,148:5851574,14747135:209584
x1,148:7073690,14747135
x1,148:7319843,14747135
x1,148:8762159,14747135
k1,148:8971743,14747135:209584
x1,148:9496293,14747135
k1,148:9705877,14747135:209584
x1,148:10885525,14747135
x1,148:12176060,14747135
k1,148:12385644,14747135:209584
x1,148:13302624,14747135
k1,148:13512208,14747135:209584
x1,148:15959584,14747135
k1,148:16169168,14747135:209584
x1,148:16518344,14747135
k1,148:16727928,14747135:209584
x1,148:19087224,14747135
k1,148:19296809,14747135:209585
x1,148:19908653,14747135
k1,148:20118237,14747135:209584
x1,148:21777609,14747135
k1,148:21987193,14747135:209584
x1,148:22599037,14747135
k1,148:22808621,14747135:209584
x1,148:25036583,14747135
k1,148:25246167,14747135:209584
x1,148:26207187,14747135
k1,148:26416771,14747135:209584
x1,148:26809987,14747135
x1,148:29236130,14747135
k1,148:29445714,14747135:209584
x1,148:30100812,14747135
k1,148:30310396,14747135:209584
x1,148:31271416,14747135
k1,148:31481000,14747135:209584
x1,148:31830176,14747135
x1,148:32203731,14747135
x1,148:34914562,14747135
k1,148:34914562,14747135:0
)
(1,149:4243714,15697407:30670848,536739,171048
x1,149:5466616,15697407
g1,148:5663224,15697407
x1,148:8546284,15697407
x1,148:10905580,15697407
g1,148:11102188,15697407
x1,148:14246344,15697407
g1,148:14442952,15697407
x1,148:15359932,15697407
g1,148:15556540,15697407
x1,148:15905716,15697407
g1,148:16102324,15697407
x1,148:17324440,15697407
g1,148:17521048,15697407
x1,148:19224460,15697407
g1,148:19421068,15697407
x1,148:20513422,15697407
x1,148:21531064,15697407
g1,148:21727672,15697407
x1,148:22120888,15697407
x1,148:23987091,15697407
g1,148:24183699,15697407
x1,148:24708249,15697407
g1,148:24904857,15697407
x1,148:25254033,15697407
x1,148:27820160,15697407
g1,148:28016768,15697407
x1,148:28628612,15697407
g1,148:28825220,15697407
x1,148:30070928,15697407
g1,148:30314722,15697407
x1,148:30707938,15697407
x1,148:30904546,15697407
k1,149:34914562,15697407:4010016
g1,149:34914562,15697407
)
[1,155:4243714,36682288:30670848,19992359,0
[1,155:4243714,36682288:30670848,19992359,0
(1,153:4243714,35240496:30670848,18550567,0
k1,153:8844388,35240496:4600674
h1,152:8844388,35240496:0,0,0
(1,152:8844388,35240496:21469500,18550567,0
(1,152:8844388,35240496:21469745,18550613,0
(1,152:8844388,35240496:21469745,18550613,0
(1,152:8844388,35240496:0,18550613,0
(1,152:8844388,35240496:0,29157765,0
(1,152:8844388,35240496:33746043,29157765,0
)
k1,152:8844387,35240496:-33746044
)
)
g1,152:30314133,35240496
)
)
)
g1,153:30313888,35240496
k1,153:34914562,35240496:4600674
)
(1,153:4243714,36446356:30670848,550500,235932
h1,153:4243714,36446356:0,0,0
g1,153:4243714,36446356
[1,153:4243714,36446356:30670848,550500,235932
(1,153:4243714,36446356:30670848,550500,235932
k1,153:14902490,36446356:10658776
h1,153:14902490,36446356:0,0,0
x1,153:15940580,36446356
g1,153:16104420,36446356
x1,153:16614290,36446356
g1,153:16817451,36446356
r1,153:16817451,36446356:0,786432,235932
g1,153:16817451,36446356
x1,153:17727746,36446356
x1,153:18575781,36446356
g1,153:18739621,36446356
x1,153:21543251,36446356
g1,153:21707091,36446356
x1,153:24255786,36446356
r1,153:24255786,36446356:0,235932,235932
g1,153:24255786,36446356
k1,153:34914562,36446356:10658776
)
]
g1,153:34914562,36446356
g1,153:34914562,36446356
)
]
]
(1,160:4243714,38282985:30670848,536739,171048
h1,159:4243714,38282985:1155060,0,0
x1,159:6621676,38282985
k1,159:6885219,38282985:263543
x1,159:10599537,38282985
k1,159:10863080,38282985:263543
x1,159:11824100,38282985
x1,159:13209793,38282985
k1,159:13473336,38282985:263543
x1,159:16007220,38282985
k1,159:16270763,38282985:263543
x1,159:18803861,38282985
k1,159:19067404,38282985:263543
x1,159:19853836,38282985
k1,159:20117379,38282985:263543
x1,159:21689457,38282985
k1,159:21953001,38282985:263544
x1,159:24355551,38282985
k1,159:24619094,38282985:263543
x1,159:26585174,38282985
k1,159:26848717,38282985:263543
x1,159:29906365,38282985
k1,159:30169841,38282985:263476
x1,159:30431723,38282985
x1,159:30999527,38282985
x1,159:32858652,38282985
k1,159:33122195,38282985:263543
x1,159:33689999,38282985
k1,159:33953542,38282985:263543
x1,159:34717954,38282985
x1,159:34914562,38282985
k1,159:34914562,38282985:0
)
(1,160:4243714,39233257:30670848,536739,171048
x1,160:5816578,39233257
x1,160:6078460,39233257
k1,159:6295957,39233257:217497
x1,159:6951055,39233257
k1,159:7168553,39233257:217498
x1,159:7517729,39233257
x1,159:10257658,39233257
k1,159:10475155,39233257:217497
x1,159:11086999,39233257
k1,159:11304497,39233257:217498
x1,159:12374831,39233257
x1,159:12768047,39233257
k1,159:12985544,39233257:217497
x1,159:13510094,39233257
k1,159:13727592,39233257:217498
x1,159:16217436,39233257
k1,159:16434933,39233257:217497
x1,159:17090031,39233257
k1,159:17307529,39233257:217498
x1,159:18268549,39233257
k1,159:18486046,39233257:217497
x1,159:22068244,39233257
k1,159:22285741,39233257:217497
x1,159:22897585,39233257
k1,159:23115083,39233257:217498
x1,159:24119357,39233257
x1,159:24492912,39233257
x1,159:25442135,39233257
k1,159:25659632,39233257:217497
x1,159:26969828,39233257
k1,159:27187326,39233257:217498
x1,159:30070386,39233257
k1,159:30287883,39233257:217497
x1,159:30942981,39233257
k1,159:31160479,39233257:217498
x1,159:31509655,39233257
k1,159:31727152,39233257:217497
x1,159:33211150,39233257
x1,159:34914562,39233257
k1,159:34914562,39233257:0
)
(1,160:4243714,40183529:30670848,536739,171048
x1,160:5336068,40183529
x1,159:6353710,40183529
k1,159:6531809,40183529:178099
x1,159:6925025,40183529
x1,159:8791228,40183529
k1,159:8969346,40183529:178118
x1,159:10148994,40183529
k1,159:10327112,40183529:178118
x1,159:10851662,40183529
k1,159:11029780,40183529:178118
x1,159:14394136,40183529
k1,159:14572254,40183529:178118
x1,159:16975590,40183529
x1,159:17349145,40183529
x1,159:17686524,40183529
k1,159:17864641,40183529:178117
x1,159:18476485,40183529
k1,159:18654603,40183529:178118
x1,159:19615623,40183529
k1,159:19793741,40183529:178118
x1,159:23594567,40183529
k1,159:23772685,40183529:178118
x1,159:24602371,40183529
x1,159:25798534,40183529
k1,159:26036165,40183529:237631
x1,159:27914165,40183529
k1,159:28092282,40183529:178117
x1,159:28441458,40183529
k1,159:28619576,40183529:178118
x1,159:31372088,40183529
k1,159:31550206,40183529:178118
x1,159:34914562,40183529
k1,159:34914562,40183529:0
)
(1,160:4243714,41133801:30670848,536739,171048
x1,160:7913992,41133801
k1,159:8112975,41133801:198983
x1,159:8637525,41133801
k1,159:8836507,41133801:198982
x1,159:10627999,41133801
x1,159:11807647,41133801
k1,159:12006630,41133801:198983
x1,159:12967650,41133801
k1,159:13166632,41133801:198982
x1,159:14695456,41133801
k1,159:14894436,41133801:198980
x1,159:19984224,41133801
k1,159:20183801,41133801:199577
x1,159:21144821,41133801
k1,159:21343803,41133801:198982
x1,159:22436157,41133801
x1,159:23453799,41133801
k1,159:23652779,41133801:198980
x1,159:25837487,41133801
k1,159:26036470,41133801:198983
x1,159:28963570,41133801
k1,159:29162552,41133801:198982
x1,159:30123572,41133801
k1,159:30322555,41133801:198983
x1,159:32769145,41133801
k1,159:32968127,41133801:198982
x1,159:33754559,41133801
k1,159:33953542,41133801:198983
x1,159:34914562,41133801
k1,159:34914562,41133801:0
)
(1,160:4243714,42084073:30670848,536739,171048
x1,160:7564030,42084073
k1,159:7792238,42084073:228208
x1,159:8185454,42084073
x1,159:10357579,42084073
k1,159:10585786,42084073:228207
x1,159:12376492,42084073
k1,159:12604700,42084073:228208
x1,159:13391132,42084073
k1,159:13619340,42084073:228208
x1,159:16153224,42084073
k1,159:16381400,42084073:228176
x1,159:18478814,42084073
k1,159:18707021,42084073:228207
x1,159:19668041,42084073
k1,159:19896249,42084073:228208
x1,159:21206445,42084073
k1,159:21434653,42084073:228208
x1,159:23661829,42084073
k1,159:23890036,42084073:228207
x1,159:24632428,42084073
k1,159:24860636,42084073:228208
x1,159:27635168,42084073
k1,159:27973761,42084073:338593
x1,159:28541565,42084073
k1,159:28769741,42084073:228176
x1,159:30079937,42084073
k1,159:30308145,42084073:228208
x1,159:32535321,42084073
k1,159:32763528,42084073:228207
x1,159:33288078,42084073
k1,159:33516286,42084073:228208
x1,159:34914562,42084073
k1,159:34914562,42084073:0
)
(1,160:4243714,43034345:30670848,536739,171048
x1,160:4592890,43034345
x1,159:4974309,43034345
x1,159:7015100,43034345
g1,159:7211708,43034345
x1,159:8915120,43034345
g1,159:9111728,43034345
x1,159:10072748,43034345
g1,159:10269356,43034345
x1,159:10618532,43034345
x1,159:13052539,43034345
g1,159:13249147,43034345
x1,159:13991539,43034345
x1,159:14372958,43034345
x1,159:15155457,43034345
x1,159:15529012,43034345
x1,159:15866391,43034345
g1,159:16062999,43034345
x1,159:18203667,43034345
g1,159:18400275,43034345
x1,159:18924825,43034345
g1,159:19121433,43034345
x1,159:20475669,43034345
x1,159:21023812,43034345
g1,159:21220420,43034345
x1,159:22181440,43034345
g1,159:22378048,43034345
x1,159:23644204,43034345
x1,159:27182362,43034345
g1,159:27378970,43034345
x1,159:30306070,43034345
g1,159:30502678,43034345
$1,159:30502678,43034345
x1,159:31008353,43034345
[1,159:31008353,43034345:838598,495845,121896
(1,159:31120026,43034345:0,495845,0
x1,159:31381908,43034345
)
(1,159:31008353,43034345:838598,347603,121896
x1,159:31396850,43034345
(1,159:31396850,43152309:450101,353894,3932
x1,159:31542602,43152309
x1,159:31814183,43152309
)
)
]
$1,159:31846951,43034345
x1,159:32043559,43034345
k1,160:34914562,43034345:2871003
g1,160:34914562,43034345
)
(1,163:14199528,44602996:20715034,637796,162004
(1,163:14199528,44602996:10759221,637796,162004
(1,160:14199528,44602996:0,0,0
$1,160:14199528,44602996
(1,160:14199528,43652724:0,0,0
)
$1,160:14199528,44602996
)
[1,163:14199528,44602996:485228,637796,5898
(1,163:14311201,44461045:0,495845,0
x1,163:14573083,44461045
)
[1,163:14199528,44602996:485228,495845,5898
(1,163:14311201,44602996:0,495845,0
x1,163:14573083,44602996
)
(1,163:14199528,44602996:485228,347603,5898
h1,161:14199528,44602996:390856,347603,5898
)
]
]
k1,161:14199528,44608894:-485228
x1,161:14588025,44602996
k1,163:14199528,44608894:2359
g1,163:14765144,44602996
x1,163:15265314,44602996
g1,163:15440074,44602996
[1,163:15440074,44602996:390856,495845,5898
(1,163:15551747,44602996:0,495845,0
x1,163:15813629,44602996
)
(1,163:15440074,44602996:390856,347603,5898
x1,163:15828571,44602996
)
]
g1,163:16005690,44602996
x1,163:16505860,44602996
g1,163:16680620,44602996
x1,163:17394700,44602996
[1,163:17394700,44602996:485228,637796,5898
(1,163:17506373,44461045:0,495845,0
x1,163:17768255,44461045
)
[1,163:17394700,44602996:485228,495845,5898
(1,163:17506373,44602996:0,495845,0
x1,163:17768255,44602996
)
(1,163:17394700,44602996:485228,347603,5898
h1,161:17394700,44602996:390856,347603,5898
)
]
]
k1,161:17394700,44608894:-485228
x1,161:17783197,44602996
(1,163:17783197,44720960:294912,231735,3932
x1,163:18045341,44720960
)
g1,163:18252869,44602996
x1,163:18753039,44602996
g1,163:18927799,44602996
[1,163:18927799,44602996:683409,495845,121896
(1,163:19039472,44602996:0,495845,0
x1,163:19301354,44602996
)
(1,163:18927799,44602996:683409,347603,121896
x1,163:19316296,44602996
(1,163:19316296,44720960:294912,231735,3932
x1,163:19578440,44720960
)
)
]
g1,163:19785968,44602996
x1,163:20286138,44602996
g1,163:20460898,44602996
[1,163:20460898,44602996:485228,637796,5898
(1,163:20572571,44461045:0,495845,0
x1,163:20834453,44461045
)
[1,163:20460898,44602996:485228,495845,5898
(1,163:20572571,44602996:0,495845,0
x1,163:20834453,44602996
)
(1,163:20460898,44602996:485228,347603,5898
h1,161:20460898,44602996:390856,347603,5898
)
]
]
k1,161:20460898,44608894:-485228
x1,161:20849395,44602996
(1,163:20849395,44720960:294912,231735,3932
x1,163:21111539,44720960
)
g1,163:21319067,44602996
x1,163:21819237,44602996
g1,163:21993997,44602996
[1,163:21993997,44602996:683409,495845,121896
(1,163:22105670,44602996:0,495845,0
x1,163:22367552,44602996
)
(1,163:21993997,44602996:683409,347603,121896
x1,163:22382494,44602996
(1,163:22382494,44720960:294912,231735,3932
x1,163:22644638,44720960
)
)
]
g1,163:22895856,44602996
x1,163:23396026,44602996
g1,163:23614476,44602996
x1,163:24120151,44602996
[1,163:24120151,44602996:838598,495845,121896
(1,163:24231824,44602996:0,495845,0
x1,163:24493706,44602996
)
(1,163:24120151,44602996:838598,347603,121896
x1,163:24508648,44602996
(1,163:24508648,44720960:450101,353894,3932
x1,163:24654400,44720960
x1,163:24925981,44720960
)
)
]
)
(1,163:33997582,44602996:916980,526122,139591
(1,163:33997582,44602996:916980,526122,139591
x1,163:34652680,44602996
x1,163:34914562,44602996
)
)
)
(1,166:4243714,46171647:30670848,637796,171048
x1,166:6164968,46171647
k1,164:6340887,46171647:175919
$1,164:6340887,46171647
x1,164:6793085,46171647
$1,164:6793085,46171647
k1,164:6969004,46171647:175919
x1,164:7493554,46171647
k1,164:7669472,46171647:175918
x1,164:8630492,46171647
k1,164:8806411,46171647:175919
x1,164:11952139,46171647
k1,164:12128058,46171647:175919
x1,164:12389940,46171647
x1,164:14172781,46171647
k1,164:14355596,46171647:182815
$1,164:14355596,46171647
[1,164:14355596,46171647:485228,637796,5898
(1,164:14467269,46029696:0,495845,0
x1,164:14729151,46029696
)
[1,164:14355596,46171647:485228,495845,5898
(1,164:14467269,46171647:0,495845,0
x1,164:14729151,46171647
)
(1,164:14355596,46171647:485228,347603,5898
h1,164:14355596,46171647:390856,347603,5898
)
]
]
x1,164:14744093,46171647
$1,164:14746452,46171647
k1,164:14922371,46171647:175919
x1,164:15446921,46171647
k1,164:15622840,46171647:175919
x1,164:16583860,46171647
k1,164:16759778,46171647:175918
x1,164:17502170,46171647
x1,164:18050313,46171647
k1,164:18226232,46171647:175919
x1,164:21240626,46171647
k1,164:21416545,46171647:175919
x1,164:25215799,46171647
k1,164:25391718,46171647:175919
x1,164:26308698,46171647
k1,164:26484617,46171647:175919
x1,164:27445637,46171647
k1,164:27621555,46171647:175918
x1,164:29849517,46171647
k1,164:30025436,46171647:175919
x1,164:30418652,46171647
x1,164:32503483,46171647
k1,164:32686298,46171647:182815
$1,164:32686298,46171647
[1,164:32686298,46171647:390856,495845,5898
(1,164:32797971,46171647:0,495845,0
x1,164:33059853,46171647
)
(1,164:32686298,46171647:390856,347603,5898
x1,164:33074795,46171647
)
]
$1,164:33077154,46171647
k1,164:33253073,46171647:175919
x1,164:33777623,46171647
k1,164:33953542,46171647:175919
x1,164:34914562,46171647
k1,164:34914562,46171647:0
)
(1,166:4243714,47121919:30670848,637796,171048
x1,166:6470890,47121919
k1,164:6659384,47121919:188494
x1,164:10458638,47121919
k1,164:10647132,47121919:188494
x1,164:11302230,47121919
k1,164:11490724,47121919:188494
x1,164:12451744,47121919
k1,164:12640239,47121919:188495
x1,164:14868201,47121919
k1,164:15056695,47121919:188494
x1,164:15449911,47121919
x1,164:17534742,47121919
k1,164:17725941,47121919:191199
$1,165:17725941,47121919
[1,165:17725941,47121919:780140,637796,121896
(1,165:17985070,46979968:0,495845,0
x1,165:18246952,46979968
)
(1,165:17725941,47121919:780140,495845,121896
[1,165:17725941,47121919:485228,495845,5898
(1,165:17837614,47121919:0,495845,0
x1,165:18099496,47121919
)
(1,165:17725941,47121919:485228,347603,5898
h1,165:17725941,47121919:390856,347603,5898
)
]
(1,165:18211169,47239883:294912,231735,3932
x1,165:18473313,47239883
)
)
]
x1,165:18409350,47121919
$1,165:18411709,47121919
k1,165:18600203,47121919:188494
x1,165:19124753,47121919
k1,165:19313247,47121919:188494
x1,165:22327641,47121919
k1,165:22516135,47121919:188494
x1,165:26315389,47121919
k1,165:26503883,47121919:188494
x1,165:27158981,47121919
k1,165:27347475,47121919:188494
x1,165:28308495,47121919
k1,165:28496990,47121919:188495
x1,165:29239382,47121919
x1,165:29787525,47121919
k1,165:29976019,47121919:188494
x1,165:32248021,47121919
k1,165:32436515,47121919:188494
x1,165:32829731,47121919
x1,165:34914562,47121919
k1,165:34914562,47121919:0
)
(1,166:4243714,48072191:30670848,637796,171048
[1,165:4243714,48072191:683409,495845,121896
(1,165:4355387,48072191:0,495845,0
x1,165:4617269,48072191
)
(1,165:4243714,48072191:683409,347603,121896
x1,165:4632211,48072191
(1,165:4632211,48190155:294912,231735,3932
x1,165:4894355,48190155
)
)
]
$1,165:4927123,48072191
k1,165:5124875,48072191:197752
x1,165:5649425,48072191
k1,165:5847177,48072191:197752
x1,165:6808197,48072191
k1,165:7005948,48072191:197751
x1,165:8010222,48072191
x1,165:9694759,48072191
k1,165:9892511,48072191:197752
x1,165:13691765,48072191
k1,165:13889517,48072191:197752
x1,165:14544615,48072191
k1,165:14742367,48072191:197752
x1,165:15703387,48072191
k1,165:15901139,48072191:197752
x1,165:16643531,48072191
x1,165:17191674,48072191
k1,165:17389426,48072191:197752
x1,165:19661428,48072191
k1,165:19859179,48072191:197751
x1,165:20252395,48072191
x1,165:22337226,48072191
k1,165:22535550,48072191:198324
$1,165:22535550,48072191
[1,165:22535550,48072191:780140,637796,121896
(1,165:22794679,47930240:0,495845,0
x1,165:23056561,47930240
)
(1,165:22535550,48072191:780140,495845,121896
[1,165:22535550,48072191:485228,495845,5898
(1,165:22647223,48072191:0,495845,0
x1,165:22909105,48072191
)
(1,165:22535550,48072191:485228,347603,5898
h1,165:22535550,48072191:390856,347603,5898
)
]
(1,165:23020778,48190155:294912,231735,3932
x1,165:23282922,48190155
)
)
]
x1,165:23218959,48072191
$1,165:23221318,48072191
k1,165:23419070,48072191:197752
x1,165:23943620,48072191
k1,165:24141372,48072191:197752
x1,165:25102392,48072191
k1,165:25300144,48072191:197752
x1,165:26042536,48072191
x1,165:26590679,48072191
k1,165:26788430,48072191:197751
x1,165:29802824,48072191
k1,165:30000576,48072191:197752
x1,165:33799830,48072191
k1,165:33997582,48072191:197752
x1,165:34914562,48072191
k1,165:34914562,48072191:0
)
]
(1,166:4243714,49251839:30670848,536739,10616
(1,166:4243714,49251839:30670848,536739,10616
k1,166:19382530,49251839:15138816
x1,166:19775746,49251839
k1,166:34914562,49251839:15138816
)
)
]
]
]
!26305
}6
Input:79:C:\Users\Gary\AppData\Local\Programs\MiKTeX 2.9\tex\latex\txfonts\ts1txr.fd
!95
{7
[1,183:4736286,49251839:30178276,44515553,6684
[1,183:4736286,4736286:0,0,0
(1,183:4736286,3179786:0,0,0
k1,183:4736286,3179786:558353
)
]
[1,183:4736286,49251839:30178276,44515553,6684
[1,183:4243714,49251839:30670848,46006272,6684
[1,183:4243714,6522367:30670848,3276800,0
(1,183:4243714,6522367:30670848,0,0
h1,183:4243714,6522367:30670848,0,0
)
]
[1,183:4243714,48072191:30670848,40763392,0
(1,166:4243714,8095231:30670848,536739,171048
x1,166:5204734,8095231
k1,165:5460048,8095231:255314
x1,165:6465108,8095231
k1,165:6720422,8095231:255314
x1,165:8992424,8095231
k1,165:9247738,8095231:255314
x1,165:9640954,8095231
x1,165:11725785,8095231
k1,165:12010452,8095231:284667
$1,165:12010452,8095231
[1,165:12010452,8095231:683409,495845,121896
(1,165:12122125,8095231:0,495845,0
x1,165:12384007,8095231
)
(1,165:12010452,8095231:683409,347603,121896
x1,165:12398949,8095231
(1,165:12398949,8213195:294912,231735,3932
x1,165:12661093,8213195
)
)
]
$1,165:12693861,8095231
k1,165:12949175,8095231:255314
x1,165:13473725,8095231
k1,165:13729039,8095231:255314
x1,165:14690059,8095231
k1,165:14945373,8095231:255314
x1,165:15949647,8095231
x1,165:17634184,8095231
k1,165:17889498,8095231:255314
x1,165:21688752,8095231
k1,165:21944067,8095231:255315
x1,165:22599165,8095231
k1,165:22854479,8095231:255314
x1,165:23815499,8095231
k1,165:24070813,8095231:255314
x1,165:25075873,8095231
k1,165:25331187,8095231:255314
x1,165:27603189,8095231
k1,165:27858503,8095231:255314
x1,165:28251719,8095231
x1,165:30314530,8095231
k1,165:30734442,8095231:419912
x1,165:32263266,8095231
k1,165:32518580,8095231:255314
x1,165:33698228,8095231
k1,165:33953542,8095231:255314
x1,165:34914562,8095231
k1,165:34914562,8095231:0
)
(1,166:4243714,9045503:30670848,536739,171048
x1,166:7258108,9045503
g1,165:7454716,9045503
x1,165:11253970,9045503
g1,165:11450578,9045503
x1,165:11975128,9045503
g1,165:12171736,9045503
x1,165:15359932,9045503
g1,165:15556540,9045503
x1,165:16342972,9045503
g1,165:16539580,9045503
x1,165:17500600,9045503
g1,165:17697208,9045503
x1,165:18439600,9045503
x1,165:19968424,9045503
g1,165:20165032,9045503
x1,165:22327720,9045503
k1,166:34914562,9045503:12586842
g1,166:34914562,9045503
)
(1,168:4243714,9995775:30670848,536739,171048
h1,167:4243714,9995775:1155060,0,0
x1,167:7320814,9995775
k1,167:7581949,9995775:261135
x1,167:8542969,9995775
k1,167:8804104,9995775:261135
x1,167:9634576,9995775
x1,167:10376968,9995775
x1,167:11817712,9995775
k1,167:12078847,9995775:261135
x1,167:13476337,9995775
x1,167:14655985,9995775
k1,167:14917120,9995775:261135
x1,167:16271356,9995775
x1,167:17276416,9995775
x1,167:17888260,9995775
x1,167:18586612,9995775
x1,167:19810300,9995775
k1,167:20071434,9995775:261134
x1,167:20595984,9995775
k1,167:20857119,9995775:261135
x1,167:21862179,9995775
k1,167:22123314,9995775:261135
x1,167:23084334,9995775
k1,167:23345469,9995775:261135
x1,167:24918333,9995775
k1,167:25179468,9995775:261135
x1,167:25834566,9995775
x1,167:26882880,9995775
k1,167:27144015,9995775:261135
x1,167:27755859,9995775
k1,167:28016994,9995775:261135
x1,167:29153388,9995775
k1,167:29414523,9995775:261135
x1,167:30156915,9995775
x1,167:31161189,9995775
x1,167:31326339,9995775
k1,167:31603605,9995775:277266
x1,167:32040861,9995775
k1,167:32301996,9995775:261135
x1,167:32826546,9995775
k1,167:33087681,9995775:261135
x1,167:33655485,9995775
x1,167:34914562,9995775
k1,167:34914562,9995775:0
)
(1,168:4243714,10946047:30670848,536739,171048
x1,168:5597950,10946047
x1,168:6821638,10946047
x1,168:7826698,10946047
k1,167:8103719,10946047:277021
x1,167:9283367,10946047
k1,167:9560388,10946047:277021
x1,167:10302780,10946047
k1,167:10579800,10946047:277020
x1,167:11322192,10946047
x1,167:11671368,10946047
x1,167:12501840,10946047
x1,167:12720468,10946047
x1,167:13637448,10946047
k1,167:13914469,10946047:277021
x1,167:15355999,10946047
x1,167:15705175,10946047
x1,167:16535647,10946047
x1,167:17366119,10946047
k1,167:17643140,10946047:277021
x1,167:19041416,10946047
x1,167:20002436,10946047
k1,167:20279457,10946047:277021
x1,167:21459105,10946047
k1,167:21736125,10946047:277020
x1,167:22303929,10946047
x1,167:22951162,10946047
k1,167:23228183,10946047:277021
x1,167:23970575,10946047
x1,167:24451085,10946047
x1,167:24824640,10946047
x1,167:25555235,10946047
k1,167:25832256,10946047:277021
x1,167:27361080,10946047
k1,167:27638101,10946047:277021
x1,167:27987277,10946047
k1,167:28264297,10946047:277020
x1,167:29749081,10946047
x1,167:30570902,10946047
x1,167:31138706,10946047
x1,167:31512261,10946047
x1,167:32068268,10946047
k1,167:32345289,10946047:277021
x1,167:33306309,10946047
x1,167:33874113,10946047
x1,167:34914562,10946047
k1,167:34914562,10946047:0
)
(1,168:4243714,11896319:30670848,536739,171048
x1,168:5380108,11896319
x1,168:5773324,11896319
x1,168:6341128,11896319
x1,168:7214854,11896319
k1,167:7466660,11896319:251806
x1,167:8689562,11896319
k1,167:9098948,11896319:409386
x1,167:10059968,11896319
x1,167:10453184,11896319
k1,167:10704990,11896319:251806
x1,167:10966872,11896319
x1,167:12627030,11896319
k1,167:12878835,11896319:251805
x1,167:13446639,11896319
k1,167:13698445,11896319:251806
x1,167:14462857,11896319
x1,167:14659465,11896319
k1,167:14911271,11896319:251806
x1,167:16484135,11896319
x1,167:17007899,11896319
k1,167:17259704,11896319:251805
x1,167:18046136,11896319
k1,167:18297942,11896319:251806
x1,167:19303002,11896319
x1,167:20089434,11896319
k1,167:20341239,11896319:251805
x1,167:21476847,11896319
k1,167:21728653,11896319:251806
x1,167:23868535,11896319
x1,167:25354105,11896319
k1,167:25605910,11896319:251805
x1,167:25867792,11896319
x1,167:27440656,11896319
x1,167:27702538,11896319
k1,167:27954344,11896319:251806
x1,167:28522148,11896319
x1,167:29169381,11896319
k1,167:29421186,11896319:251805
x1,167:30688128,11896319
k1,167:30939934,11896319:251806
x1,167:31551778,11896319
x1,167:32294170,11896319
x1,167:33342484,11896319
x1,167:34914562,11896319
k1,167:34914562,11896319:0
)
(1,168:4243714,12846591:30670848,536739,171048
x1,168:5467402,12846591
k1,167:5647556,12846591:180154
x1,167:6608576,12846591
k1,167:6788731,12846591:180155
x1,167:9300595,12846591
k1,167:9480749,12846591:180154
x1,167:11052827,12846591
x1,167:12232475,12846591
k1,167:12412630,12846591:180155
x1,167:14466790,12846591
k1,167:14646928,12846591:180138
x1,167:16437634,12846591
x1,167:17660536,12846591
k1,167:17840691,12846591:180155
x1,167:18451749,12846591
x1,167:19543317,12846591
x1,167:20767005,12846591
k1,167:20947159,12846591:180154
x1,167:22388689,12846591
x1,167:22737865,12846591
x1,167:23568337,12846591
x1,167:24398809,12846591
k1,167:24578964,12846591:180155
x1,167:25670532,12846591
k1,167:25850686,12846591:180154
x1,167:26593078,12846591
k1,167:26773233,12846591:180155
x1,167:27690213,12846591
x1,167:28432605,12846591
x1,167:29961429,12846591
k1,167:30141583,12846591:180154
x1,167:30928015,12846591
x1,167:32194957,12846591
k1,167:32375111,12846591:180154
x1,167:33336131,12846591
k1,167:33516286,12846591:180155
x1,167:34652680,12846591
x1,167:34914562,12846591
k1,168:34914562,12846591:0
)
(1,168:4243714,13796863:30670848,536739,171048
x1,168:4636930,13796863
x1,168:5204734,13796863
x1,168:6428422,13796863
k1,167:6632220,13796863:203798
x1,167:8422926,13796863
k1,167:8626724,13796863:203798
x1,167:9413156,13796863
k1,167:9616955,13796863:203799
x1,167:11145779,13796863
x1,167:12282173,13796863
x1,167:13593155,13796863
k1,167:13796953,13796863:203798
x1,167:14583385,13796863
x1,167:15742586,13796863
x1,167:15907736,13796863
k1,167:16113332,13796863:205596
x1,167:17642156,13796863
x1,167:18778550,13796863
x1,167:20089532,13796863
k1,167:20293330,13796863:203798
x1,167:21211096,13796863
x1,167:23067076,13796863
k1,167:23272671,13796863:205595
x1,167:24408279,13796863
k1,167:24612078,13796863:203799
x1,167:25966314,13796863
x1,167:26971374,13796863
x1,167:27583218,13796863
x1,167:28281570,13796863
x1,167:29505258,13796863
k1,167:29709056,13796863:203798
x1,167:31193840,13796863
x1,167:32154860,13796863
k1,167:32358658,13796863:203798
x1,167:33712894,13796863
x1,167:34914562,13796863
k1,167:34914562,13796863:0
)
(1,168:4243714,14747135:30670848,536739,171048
x1,168:5466616,14747135
k1,167:5716652,14747135:250036
x1,167:6721712,14747135
x1,167:8731046,14747135
k1,167:8981083,14747135:250037
x1,167:9636181,14747135
k1,167:9886217,14747135:250036
x1,167:10847237,14747135
k1,167:11097274,14747135:250037
x1,167:12451510,14747135
x1,167:13456570,14747135
x1,167:14068414,14747135
x1,167:14766766,14747135
x1,167:15990454,14747135
k1,167:16240490,14747135:250036
x1,167:16982882,14747135
x1,167:17360369,14747135
x1,167:17697748,14747135
k1,167:17947785,14747135:250037
x1,167:18559629,14747135
x1,167:19390101,14747135
x1,167:20830845,14747135
k1,167:21080881,14747135:250036
x1,167:21867313,14747135
k1,167:22117350,14747135:250037
x1,167:23078370,14747135
k1,167:23328406,14747135:250036
x1,167:24420760,14747135
x1,167:25438402,14747135
k1,167:25688386,14747135:249984
x1,167:26649406,14747135
x1,167:28047682,14747135
k1,167:28297718,14747135:250036
x1,167:29084150,14747135
x1,167:29433326,14747135
x1,167:30044384,14747135
x1,167:31464680,14747135
k1,167:31868760,14747135:404080
x1,167:32785740,14747135
x1,167:33790800,14747135
k1,167:34040836,14747135:250036
x1,167:34652680,14747135
x1,167:34914562,14747135
k1,168:34914562,14747135:0
)
(1,168:4243714,15697407:30670848,536739,171048
x1,168:4898812,15697407
x1,168:6121714,15697407
x1,168:7345402,15697407
k1,167:7610072,15697407:264670
x1,167:7871954,15697407
x1,167:8221130,15697407
x1,167:8602549,15697407
x1,167:9602890,15697407
x1,167:10607950,15697407
k1,167:10872620,15697407:264670
x1,167:11833640,15697407
k1,167:12098310,15697407:264670
x1,167:12928782,15697407
x1,167:13889802,15697407
x1,167:15244038,15697407
x1,167:15811842,15697407
x1,167:17035530,15697407
k1,167:17300199,15697407:264669
x1,167:17955297,15697407
k1,167:18219967,15697407:264670
x1,167:19356361,15697407
k1,167:19621031,15697407:264670
x1,167:21019307,15697407
x1,167:21980327,15697407
k1,167:22244997,15697407:264670
x1,167:22856841,15697407
k1,167:23121511,15697407:264670
x1,167:25436767,15697407
k1,167:25701369,15697407:264602
x1,167:26225919,15697407
k1,167:26490589,15697407:264670
x1,167:26839765,15697407
x1,167:27217252,15697407
x1,167:27984023,15697407
x1,167:29294219,15697407
k1,167:29558888,15697407:264669
x1,167:29820770,15697407
x1,167:31874144,15697407
k1,167:32138814,15697407:264670
x1,167:33274422,15697407
k1,167:33539092,15697407:264670
x1,167:34717954,15697407
x1,167:34914562,15697407
k1,167:34914562,15697407:0
)
(1,168:4243714,16647679:30670848,536739,171048
x1,168:5816578,16647679
x1,168:6275068,16647679
k1,167:6550833,16647679:275765
x1,167:7773735,16647679
k1,167:7981001,16647679:207266
x1,167:8723393,16647679
x1,167:9465785,16647679
x1,167:9843272,16647679
x1,167:11022920,16647679
k1,167:11230185,16647679:207265
x1,167:11885283,16647679
k1,167:12092548,16647679:207265
x1,167:12441724,16647679
k1,167:12648989,16647679:207265
x1,167:13741343,16647679
x1,167:14758985,16647679
k1,167:14966240,16647679:207255
x1,167:15359456,16647679
x1,167:15696835,16647679
x1,167:16308679,16647679
x1,167:17225659,16647679
k1,167:17432924,16647679:207265
x1,167:18044768,16647679
k1,167:18252033,16647679:207265
x1,167:18601209,16647679
k1,167:18808474,16647679:207265
x1,167:19769494,16647679
x1,167:21167770,16647679
k1,167:21375035,16647679:207265
x1,167:21899585,16647679
k1,167:22106851,16647679:207266
x1,167:23067871,16647679
x1,167:24596695,16647679
k1,167:24803960,16647679:207265
x1,167:25590392,16647679
k1,167:25797657,16647679:207265
x1,167:26758677,16647679
k1,167:26965942,16647679:207265
x1,167:28014256,16647679
x1,167:29324452,16647679
k1,167:29531717,16647679:207265
x1,167:30186815,16647679
k1,167:30394080,16647679:207265
x1,167:31355100,16647679
k1,167:31562366,16647679:207266
x1,167:33091190,16647679
k1,167:33298444,16647679:207254
x1,167:34652680,16647679
x1,167:34914562,16647679
k1,168:34914562,16647679:0
)
(1,168:4243714,17597951:30670848,536739,171048
x1,168:5248774,17597951
x1,168:5860618,17597951
x1,168:6558970,17597951
x1,168:7979266,17597951
k1,167:8394997,17597951:415731
x1,167:9923035,17597951
k1,167:10176956,17597951:253921
x1,167:11137976,17597951
k1,167:11391896,17597951:253920
x1,167:12484250,17597951
x1,167:13501892,17597951
k1,167:13755755,17597951:253863
x1,167:14760815,17597951
x1,167:15940463,17597951
k1,167:16194383,17597951:253920
x1,167:16718933,17597951
k1,167:16972854,17597951:253921
x1,167:17627952,17597951
x1,167:19681326,17597951
k1,167:19935246,17597951:253920
x1,167:21333522,17597951
k1,167:21587442,17597951:253920
x1,167:23073012,17597951
k1,167:23326876,17597951:253864
x1,167:24156562,17597951
x1,167:24530117,17597951
x1,167:25086124,17597951
k1,167:25340044,17597951:253920
x1,167:25733260,17597951
k1,167:25987180,17597951:253920
x1,167:26380396,17597951
x1,167:26717775,17597951
x1,167:27329619,17597951
x1,167:28246599,17597951
k1,167:28500520,17597951:253921
x1,167:29242912,17597951
x1,167:30815776,17597951
x1,167:32039464,17597951
k1,167:32293384,17597951:253920
x1,167:32555266,17597951
x1,167:33385738,17597951
x1,167:33953542,17597951
x1,167:34914562,17597951
k1,167:34914562,17597951:0
)
(1,168:4243714,18548223:30670848,536739,171048
x1,168:4898812,18548223
k1,167:5111995,18548223:213183
x1,167:6073015,18548223
x1,167:6684859,18548223
x1,167:7689919,18548223
x1,167:8127175,18548223
x1,167:8500730,18548223
x1,167:8838109,18548223
k1,167:9051293,18548223:213184
x1,167:9925019,18548223
x1,167:10536863,18548223
x1,167:12196235,18548223
k1,167:12409418,18548223:213183
x1,167:13064516,18548223
x1,167:13632320,18548223
x1,167:14636594,18548223
x1,167:16428086,18548223
x1,167:16624694,18548223
k1,167:16837878,18548223:213184
x1,167:18410742,18548223
x1,167:18672624,18548223
k1,167:18885807,18548223:213183
x1,167:20065455,18548223
k1,167:20278639,18548223:213184
x1,167:20889697,18548223
x1,167:22811737,18548223
k1,167:23024920,18548223:213183
x1,167:23374096,18548223
k1,167:23587280,18548223:213184
x1,167:24198338,18548223
x1,167:25289906,18548223
x1,167:25727162,18548223
x1,167:26100717,18548223
x1,167:26438096,18548223
k1,167:26651279,18548223:213183
x1,167:26913161,18548223
x1,167:29438394,18548223
x1,167:31185060,18548223
k1,167:31398244,18548223:213184
x1,167:32271970,18548223
x1,167:32645525,18548223
x1,167:33244786,18548223
x1,167:33398140,18548223
k1,167:33691660,18548223:293520
x1,167:34914562,18548223
k1,167:34914562,18548223:0
)
(1,168:4243714,19498495:30670848,536739,171048
x1,168:5336068,19498495
x1,167:6353710,19498495
g1,167:6550318,19498495
x1,167:7555378,19498495
x1,167:8735026,19498495
g1,167:8931634,19498495
x1,167:9193516,19498495
x1,167:9972083,19498495
x1,167:11456867,19498495
g1,167:11653475,19498495
x1,167:12178025,19498495
g1,167:12374633,19498495
x1,167:13466987,19498495
x1,167:14408346,19498495
g1,167:14604954,19498495
x1,167:15216798,19498495
g1,167:15413406,19498495
x1,167:16659114,19498495
g1,167:16902908,19498495
x1,167:17296124,19498495
x1,167:17492732,19498495
k1,168:34914562,19498495:17421830
g1,168:34914562,19498495
)
[1,174:4243714,42150601:30670848,21787261,0
[1,174:4243714,42150601:30670848,21787261,0
(1,172:4243714,40708809:30670848,20345469,0
k1,172:7310752,40708809:3067038
h1,171:7310752,40708809:0,0,0
(1,171:7310752,40708809:24536772,20345469,0
(1,171:7310752,40708809:24536643,20345519,0
(1,171:7310752,40708809:24536643,20345519,0
(1,171:7310752,40708809:0,20345519,0
(1,171:7310752,40708809:0,37840957,0
(1,171:7310752,40708809:45636096,37840957,0
)
k1,171:7310752,40708809:-45636096
)
)
g1,171:31847395,40708809
)
)
)
g1,172:31847524,40708809
k1,172:34914562,40708809:3067038
)
(1,172:4243714,41914669:30670848,550500,235932
h1,172:4243714,41914669:0,0,0
g1,172:4243714,41914669
[1,172:4243714,41914669:30670848,550500,235932
(1,172:4243714,41914669:30670848,550500,235932
k1,172:14951642,41914669:10707928
h1,172:14951642,41914669:0,0,0
x1,172:15989732,41914669
g1,172:16153572,41914669
x1,172:16663442,41914669
g1,172:16866603,41914669
r1,172:16866603,41914669:0,786432,235932
g1,172:16866603,41914669
x1,172:17776898,41914669
x1,172:18624933,41914669
g1,172:18788773,41914669
x1,172:20609363,41914669
g1,172:20773203,41914669
x1,172:20991438,41914669
x1,172:22877564,41914669
g1,172:23041404,41914669
x1,172:24206634,41914669
r1,172:24206634,41914669:0,235932,235932
g1,172:24206634,41914669
k1,172:34914562,41914669:10707928
)
]
g1,172:34914562,41914669
g1,172:34914562,41914669
)
]
]
(1,178:4243714,44242275:30670848,537919,161611
(1,178:4243714,44242275:1572864,525729,9436
g1,178:4243714,44242275
x1,178:5423362,44242275
g1,178:5816578,44242275
)
x1,178:7651324,44242275
x1,178:8036675,44242275
x1,178:8771202,44242275
g1,178:8967810,44242275
x1,178:10540674,44242275
g1,178:10737282,44242275
x1,178:13838970,44242275
k1,178:34914562,44242275:21075592
g1,178:34914562,44242275
)
(1,182:4243714,45221375:30670848,536739,171048
h1,180:4243714,45221375:1155060,0,0
x1,180:8589328,45221375
x1,180:8734818,45221375
k1,180:8958463,45221375:223645
x1,180:12846583,45221375
x1,180:12992073,45221375
k1,180:13215717,45221375:223644
x1,180:14351325,45221375
k1,180:14569562,45221375:218237
x1,180:16797524,45221375
k1,180:17015762,45221375:218238
x1,180:17975996,45221375
k1,180:18194233,45221375:218237
x1,180:19155253,45221375
k1,180:19373490,45221375:218237
x1,180:20945568,45221375
k1,180:21163805,45221375:218237
x1,180:23653649,45221375
k1,180:23871886,45221375:218237
x1,180:24133768,45221375
x1,180:26003903,45221375
k1,180:26222141,45221375:218238
x1,180:26833985,45221375
k1,180:27052222,45221375:218237
x1,180:30110656,45221375
k1,180:30328893,45221375:218237
x1,180:30678069,45221375
k1,180:30896306,45221375:218237
x1,180:32075954,45221375
k1,180:32294170,45221375:218216
x1,180:32556052,45221375
x1,180:34914562,45221375
k1,180:34914562,45221375:0
)
(1,182:4243714,46171647:30670848,536739,171048
x1,182:6384382,46171647
x1,180:7118909,46171647
k1,180:7340986,46171647:222077
x1,180:12103618,46171647
x1,180:12300226,46171647
k1,180:12522303,46171647:222077
x1,180:14095167,46171647
x1,180:14553657,46171647
k1,180:14873857,46171647:320200
x1,180:15528955,46171647
k1,180:15751032,46171647:222077
x1,180:16887426,46171647
k1,180:17109503,46171647:222077
x1,180:18813701,46171647
x1,180:18959191,46171647
k1,180:19187635,46171647:228444
x1,180:20585911,46171647
k1,180:20807988,46171647:222077
x1,180:21769008,46171647
k1,180:21991085,46171647:222077
x1,180:23214773,46171647
k1,180:23436850,46171647:222077
x1,180:24223282,46171647
x1,180:24608633,46171647
k1,180:24830709,46171647:222076
x1,180:25092591,46171647
x1,180:26962726,46171647
k1,180:27184803,46171647:222077
x1,180:28145037,46171647
k1,180:28367114,46171647:222077
x1,180:31970546,46171647
k1,180:32290747,46171647:320201
x1,180:32858551,46171647
k1,180:33080602,46171647:222051
x1,180:34914562,46171647
k1,182:34914562,46171647:0
)
(1,182:4243714,47121919:30670848,536739,171048
x1,182:6034420,47121919
k1,180:6251163,47121919:216743
x1,180:7430811,47121919
k1,180:7647535,47121919:216724
x1,180:9394987,47121919
x1,180:11353202,47121919
k1,180:11569945,47121919:216743
x1,180:12486925,47121919
k1,180:12703669,47121919:216744
x1,180:13796023,47121919
x1,180:14813665,47121919
k1,180:15030388,47121919:216723
x1,180:15554938,47121919
k1,180:15771681,47121919:216743
x1,180:16514073,47121919
x1,180:19147833,47121919
k1,180:19364577,47121919:216744
x1,180:20019675,47121919
k1,180:20236418,47121919:216743
x1,180:20978810,47121919
x1,180:21360229,47121919
x1,180:22701882,47121919
k1,180:22918625,47121919:216743
x1,180:23530469,47121919
k1,180:23747213,47121919:216744
x1,180:24708233,47121919
k1,180:24924976,47121919:216743
x1,180:27763996,47121919
k1,180:27980740,47121919:216744
x1,180:28591798,47121919
x1,180:29533157,47121919
x1,180:30081300,47121919
x1,180:30226790,47121919
k1,180:30530990,47121919:304200
x1,180:34769072,47121919
x1,180:34914562,47121919
k1,180:34914562,47121919:0
)
(1,182:4243714,48072191:30670848,536739,171048
x1,182:5553910,48072191
g1,180:5750518,48072191
x1,180:6930166,48072191
g1,180:7126774,48072191
x1,180:8830186,48072191
x1,180:10085331,48072191
g1,180:10281939,48072191
x1,180:11242173,48072191
g1,180:11438781,48072191
x1,180:14889645,48072191
g1,180:15086253,48072191
x1,180:16003233,48072191
g1,180:16199841,48072191
x1,180:18515883,48072191
k1,182:34914562,48072191:16398679
g1,182:34914562,48072191
)
]
(1,183:4243714,49251839:30670848,526122,6684
(1,183:4243714,49251839:30670848,526122,6684
k1,183:19382530,49251839:15138816
x1,183:19775746,49251839
k1,183:34914562,49251839:15138816
)
)
]
]
]
!20647
}7
!10
{8
[1,211:4736286,49251839:30178276,44515553,10616
[1,211:4736286,4736286:0,0,0
(1,211:4736286,3179786:0,0,0
k1,211:4736286,3179786:558353
)
]
[1,211:4736286,49251839:30178276,44515553,10616
[1,211:4243714,49251839:30670848,46006272,10616
[1,211:4243714,6522367:30670848,3276800,0
(1,211:4243714,6522367:30670848,0,0
h1,211:4243714,6522367:30670848,0,0
)
]
[1,211:4243714,48072191:30670848,40763392,0
(1,183:6168814,8095231:28745748,539492,171048
(1,182:6168814,8095231:0,335806,0
g1,182:6168814,8095231
g1,182:4628734,8095231
g1,182:4243714,8095231
(1,182:4243714,8095231:1540080,335806,0
k1,182:5783794,8095231:1540080
(1,182:5783794,8095231:0,335806,0
k1,182:5392938,8095231:-390856
x1,182:5783794,8095231
)
)
g1,182:6168814,8095231
)
x1,182:7741678,8095231
k1,182:7972108,8095231:230430
x1,182:9369598,8095231
k1,182:9600028,8095231:230430
x1,182:10386460,8095231
x1,182:12154359,8095231
x1,182:12372987,8095231
k1,182:12603418,8095231:230431
x1,182:14001694,8095231
k1,182:14232124,8095231:230430
x1,182:16852516,8095231
k1,182:17082946,8095231:230430
x1,182:18393142,8095231
x1,182:19036443,8095231
k1,182:19266873,8095231:230430
x1,182:19921971,8095231
k1,182:20152401,8095231:230430
x1,182:21113421,8095231
k1,182:21343852,8095231:230431
x1,182:22741342,8095231
k1,182:22971772,8095231:230430
x1,182:25942912,8095231
k1,182:26173342,8095231:230430
x1,182:26828440,8095231
k1,182:27058870,8095231:230430
x1,182:28019890,8095231
k1,182:28250320,8095231:230430
x1,182:28774084,8095231
x1,182:29560516,8095231
k1,182:29790947,8095231:230431
x1,182:30446045,8095231
x1,182:32400328,8095231
k1,182:32630758,8095231:230430
x1,182:33547738,8095231
k1,182:33778168,8095231:230430
x1,182:34914562,8095231
k1,182:34914562,8095231:0
)
(1,183:6168814,9045503:28745748,536739,171048
x1,183:7873012,9045503
x1,182:8018502,9045503
k1,182:8357075,9045503:338573
x1,182:9230801,9045503
k1,182:9459002,9045503:228201
x1,182:11490356,9045503
k1,182:11726455,9045503:236099
x1,182:12468847,9045503
k1,182:12697048,9045503:228201
x1,182:13832656,9045503
x1,182:14361138,9045503
k1,182:14589307,9045503:228169
x1,182:15899503,9045503
k1,182:16127704,9045503:228201
x1,182:16652254,9045503
k1,182:16880455,9045503:228201
x1,182:20987203,9045503
k1,182:21215404,9045503:228201
x1,182:21827248,9045503
k1,182:22055449,9045503:228201
x1,182:23016469,9045503
k1,182:23244670,9045503:228201
x1,182:25822594,9045503
k1,182:26050794,9045503:228200
x1,182:27360990,9045503
k1,182:27589191,9045503:228201
x1,182:28244289,9045503
k1,182:28472490,9045503:228201
x1,182:29433510,9045503
k1,182:29661711,9045503:228201
x1,182:31627005,9045503
x1,182:32361532,9045503
k1,182:32589733,9045503:228201
x1,182:33725341,9045503
k1,182:33953542,9045503:228201
x1,182:34914562,9045503
k1,182:34914562,9045503:0
)
(1,183:6168814,9995775:28745748,536739,10616
x1,183:7697638,9995775
x1,182:8738087,9995775
g1,182:8934695,9995775
x1,182:9983009,9995775
g1,182:10179617,9995775
x1,182:11664401,9995775
g1,182:11861009,9995775
x1,182:15158519,9995775
k1,183:34914563,9995775:19756044
g1,183:34914563,9995775
)
(1,184:6168814,11601407:28745748,539492,171048
(1,183:6168814,11601407:0,335806,0
g1,183:6168814,11601407
g1,183:4628734,11601407
g1,183:4243714,11601407
(1,183:4243714,11601407:1540080,335806,0
k1,183:5783794,11601407:1540080
(1,183:5783794,11601407:0,335806,0
k1,183:5392938,11601407:-390856
x1,183:5783794,11601407
)
)
g1,183:6168814,11601407
)
x1,183:10232308,11601407
k1,183:10470869,11601407:238561
x1,183:11869145,11601407
k1,183:12107705,11601407:238560
x1,183:14466215,11601407
x1,183:14684843,11601407
k1,183:14923404,11601407:238561
x1,183:15578502,11601407
k1,183:15817062,11601407:238560
x1,183:16953456,11601407
k1,183:17192017,11601407:238561
x1,183:18895429,11601407
x1,183:19670064,11601407
x1,183:19815554,11601407
k1,183:20064602,11601407:249048
x1,183:21025622,11601407
k1,183:21264183,11601407:238561
x1,183:22399791,11601407
x1,183:22928273,11601407
k1,183:23166791,11601407:238518
x1,183:24476987,11601407
k1,183:24715548,11601407:238561
x1,183:25283352,11601407
x1,183:25930585,11601407
k1,183:26169145,11601407:238560
x1,183:26780203,11601407
x1,183:27153758,11601407
x1,183:27924461,11601407
x1,183:28855596,11601407
k1,183:29104645,11601407:249049
x1,183:30240253,11601407
k1,183:30478814,11601407:238561
x1,183:32705990,11601407
k1,183:32944550,11601407:238560
x1,183:34080158,11601407
x1,183:34914562,11601407
k1,183:34914562,11601407:0
)
(1,184:6168814,12551679:28745748,536739,171048
x1,184:7129048,12551679
k1,183:7353200,12551679:224152
x1,183:9493082,12551679
k1,183:9717233,12551679:224151
x1,183:10372331,12551679
k1,183:10596483,12551679:224152
x1,183:11601543,12551679
k1,183:11825667,12551679:224124
x1,183:12218883,12551679
x1,183:14587616,12551679
k1,183:14914041,12551679:326425
x1,183:16006395,12551679
x1,183:17024037,12551679
k1,183:17248161,12551679:224124
x1,183:17641377,12551679
x1,183:19813502,12551679
k1,183:20037654,12551679:224152
x1,183:20997888,12551679
k1,183:21222039,12551679:224151
x1,183:22227099,12551679
k1,183:22451251,12551679:224152
x1,183:23063095,12551679
x1,183:23436650,12551679
x1,183:24167245,12551679
k1,183:24391396,12551679:224151
x1,183:26750692,12551679
k1,183:26974844,12551679:224152
x1,183:28023158,12551679
k1,183:28247310,12551679:224152
x1,183:28902408,12551679
k1,183:29126559,12551679:224151
x1,183:29868951,12551679
x1,183:30250370,12551679
k1,183:30474522,12551679:224152
x1,183:31981326,12551679
k1,183:32212363,12551679:231037
x1,183:33347971,12551679
k1,183:33572123,12551679:224152
x1,183:34533143,12551679
x1,183:34914562,12551679
k1,183:34914562,12551679:0
)
(1,184:6168814,13501951:28745748,536739,171048
x1,184:8483284,13501951
g1,183:8679892,13501951
x1,183:10427344,13501951
g1,183:10623952,13501951
x1,183:12022228,13501951
g1,183:12218836,13501951
x1,183:14533306,13501951
g1,183:14729914,13501951
x1,183:17219758,13501951
g1,183:17416366,13501951
x1,183:18945190,13501951
g1,183:19141798,13501951
x1,183:19535014,13501951
x1,183:21921834,13501951
g1,183:22118442,13501951
x1,183:23756580,13501951
k1,184:34914562,13501951:11157982
g1,184:34914562,13501951
)
(1,185:6168814,15107583:28745748,539492,132120
(1,184:6168814,15107583:0,335806,0
g1,184:6168814,15107583
g1,184:4628734,15107583
g1,184:4243714,15107583
(1,184:4243714,15107583:1540080,335806,0
k1,184:5783794,15107583:1540080
(1,184:5783794,15107583:0,335806,0
k1,184:5392938,15107583:-390856
x1,184:5783794,15107583
)
)
g1,184:6168814,15107583
)
x1,184:9532384,15107583
k1,184:9688446,15107583:156062
x1,184:10824054,15107583
x1,184:11916408,15107583
k1,184:12072431,15107583:156023
x1,184:13470707,15107583
k1,184:13626769,15107583:156062
x1,184:15242887,15107583
x1,184:15461515,15107583
k1,184:15617578,15107583:156063
x1,184:16840480,15107583
k1,184:16996542,15107583:156062
x1,184:17345718,15107583
x1,184:19212707,15107583
x1,184:19586262,15107583
x1,184:19923641,15107583
k1,184:20079704,15107583:156063
x1,184:22088252,15107583
k1,184:22244314,15107583:156062
x1,184:22856158,15107583
k1,184:23012220,15107583:156062
x1,184:23973240,15107583
k1,184:24129303,15107583:156063
x1,184:26707227,15107583
k1,184:26863289,15107583:156062
x1,184:28173485,15107583
k1,184:28329548,15107583:156063
x1,184:29246528,15107583
k1,184:29402590,15107583:156062
x1,184:30494944,15107583
x1,184:31512586,15107583
k1,184:31668608,15107583:156022
x1,184:32061824,15107583
x1,184:34233949,15107583
k1,184:34390012,15107583:156063
x1,184:34914562,15107583
k1,184:34914562,15107583:0
)
(1,185:6168814,16057855:28745748,536739,171048
x1,185:8637424,16057855
k1,184:8896023,16057855:258599
x1,184:9463827,16057855
k1,184:9665365,16057855:201538
x1,184:14033995,16057855
k1,184:14235538,16057855:201543
x1,184:15327892,16057855
x1,184:16345534,16057855
k1,184:16547072,16057855:201538
x1,184:17376758,16057855
x1,184:18376313,16057855
k1,184:18577857,16057855:201544
x1,184:19102407,16057855
k1,184:19303950,16057855:201543
x1,184:20832774,16057855
x1,184:21206329,16057855
x1,184:21936924,16057855
k1,184:22138467,16057855:201543
x1,184:22750311,16057855
k1,184:22951854,16057855:201543
x1,184:23694246,16057855
k1,184:23895789,16057855:201543
x1,184:25380573,16057855
x1,184:26953437,16057855
k1,184:27154980,16057855:201543
x1,184:28071960,16057855
k1,184:28273503,16057855:201543
x1,184:29234523,16057855
k1,184:29436066,16057855:201543
x1,184:30528420,16057855
x1,184:31546062,16057855
k1,184:31747600,16057855:201538
x1,184:34914562,16057855
k1,184:34914562,16057855:0
)
(1,185:6168814,17008127:28745748,536739,171048
x1,185:7391716,17008127
k1,184:7612404,17008127:220688
x1,184:8835306,17008127
x1,184:10219426,17008127
k1,184:10440113,17008127:220687
x1,184:12580781,17008127
k1,184:12801469,17008127:220688
x1,184:13456567,17008127
k1,184:13677255,17008127:220688
x1,184:14769609,17008127
x1,184:15787251,17008127
k1,184:16007914,17008127:220663
x1,184:16401130,17008127
x1,184:18573255,17008127
k1,184:18793943,17008127:220688
x1,184:19405787,17008127
k1,184:19626475,17008127:220688
x1,184:20587495,17008127
k1,184:20808182,17008127:220687
x1,184:23386106,17008127
k1,184:23606794,17008127:220688
x1,184:24916990,17008127
k1,184:25137678,17008127:220688
x1,184:26229246,17008127
k1,184:26449933,17008127:220687
x1,184:27192325,17008127
k1,184:27413013,17008127:220688
x1,184:29685015,17008127
k1,184:29905703,17008127:220688
x1,184:30560801,17008127
k1,184:30781488,17008127:220687
x1,184:32332332,17008127
k1,184:32648365,17008127:316033
x1,184:33740719,17008127
x1,184:34082030,17008127
k1,184:34302718,17008127:220688
x1,184:34914562,17008127
k1,184:34914562,17008127:0
)
(1,185:6168814,17958399:28745748,536739,171048
x1,185:8112874,17958399
g1,184:8309482,17958399
x1,184:9270502,17958399
g1,184:9467110,17958399
x1,184:10602718,17958399
x1,184:11437122,17958399
g1,184:11633730,17958399
x1,184:12593964,17958399
g1,184:12790572,17958399
x1,184:14930454,17958399
g1,184:15127062,17958399
x1,184:15782160,17958399
g1,184:15978768,17958399
x1,184:16983828,17958399
g1,184:17180436,17958399
x1,184:17573652,17958399
x1,184:19745777,17958399
g1,184:19942385,17958399
x1,184:20554229,17958399
g1,184:20750837,17958399
x1,184:21887231,17958399
g1,184:22083839,17958399
x1,184:23787251,17958399
x1,184:24561886,17958399
x1,184:24707376,17958399
k1,185:34914562,17958399:10207186
g1,185:34914562,17958399
)
(1,186:6168814,19564031:28745748,539492,171048
(1,185:6168814,19564031:0,335806,0
g1,185:6168814,19564031
g1,185:4628734,19564031
g1,185:4243714,19564031
(1,185:4243714,19564031:1540080,335806,0
k1,185:5783794,19564031:1540080
(1,185:5783794,19564031:0,335806,0
k1,185:5392938,19564031:-390856
x1,185:5783794,19564031
)
)
g1,185:6168814,19564031
)
x1,185:9532384,19564031
k1,185:9694858,19564031:162474
x1,185:10830466,19564031
x1,185:11922820,19564031
k1,185:12085259,19564031:162439
x1,185:13483535,19564031
k1,185:13646009,19564031:162474
x1,185:15131579,19564031
k1,185:15294052,19564031:162473
x1,185:17521228,19564031
k1,185:17683702,19564031:162474
x1,185:19693036,19564031
x1,185:20290724,19564031
k1,185:20453197,19564031:162473
x1,185:22637119,19564031
x1,185:22855747,19564031
k1,185:23018221,19564031:162474
x1,185:24416497,19564031
k1,185:24578971,19564031:162474
x1,185:26282383,19564031
x1,185:27057018,19564031
k1,185:27219491,19564031:162473
x1,185:27744041,19564031
k1,185:27906515,19564031:162474
x1,185:31226831,19564031
k1,185:31389304,19564031:162473
x1,185:31738480,19564031
k1,185:31900954,19564031:162474
x1,185:34914562,19564031
k1,185:34914562,19564031:0
)
(1,186:6168814,20514303:28745748,536739,171048
x1,186:7261168,20514303
x1,185:8278810,20514303
k1,185:8529643,20514303:250833
x1,185:9839839,20514303
k1,185:10090725,20514303:250886
x1,185:13411041,20514303
k1,185:13661928,20514303:250887
x1,185:14797536,20514303
x1,185:15178955,20514303
x1,185:15516334,20514303
k1,185:15767221,20514303:250887
x1,185:16160437,20514303
x1,185:16756552,20514303
k1,185:17007439,20514303:250887
x1,185:18405715,20514303
k1,185:18656602,20514303:250887
x1,185:20665150,20514303
k1,185:20916036,20514303:250886
x1,185:23143998,20514303
k1,185:23394885,20514303:250887
x1,185:25316139,20514303
k1,185:25567026,20514303:250887
x1,185:26659380,20514303
x1,185:27677022,20514303
k1,185:27927855,20514303:250833
x1,185:28321071,20514303
x1,185:30493196,20514303
k1,185:30744082,20514303:250886
x1,185:31704316,20514303
k1,185:31955203,20514303:250887
x1,185:33353479,20514303
k1,185:33604366,20514303:250887
x1,185:34914562,20514303
k1,185:34914562,20514303:0
)
(1,186:6168814,21464575:28745748,536739,171048
x1,186:6780658,21464575
k1,185:7017347,21464575:236689
x1,185:8022407,21464575
x1,185:8403826,21464575
x1,185:8741205,21464575
k1,185:8977894,21464575:236689
x1,185:9589738,21464575
k1,185:9826427,21464575:236689
x1,185:10481525,21464575
k1,185:10718214,21464575:236689
x1,185:11723274,21464575
k1,185:11959963,21464575:236689
x1,185:12615061,21464575
k1,185:12851750,21464575:236689
x1,185:13812770,21464575
k1,185:14049459,21464575:236689
x1,185:15229107,21464575
k1,185:15465756,21464575:236649
x1,185:16033560,21464575
k1,185:16270249,21464575:236689
x1,185:19633819,21464575
k1,185:19870508,21464575:236689
x1,185:22906922,21464575
k1,185:23270960,21464575:364038
x1,185:26567684,21464575
k1,185:26814393,21464575:246709
x1,185:27775413,21464575
k1,185:28012102,21464575:236689
x1,185:29278258,21464575
x1,185:30660805,21464575
k1,185:30897494,21464575:236689
x1,185:32033102,21464575
x1,185:33717639,21464575
k1,185:33954328,21464575:236689
x1,185:34914562,21464575
k1,185:34914562,21464575:0
)
(1,186:6168814,22414847:28745748,536739,171048
x1,186:7915480,22414847
x1,185:8296899,22414847
x1,185:9603162,22414847
k1,185:9777070,22414847:173908
x1,185:10344874,22414847
k1,185:10518782,22414847:173908
x1,185:12658664,22414847
k1,185:12832572,22414847:173908
x1,185:15672378,22414847
k1,185:15846286,22414847:173908
x1,185:16501384,22414847
k1,185:16675292,22414847:173908
x1,185:17636312,22414847
k1,185:17810220,22414847:173908
x1,185:18465318,22414847
x1,185:20616209,22414847
k1,185:20852436,22414847:236227
x1,185:21332946,22414847
k1,185:21506854,22414847:173908
x1,185:22031404,22414847
k1,185:22205312,22414847:173908
x1,185:25656176,22414847
k1,185:25830084,22414847:173908
x1,185:26441928,22414847
k1,185:26615836,22414847:173908
x1,185:29062426,22414847
k1,185:29236334,22414847:173908
x1,185:30197354,22414847
k1,185:30371262,22414847:173908
x1,185:31463616,22414847
x1,185:32481258,22414847
k1,185:32655143,22414847:173885
x1,185:33048359,22414847
x1,185:34914562,22414847
k1,185:34914562,22414847:0
)
(1,186:6168814,23365119:28745748,536739,171048
x1,186:8834032,23365119
g1,185:9030640,23365119
x1,185:10559464,23365119
g1,185:10756072,23365119
x1,185:11717092,23365119
g1,185:11913700,23365119
x1,185:14666212,23365119
g1,185:14862820,23365119
x1,185:17309410,23365119
g1,185:17506018,23365119
x1,185:18161116,23365119
g1,185:18357724,23365119
x1,185:19318744,23365119
g1,185:19515352,23365119
x1,185:20781508,23365119
x1,185:22164055,23365119
g1,185:22360663,23365119
x1,185:23496271,23365119
x1,185:25377416,23365119
k1,186:34914562,23365119:9537146
g1,186:34914562,23365119
)
(1,206:4243714,24970751:30670848,536739,171048
h1,188:4243714,24970751:1155060,0,0
x1,188:5966578,24970751
g1,188:6163186,24970751
x1,188:8171734,24970751
x1,188:8958166,24970751
x1,188:9899525,24970751
g1,188:10096133,24970751
x1,188:11057939,24970751
g1,188:11254547,24970751
x1,188:11909645,24970751
g1,188:12106253,24970751
x1,188:13067273,24970751
g1,188:13263881,24970751
x1,188:16102901,24970751
g1,188:16299509,24970751
x1,188:17609705,24970751
g1,188:17806313,24970751
x1,188:19509725,24970751
x1,188:20284360,24970751
g1,188:20480968,24970751
x1,188:21005518,24970751
g1,188:21202126,24970751
x1,188:22294480,24970751
x1,188:23235839,24970751
g1,188:23432447,24970751
x1,188:24044291,24970751
g1,188:24240899,24970751
x1,188:25769723,24970751
g1,188:25966331,24970751
x1,188:26359547,24970751
x1,188:26556155,24970751
g1,188:26799949,24970751
k1,206:34914562,24970751:8114613
g1,206:34914562,24970751
)
[1,205:4243714,34231634:30670848,8172331,0
[1,205:4243714,34231634:30670848,8172331,0
(1,192:4243714,26609803:30670848,550500,235932
h1,192:4243714,26609803:0,0,0
g1,192:4243714,26609803
[1,192:4243714,26609803:30670848,550500,235932
(1,192:4243714,26609803:30670848,550500,235932
k1,192:14301524,26609803:10057810
h1,192:14301524,26609803:0,0,0
x1,192:14701949,26609803
x1,192:15741350,26609803
g1,192:15905190,26609803
x1,192:16415060,26609803
g1,192:16618221,26609803
r1,192:16618221,26609803:0,786432,235932
g1,192:16618221,26609803
x1,192:18911326,26609803
g1,192:19075166,26609803
x1,192:21077946,26609803
g1,192:21241786,26609803
x1,192:22005936,26609803
g1,192:22169776,26609803
x1,192:22825136,26609803
x1,192:23146262,26609803
g1,192:23310102,26609803
x1,192:24856752,26609803
r1,192:24856752,26609803:0,235932,235932
g1,192:24856752,26609803
k1,192:34914562,26609803:10057810
)
]
g1,192:34914562,26609803
g1,192:34914562,26609803
)
(1,205:4243714,31068478:30670848,3567383,3163156
k1,205:6194329,31068478:1950615
h1,193:6194329,31068478:0,0,0
(1,203:6194329,31068478:26573010,3567383,3163156
$1,203:6194329,31068478
[1,203:6194329,31068478:26573010,3567383,3163156
(1,195:6194329,28192496:26573010,665187,285084
g1,195:6194329,28192496
(1,195:6194329,28192496:8903982,665187,285084
r1,195:6194329,28192496:0,950271,285084
g1,195:6587545,28192496
k1,195:9341630,28192496:2754085
x1,195:11176376,28192496
x1,195:11951011,28192496
k1,195:14705095,28192496:2754084
g1,195:15098311,28192496
)
g1,195:15098311,28192496
(1,195:15098311,28192496:4918608,665187,285084
g1,195:15491527,28192496
g1,195:15491527,28192496
x1,195:15884743,28192496
g1,195:16081351,28192496
$1,195:16081351,28192496
(1,195:16081351,27907022:440664,357826,5505
x1,195:16489247,27907022
)
$1,195:16522015,28192496
x1,195:19623703,28192496
g1,195:19623703,28192496
g1,195:20016919,28192496
)
g1,195:20016919,28192496
(1,195:20016919,28192496:2378956,665187,285084
g1,195:20410135,28192496
k1,195:20682240,28192496:272105
x1,195:21730554,28192496
k1,195:22002659,28192496:272105
g1,195:22395875,28192496
)
g1,195:22395875,28192496
(1,195:22395875,28192496:2378956,665187,285084
g1,195:22789091,28192496
k1,195:22995529,28192496:206438
x1,195:24175177,28192496
k1,195:24381615,28192496:206438
g1,195:24774831,28192496
)
g1,195:24774831,28192496
(1,195:24774831,28192496:2378956,665187,285084
g1,195:25168047,28192496
k1,195:25505426,28192496:337379
x1,195:26423192,28192496
k1,195:26760571,28192496:337379
g1,195:27153787,28192496
)
g1,195:27153787,28192496
(1,195:27153787,28192496:5613552,665187,285084
g1,195:27547003,28192496
g1,195:27547003,28192496
x1,195:29774179,28192496
g1,195:29970787,28192496
x1,195:32374123,28192496
g1,195:32374123,28192496
g1,195:32767339,28192496
)
g1,195:32767339,28192496
)
(1,197:6194329,29168981:26573010,665187,285084
g1,196:6194329,29168981
(1,196:6194329,29168981:8903982,665187,285084
r1,196:6194329,29168981:0,950271,285084
g1,196:6587545,29168981
k1,196:9655023,29168981:3067478
x1,196:10179573,29168981
x1,196:11637618,29168981
k1,196:14705095,29168981:3067477
g1,196:15098311,29168981
)
g1,196:15098311,29168981
(1,196:15098311,29168981:4918608,665187,285084
g1,196:15491527,29168981
k1,196:17273713,29168981:1782186
x1,196:17841517,29168981
k1,196:19623703,29168981:1782186
g1,196:20016919,29168981
)
g1,196:20016919,29168981
(1,196:20016919,29168981:2378956,665187,285084
g1,196:20410135,29168981
k1,196:20922495,29168981:512360
x1,196:21490299,29168981
k1,196:22002659,29168981:512360
g1,196:22395875,29168981
)
g1,196:22395875,29168981
(1,196:22395875,29168981:2378956,665187,285084
g1,196:22789091,29168981
k1,196:23301451,29168981:512360
x1,196:23869255,29168981
k1,196:24381615,29168981:512360
g1,196:24774831,29168981
)
g1,196:24774831,29168981
(1,196:24774831,29168981:2378956,665187,285084
g1,196:25168047,29168981
k1,196:25680407,29168981:512360
x1,196:26248211,29168981
k1,196:26760571,29168981:512360
g1,196:27153787,29168981
)
g1,196:27153787,29168981
(1,197:27153787,29168981:5613552,665187,285084
g1,196:27547003,29168981
k1,196:29676661,29168981:2129658
x1,196:30244465,29168981
k1,197:32374123,29168981:2129658
g1,197:32767339,29168981
)
g1,197:32767339,29168981
)
(1,198:6194329,30119252:26573010,665187,285084
g1,197:6194329,30119252
(1,197:6194329,30119252:8903982,665187,285084
r1,197:6194329,30119252:0,950271,285084
g1,197:6587545,30119252
k1,197:9772594,30119252:3185049
x1,197:11520046,30119252
k1,197:14705095,30119252:3185049
g1,197:15098311,30119252
)
g1,197:15098311,30119252
(1,197:15098311,30119252:4918608,665187,285084
g1,197:15491527,30119252
k1,197:16761353,30119252:1269826
x1,197:18353877,30119252
k1,197:19623703,30119252:1269826
g1,197:20016919,30119252
)
g1,197:20016919,30119252
(1,197:20016919,30119252:2378956,665187,285084
g1,197:20410135,30119252
g1,197:20410135,30119252
x1,197:22002659,30119252
g1,197:22002659,30119252
g1,197:22395875,30119252
)
g1,197:22395875,30119252
(1,197:22395875,30119252:2378956,665187,285084
g1,197:22789091,30119252
g1,197:22789091,30119252
x1,197:24381615,30119252
g1,197:24381615,30119252
g1,197:24774831,30119252
)
g1,197:24774831,30119252
(1,197:24774831,30119252:2378956,665187,285084
g1,197:25168047,30119252
g1,197:25168047,30119252
x1,197:26760571,30119252
g1,197:26760571,30119252
g1,197:27153787,30119252
)
g1,197:27153787,30119252
(1,198:27153787,30119252:5613552,665187,285084
g1,197:27547003,30119252
k1,197:29676661,30119252:2129658
x1,197:30244465,30119252
k1,198:32374123,30119252:2129658
g1,198:32767339,30119252
)
g1,198:32767339,30119252
)
(1,199:6194329,31069523:26573010,665187,285084
g1,198:6194329,31069523
(1,198:6194329,31069523:8903982,665187,285084
r1,198:6194329,31069523:0,950271,285084
g1,198:6587545,31069523
k1,198:9706927,31069523:3119382
x1,198:11585713,31069523
k1,198:14705095,31069523:3119382
g1,198:15098311,31069523
)
g1,198:15098311,31069523
(1,198:15098311,31069523:4918608,665187,285084
g1,198:15491527,31069523
k1,198:16761353,31069523:1269826
x1,198:18353877,31069523
k1,198:19623703,31069523:1269826
g1,198:20016919,31069523
)
g1,198:20016919,31069523
(1,198:20016919,31069523:2378956,665187,285084
g1,198:20410135,31069523
k1,198:20922495,31069523:512360
x1,198:21490299,31069523
k1,198:22002659,31069523:512360
g1,198:22395875,31069523
)
g1,198:22395875,31069523
(1,198:22395875,31069523:2378956,665187,285084
g1,198:22789091,31069523
k1,198:23301451,31069523:512360
x1,198:23869255,31069523
k1,198:24381615,31069523:512360
g1,198:24774831,31069523
)
g1,198:24774831,31069523
(1,198:24774831,31069523:2378956,665187,285084
g1,198:25168047,31069523
k1,198:25680407,31069523:512360
x1,198:26248211,31069523
k1,198:26760571,31069523:512360
g1,198:27153787,31069523
)
g1,198:27153787,31069523
(1,199:27153787,31069523:5613552,665187,285084
g1,198:27547003,31069523
k1,198:29676661,31069523:2129658
x1,198:30244465,31069523
k1,199:32374123,31069523:2129658
g1,199:32767339,31069523
)
g1,199:32767339,31069523
)
(1,200:6194329,32019794:26573010,665187,285084
g1,199:6194329,32019794
(1,199:6194329,32019794:8903982,665187,285084
r1,199:6194329,32019794:0,950271,285084
g1,199:6587545,32019794
k1,199:10122163,32019794:3534618
x1,199:11170477,32019794
k1,199:14705095,32019794:3534618
g1,199:15098311,32019794
)
g1,199:15098311,32019794
(1,199:15098311,32019794:4918608,665187,285084
g1,199:15491527,32019794
k1,199:17295340,32019794:1803813
x1,199:17819890,32019794
k1,199:19623703,32019794:1803813
g1,199:20016919,32019794
)
g1,199:20016919,32019794
(1,199:20016919,32019794:2378956,665187,285084
g1,199:20410135,32019794
k1,199:20922495,32019794:512360
x1,199:21490299,32019794
k1,199:22002659,32019794:512360
g1,199:22395875,32019794
)
g1,199:22395875,32019794
(1,199:22395875,32019794:2378956,665187,285084
g1,199:22789091,32019794
k1,199:23301451,32019794:512360
x1,199:23869255,32019794
k1,199:24381615,32019794:512360
g1,199:24774831,32019794
)
g1,199:24774831,32019794
(1,199:24774831,32019794:2378956,665187,285084
g1,199:25168047,32019794
k1,199:25680407,32019794:512360
x1,199:26248211,32019794
k1,199:26760571,32019794:512360
g1,199:27153787,32019794
)
g1,199:27153787,32019794
(1,200:27153787,32019794:5613552,665187,285084
g1,199:27547003,32019794
k1,199:29676661,32019794:2129658
x1,199:30244465,32019794
k1,200:32374123,32019794:2129658
g1,200:32767339,32019794
)
g1,200:32767339,32019794
)
(1,201:6194329,32970065:26573010,665187,285084
g1,200:6194329,32970065
(1,200:6194329,32970065:8903982,665187,285084
r1,200:6194329,32970065:0,950271,285084
g1,200:6587545,32970065
k1,200:9838261,32970065:3250716
x1,200:11454379,32970065
k1,200:14705095,32970065:3250716
g1,200:15098311,32970065
)
g1,200:15098311,32970065
(1,200:15098311,32970065:4918608,665187,285084
g1,200:15491527,32970065
k1,200:17295340,32970065:1803813
x1,200:17819890,32970065
k1,200:19623703,32970065:1803813
g1,200:20016919,32970065
)
g1,200:20016919,32970065
(1,200:20016919,32970065:2378956,665187,285084
g1,200:20410135,32970065
k1,200:20922495,32970065:512360
x1,200:21490299,32970065
k1,200:22002659,32970065:512360
g1,200:22395875,32970065
)
g1,200:22395875,32970065
(1,200:22395875,32970065:2378956,665187,285084
g1,200:22789091,32970065
k1,200:23301451,32970065:512360
x1,200:23869255,32970065
k1,200:24381615,32970065:512360
g1,200:24774831,32970065
)
g1,200:24774831,32970065
(1,200:24774831,32970065:2378956,665187,285084
g1,200:25168047,32970065
k1,200:25680407,32970065:512360
x1,200:26248211,32970065
k1,200:26760571,32970065:512360
g1,200:27153787,32970065
)
g1,200:27153787,32970065
(1,201:27153787,32970065:5613552,665187,285084
g1,200:27547003,32970065
k1,200:29676661,32970065:2129658
x1,200:30244465,32970065
k1,201:32374123,32970065:2129658
g1,201:32767339,32970065
)
g1,201:32767339,32970065
)
(1,203:6194329,33946550:26573010,665187,285084
g1,202:6194329,33946550
(1,203:6194329,33946550:8903982,665187,285084
r1,202:6194329,33946550:0,950271,285084
g1,202:6587545,33946550
g1,202:6587545,33946550
(1,202:6587545,33946550:294912,636222,0
$1,202:6587545,33946550
(1,202:6587545,33661076:294912,350748,0
x1,202:6849689,33661076
)
$1,202:6882457,33946550
)
x1,202:8847751,33946550
x1,202:9376233,33946550
x1,202:9471391,33946550
g1,202:9667999,33946550
x1,202:11502745,33946550
x1,202:11612059,33946550
g1,202:11808667,33946550
x1,202:13687453,33946550
x1,202:14705095,33946550
g1,203:14705095,33946550
g1,203:15098311,33946550
)
g1,203:15098311,33946550
)
(1,203:6194329,34231634:26573010,0,0
g1,203:6194329,34231634
(1,203:6194329,34231634:8903982,0,0
k1,203:15098311,34231634:8903982
)
g1,203:15098311,34231634
(1,203:15098311,34231634:4918608,0,0
k1,203:20016919,34231634:4918608
)
g1,203:20016919,34231634
(1,203:20016919,34231634:2378956,0,0
k1,203:22395875,34231634:2378956
)
g1,203:22395875,34231634
(1,203:22395875,34231634:2378956,0,0
k1,203:24774831,34231634:2378956
)
g1,203:24774831,34231634
(1,203:24774831,34231634:2378956,0,0
k1,203:27153787,34231634:2378956
)
g1,203:27153787,34231634
(1,203:27153787,34231634:5613552,0,0
k1,203:32767339,34231634:5613552
)
g1,203:32767339,34231634
(1,203:32767339,34231634:0,0,0
g1,203:32767339,34231634
)
g1,203:32767339,34231634
)
(1,203:6194329,34231634:26573010,0,0
g1,203:6194329,34231634
(1,203:6194329,34231634:8903982,0,0
k1,203:15098311,34231634:8903982
)
g1,203:15098311,34231634
(1,203:15098311,34231634:4918608,0,0
k1,203:20016919,34231634:4918608
)
g1,203:20016919,34231634
(1,203:20016919,34231634:2378956,0,0
k1,203:22395875,34231634:2378956
)
g1,203:22395875,34231634
(1,203:22395875,34231634:2378956,0,0
k1,203:24774831,34231634:2378956
)
g1,203:24774831,34231634
(1,203:24774831,34231634:2378956,0,0
k1,203:27153787,34231634:2378956
)
g1,203:27153787,34231634
(1,203:27153787,34231634:5613552,0,0
k1,203:32767339,34231634:5613552
)
g1,203:32767339,34231634
(1,203:32767339,34231634:0,0,0
g1,203:32767339,34231634
)
g1,203:32767339,34231634
)
(1,203:6194329,33946550:26573010,0,285084
g1,203:6194329,33946550
(1,203:6194329,33946550:8903982,0,285084
r1,203:6194329,33946550:0,285084,285084
)
g1,203:15098311,33946550
)
]
$1,203:32767339,31068478
)
g1,203:32963947,31068478
g1,205:32963947,31068478
k1,205:34914562,31068478:1950615
)
]
]
(1,208:4243714,35928362:30670848,536739,171048
h1,207:4243714,35928362:1155060,0,0
x1,207:7146226,35928362
k1,207:7451796,35928362:305570
x1,207:8937366,35928362
k1,207:9242936,35928362:305570
x1,207:10203170,35928362
k1,207:10508739,35928362:305569
x1,207:11862975,35928362
x1,207:13873095,35928362
k1,207:14178665,35928362:305570
x1,207:14921057,35928362
x1,207:16974431,35928362
k1,207:17280001,35928362:305570
x1,207:17891845,35928362
k1,207:18197415,35928362:305570
x1,207:18939807,35928362
k1,207:19245377,35928362:305570
x1,207:20555573,35928362
x1,207:21865769,35928362
k1,207:22171338,35928362:305569
x1,207:23306946,35928362
x1,207:24049338,35928362
x1,207:25534122,35928362
k1,207:25839692,35928362:305570
x1,207:27237968,35928362
k1,207:27543538,35928362:305570
x1,207:28373224,35928362
x1,207:30119890,35928362
k1,207:30425460,35928362:305570
x1,207:31167852,35928362
x1,207:32605449,35928362
x1,207:33620732,35928362
k1,207:33953542,35928362:332810
x1,207:34914562,35928362
k1,207:34914562,35928362:0
)
(1,208:4243714,36878634:30670848,536739,171048
x1,208:5509870,36878634
x1,208:5887357,36878634
x1,208:6892417,36878634
k1,207:7171842,36878634:279425
x1,207:9093882,36878634
k1,207:9373308,36878634:279426
x1,207:9984366,36878634
x1,207:11906406,36878634
k1,207:12185831,36878634:279425
x1,207:13801949,36878634
x1,207:14807009,36878634
k1,207:15086435,36878634:279426
x1,207:16310123,36878634
x1,207:16747379,36878634
x1,207:17708399,36878634
k1,207:17987824,36878634:279425
x1,207:19779316,36878634
k1,207:20058742,36878634:279426
x1,207:21806194,36878634
k1,207:22085619,36878634:279425
x1,207:22828011,36878634
x1,207:23205498,36878634
x1,207:23542877,36878634
k1,207:23822303,36878634:279426
x1,207:24171479,36878634
k1,207:24450904,36878634:279425
x1,207:25193296,36878634
x1,207:25574715,36878634
x1,207:25919958,36878634
x1,207:26357214,36878634
x1,207:26730769,36878634
x1,207:27068148,36878634
k1,207:27347574,36878634:279426
x1,207:28178046,36878634
x1,207:29488242,36878634
k1,207:29767667,36878634:279425
x1,207:30554099,36878634
k1,207:30833525,36878634:279426
x1,207:31838585,36878634
x1,207:32669057,36878634
x1,207:33499529,36878634
k1,207:33778954,36878634:279425
x1,207:34914562,36878634
k1,207:34914562,36878634:0
)
(1,208:4243714,37828906:30670848,536739,171048
x1,208:6121714,37828906
k1,207:6352653,37828906:230939
x1,207:7007751,37828906
k1,207:7238691,37828906:230940
x1,207:8199711,37828906
k1,207:8430650,37828906:230939
x1,207:8823866,37828906
x1,207:9205285,37828906
x1,207:9542664,37828906
x1,207:10590978,37828906
k1,207:10821918,37828906:230940
x1,207:11651604,37828906
x1,207:12847767,37828906
k1,207:13194555,37828906:346788
x1,207:15028515,37828906
x1,207:16491279,37828906
k1,207:16730801,37828906:239522
x1,207:17691821,37828906
k1,207:17922761,37828906:230940
x1,207:19188917,37828906
x1,207:19566404,37828906
x1,207:20571464,37828906
k1,207:20802403,37828906:230939
x1,207:22768483,37828906
k1,207:22999423,37828906:230940
x1,207:23654521,37828906
k1,207:23885460,37828906:230939
x1,207:24846480,37828906
k1,207:25077420,37828906:230940
x1,207:25689264,37828906
x1,207:27043500,37828906
x1,207:28048560,37828906
k1,207:28279499,37828906:230939
x1,207:29371853,37828906
x1,207:30389495,37828906
k1,207:30620400,37828906:230905
x1,207:31013616,37828906
x1,207:31350995,37828906
x1,207:31962839,37828906
x1,207:32879819,37828906
k1,207:33110759,37828906:230940
x1,207:33722603,37828906
k1,207:33953542,37828906:230939
x1,207:34914562,37828906
k1,207:34914562,37828906:0
)
(1,208:4243714,38779178:30670848,536739,171048
x1,208:5292028,38779178
x1,208:6821638,38779178
k1,207:7033408,38779178:211770
x1,207:8387644,38779178
x1,207:9872428,38779178
k1,207:10084198,38779178:211770
x1,207:11394394,38779178
k1,207:11606165,38779178:211771
x1,207:12654479,38779178
k1,207:12866249,38779178:211770
x1,207:13478093,38779178
k1,207:13689863,38779178:211770
x1,207:14432255,38779178
k1,207:14644025,38779178:211770
x1,207:15779633,38779178
x1,207:16697399,38779178
x1,207:18050849,38779178
k1,207:18262620,38779178:211771
x1,207:19966032,38779178
k1,207:20177802,38779178:211770
x1,207:20615058,38779178
k1,207:20826828,38779178:211770
x1,207:22836162,38779178
k1,207:23047932,38779178:211770
x1,207:23659776,38779178
k1,207:23871547,38779178:211771
x1,207:24220723,38779178
k1,207:24432493,38779178:211770
x1,207:25612141,38779178
k1,207:25823896,38779178:211755
x1,207:26566288,38779178
x1,207:28073878,38779178
k1,207:28363159,38779178:289281
x1,207:29455513,38779178
x1,207:29674141,38779178
x1,207:30329239,38779178
x1,207:31552141,38779178
k1,207:31763911,38779178:211770
x1,207:32899519,38779178
x1,207:33348571,38779178
k1,207:33560326,38779178:211755
x1,207:34652680,38779178
x1,207:34914562,38779178
k1,208:34914562,38779178:0
)
(1,208:4243714,39729450:30670848,536739,171048
x1,208:6253048,39729450
k1,207:6451838,39729450:198790
x1,207:7412858,39729450
k1,207:7611648,39729450:198790
x1,207:8835336,39729450
x1,207:9053964,39729450
x1,207:10233612,39729450
k1,207:10432401,39729450:198789
x1,207:11350167,39729450
x1,207:13009539,39729450
k1,207:13208329,39729450:198790
x1,207:13863427,39729450
k1,207:14062217,39729450:198790
x1,207:15241865,39729450
k1,207:15440655,39729450:198790
x1,207:15921165,39729450
k1,207:16119954,39729450:198789
x1,207:17561484,39729450
k1,207:17760274,39729450:198790
x1,207:18634000,39729450
k1,207:18832790,39729450:198790
x1,207:19837064,39729450
k1,207:20035854,39729450:198790
x1,207:21564678,39729450
k1,207:21764558,39729450:199880
x1,207:24340910,39729450
k1,207:24539700,39729450:198790
x1,207:25282092,39729450
x1,207:26267491,39729450
x1,207:27272551,39729450
x1,207:28277611,39729450
k1,207:28476401,39729450:198790
x1,207:30049265,39729450
k1,207:30248054,39729450:198789
x1,207:31383662,39729450
x1,207:31832714,39729450
k1,207:32031502,39729450:198788
x1,207:33079816,39729450
x1,207:34914562,39729450
k1,207:34914562,39729450:0
)
(1,208:4243714,40679722:30670848,536739,171048
x1,208:5204734,40679722
k1,207:5450051,40679722:245317
x1,207:6673739,40679722
x1,207:6892367,40679722
x1,207:8072015,40679722
k1,207:8317333,40679722:245318
x1,207:9235099,40679722
x1,207:10894471,40679722
k1,207:11139788,40679722:245317
x1,207:11794886,40679722
k1,207:12040204,40679722:245318
x1,207:13219852,40679722
k1,207:13465169,40679722:245317
x1,207:13945679,40679722
k1,207:14190997,40679722:245318
x1,207:16506253,40679722
k1,207:16751570,40679722:245317
x1,207:17493962,40679722
x1,207:19371962,40679722
k1,207:19617280,40679722:245318
x1,207:20359672,40679722
k1,207:20604989,40679722:245317
x1,207:21303341,40679722
x1,207:22613537,40679722
k1,207:22858854,40679722:245317
x1,207:24343638,40679722
k1,207:24588956,40679722:245318
x1,207:25724564,40679722
k1,207:25969881,40679722:245317
x1,207:26800353,40679722
x1,207:27761373,40679722
x1,207:28373217,40679722
x1,207:29290197,40679722
k1,207:29535515,40679722:245318
x1,207:30583829,40679722
k1,207:30829146,40679722:245317
x1,207:31484244,40679722
k1,207:31729562,40679722:245318
x1,207:32122778,40679722
x1,207:32856519,40679722
k1,207:33101836,40679722:245317
x1,207:34914562,40679722
k1,207:34914562,40679722:0
)
(1,208:4243714,41629994:30670848,536739,171048
x1,208:5466616,41629994
k1,207:5693394,41629994:226778
x1,207:6391746,41629994
x1,207:7701942,41629994
k1,207:7928720,41629994:226778
x1,207:9064328,41629994
x1,207:10156682,41629994
k1,207:10383461,41629994:226779
x1,207:10951265,41629994
x1,207:11324820,41629994
x1,207:11880827,41629994
k1,207:12107605,41629994:226778
x1,207:12632155,41629994
k1,207:12858933,41629994:226778
x1,207:13208109,41629994
k1,207:13434887,41629994:226778
x1,207:15006965,41629994
x1,207:15400181,41629994
x1,207:15872040,41629994
k1,207:16098819,41629994:226779
x1,207:18239487,41629994
k1,207:18466265,41629994:226778
x1,207:19164617,41629994
x1,207:20168891,41629994
x1,207:20693441,41629994
x1,207:21523913,41629994
x1,207:22354385,41629994
x1,207:22499875,41629994
k1,207:22734196,41629994:234321
x1,207:23083372,41629994
x1,207:23733751,41629994
x1,207:25393123,41629994
x1,207:25774542,41629994
x1,207:25920032,41629994
k1,207:26154353,41629994:234321
x1,207:27289961,41629994
k1,207:27516739,41629994:226778
x1,207:29394739,41629994
x1,207:29540229,41629994
k1,207:29874534,41629994:334305
x1,207:31097436,41629994
k1,207:31324214,41629994:226778
x1,207:32110646,41629994
x1,207:32547902,41629994
x1,207:33727550,41629994
k1,207:33954328,41629994:226778
x1,207:34652680,41629994
x1,207:34914562,41629994
k1,208:34914562,41629994:0
)
(1,208:4243714,42580266:30670848,536739,171048
x1,208:5553910,42580266
k1,207:5746586,42580266:192676
x1,207:6882194,42580266
x1,207:7974548,42580266
k1,207:8167224,42580266:192676
x1,207:8735028,42580266
x1,207:9108583,42580266
x1,207:9664590,42580266
k1,207:9857265,42580266:192675
x1,207:10425069,42580266
x1,207:11072302,42580266
k1,207:11264978,42580266:192676
x1,207:12575960,42580266
x1,207:13536980,42580266
k1,207:13729656,42580266:192676
x1,207:14516088,42580266
k1,207:14708764,42580266:192676
x1,207:16237588,42580266
k1,207:16430263,42580266:192675
x1,207:16998067,42580266
k1,207:17190743,42580266:192676
x1,207:17955155,42580266
k1,207:18147831,42580266:192676
x1,207:18409713,42580266
x1,207:19982577,42580266
x1,207:20244459,42580266
k1,207:20437135,42580266:192676
x1,207:21572743,42580266
k1,207:21765419,42580266:192676
x1,207:22726439,42580266
k1,207:22919114,42580266:192675
x1,207:24185270,42580266
x1,207:24562757,42580266
x1,207:25567817,42580266
k1,207:25760493,42580266:192676
x1,207:27726573,42580266
k1,207:27919249,42580266:192676
x1,207:28574347,42580266
k1,207:28767023,42580266:192676
x1,207:30536495,42580266
k1,207:30729170,42580266:192675
x1,207:31209680,42580266
k1,207:31402356,42580266:192676
x1,207:33717612,42580266
k1,207:33910288,42580266:192676
x1,207:34914562,42580266
k1,207:34914562,42580266:0
)
(1,208:4243714,43530538:30670848,536739,171048
x1,208:5553910,43530538
k1,207:5770965,43530538:217055
x1,207:7998141,43530538
k1,207:8215196,43530538:217055
x1,207:8739746,43530538
k1,207:8956802,43530538:217056
x1,207:9917036,43530538
x1,207:10922096,43530538
x1,207:13608548,43530538
k1,207:13913683,43530538:305135
x1,207:15006037,43530538
k1,207:15223092,43530538:217055
x1,207:15790896,43530538
k1,207:16007952,43530538:217056
x1,207:16772364,43530538
k1,207:16989419,43530538:217055
x1,207:17251301,43530538
x1,207:18824165,43530538
x1,207:19086047,43530538
k1,207:19303102,43530538:217055
x1,207:19521730,43530538
x1,207:19914946,43530538
x1,207:20276704,43530538
x1,207:20920005,43530538
x1,207:21357261,43530538
x1,207:21750477,43530538
x1,207:23056740,43530538
k1,207:23273795,43530538:217055
x1,207:24234815,43530538
k1,207:24451870,43530538:217055
x1,207:26329870,43530538
k1,207:26546925,43530538:217055
x1,207:27377397,43530538
x1,207:28687593,43530538
k1,207:28904649,43530538:217056
x1,207:29559747,43530538
k1,207:29776802,43530538:217055
x1,207:31042958,43530538
x1,207:31420445,43530538
x1,207:32425505,43530538
k1,207:32642560,43530538:217055
x1,207:34914562,43530538
k1,207:34914562,43530538:0
)
(1,208:4243714,44480810:30670848,536739,171048
x1,208:5160694,44480810
k1,207:5380939,44480810:220245
x1,207:6691135,44480810
k1,207:6911379,44480810:220244
x1,207:9138555,44480810
k1,207:9358800,44480810:220245
x1,207:10319820,44480810
x1,207:11455428,44480810
x1,207:11848644,44480810
x1,207:12447905,44480810
k1,207:12668149,44480810:220244
x1,207:13367287,44480810
x1,207:14372347,44480810
k1,207:14592592,44480810:220245
x1,207:14941768,44480810
k1,207:15162012,44480810:220244
x1,207:16035738,44480810
x1,207:16409293,44480810
x1,207:17414353,44480810
k1,207:17634598,44480810:220245
x1,207:18770992,44480810
x1,207:19164208,44480810
x1,207:19732012,44480810
x1,207:20605738,44480810
x1,207:20759092,44480810
k1,207:21073796,44480810:314704
x1,207:22296698,44480810
k1,207:22516942,44480810:220244
x1,207:24286414,44480810
k1,207:24506659,44480810:220245
x1,207:24987169,44480810
k1,207:25207413,44480810:220244
x1,207:26648943,44480810
k1,207:26869188,44480810:220245
x1,207:27742914,44480810
k1,207:27963158,44480810:220244
x1,207:28749590,44480810
x1,207:29186846,44480810
x1,207:30366494,44480810
k1,207:30586739,44480810:220245
x1,207:32552819,44480810
k1,207:32773063,44480810:220244
x1,207:33690043,44480810
k1,207:33910288,44480810:220245
x1,207:34914562,44480810
k1,207:34914562,44480810:0
)
(1,208:4243714,45431082:30670848,536739,171048
x1,208:5553910,45431082
k1,207:5790695,45431082:236785
x1,207:8017871,45431082
k1,207:8254656,45431082:236785
x1,207:8779206,45431082
k1,207:9015991,45431082:236785
x1,207:10806697,45431082
k1,207:11043482,45431082:236785
x1,207:11829914,45431082
k1,207:12066699,45431082:236785
x1,207:13027719,45431082
k1,207:13264503,45431082:236784
x1,207:14836581,45431082
k1,207:15073366,45431082:236785
x1,207:15422542,45431082
x1,207:15796097,45431082
x1,207:16344240,45431082
x1,207:16737456,45431082
x1,207:17086632,45431082
x1,207:17523888,45431082
x1,207:17897443,45431082
x1,207:18234822,45431082
k1,207:18471607,45431082:236785
x1,207:19781803,45431082
x1,207:21616549,45431082
k1,207:21940697,45431082:324148
x1,207:23731403,45431082
k1,207:23968188,45431082:236785
x1,207:25235130,45431082
x1,207:26632620,45431082
k1,207:26869405,45431082:236785
x1,207:27262621,45431082
x1,207:27611797,45431082
x1,207:28203980,45431082
x1,207:28553156,45431082
x1,207:29973452,45431082
k1,207:30220281,45431082:246829
x1,207:31443969,45431082
x1,207:31662597,45431082
x1,207:33279501,45431082
k1,207:33516286,45431082:236785
x1,207:34914562,45431082
k1,207:34914562,45431082:0
)
(1,208:4243714,46381354:30670848,536739,171048
x1,208:4855558,46381354
k1,207:5081934,46381354:226376
x1,207:6042954,46381354
x1,207:6480210,46381354
x1,207:7987800,46381354
k1,207:8221618,46381354:233818
x1,207:9357226,46381354
k1,207:9583602,46381354:226376
x1,207:10370034,46381354
x1,207:11331054,46381354
x1,207:12336114,46381354
k1,207:12562489,46381354:226375
x1,207:13523509,46381354
x1,207:13960765,46381354
x1,207:15271747,46381354
k1,207:15498123,46381354:226376
x1,207:15847299,46381354
x1,207:16220854,46381354
x1,207:17672607,46381354
k1,207:18005705,46381354:333098
x1,207:18922685,46381354
x1,207:20320175,46381354
x1,207:21325235,46381354
k1,207:21551611,46381354:226376
x1,207:22163455,46381354
k1,207:22389831,46381354:226376
x1,207:23350851,46381354
k1,207:23577226,46381354:226375
x1,207:24537460,46381354
x1,207:25542520,46381354
x1,207:26896756,46381354
x1,207:27639148,46381354
x1,207:29365366,46381354
k1,207:29599184,46381354:233818
x1,207:31630538,46381354
x1,207:32111048,46381354
k1,207:32337424,46381354:226376
x1,207:34040836,46381354
x1,207:34914562,46381354
k1,207:34914562,46381354:0
)
(1,208:4243714,47331626:30670848,536739,171048
x1,208:5509870,47331626
x1,208:5887357,47331626
x1,208:6892417,47331626
g1,207:7089025,47331626
x1,207:9055105,47331626
g1,207:9251713,47331626
x1,207:10255987,47331626
g1,207:10452595,47331626
x1,207:11762791,47331626
g1,207:11959399,47331626
x1,207:12876379,47331626
g1,207:13072987,47331626
x1,207:14034007,47331626
g1,207:14230615,47331626
x1,207:14842459,47331626
x1,207:15540811,47331626
x1,207:16764499,47331626
g1,207:16961107,47331626
x1,207:17616205,47331626
g1,207:17812813,47331626
x1,207:18773833,47331626
g1,207:18970441,47331626
x1,207:20150089,47331626
g1,207:20346697,47331626
x1,207:21089089,47331626
x1,207:21962815,47331626
g1,207:22159423,47331626
x1,207:22683973,47331626
g1,207:22880581,47331626
x1,207:25370425,47331626
g1,207:25567033,47331626
x1,207:26178877,47331626
g1,207:26375485,47331626
x1,207:27511879,47331626
g1,207:27708487,47331626
x1,207:29412685,47331626
x1,207:29558175,47331626
k1,208:34914562,47331626:5356387
g1,208:34914562,47331626
)
]
(1,211:4243714,49251839:30670848,526122,10616
(1,211:4243714,49251839:30670848,526122,10616
k1,211:19382530,49251839:15138816
x1,211:19775746,49251839
k1,211:34914562,49251839:15138816
)
)
]
]
]
!44162
}8
!10
{9
[1,246:4736286,49251839:30178276,44515553,17301
[1,246:4736286,4736286:0,0,0
(1,246:4736286,3179786:0,0,0
k1,246:4736286,3179786:558353
)
]
[1,246:4736286,49251839:30178276,44515553,17301
[1,246:4243714,49251839:30670848,46006272,17301
[1,246:4243714,6522367:30670848,3276800,0
(1,246:4243714,6522367:30670848,0,0
h1,246:4243714,6522367:30670848,0,0
)
]
[1,246:4243714,48072191:30670848,40763392,0
(1,209:4243714,8095231:30670848,539492,13762
(1,209:4243714,8095231:983040,539492,10617
g1,209:4243714,8095231
x1,209:4833538,8095231
g1,209:5226754,8095231
)
x1,209:8897818,8095231
g1,209:9094426,8095231
x1,209:11235094,8095231
k1,209:34914562,8095231:23679468
g1,209:34914562,8095231
)
(1,211:4243714,9603908:30670848,536739,171048
h1,210:4243714,9603908:1155060,0,0
x1,210:5879284,9603908
x1,210:6209585,9603908
k1,210:6504167,9603908:294582
x1,210:6766049,9603908
x1,210:8330262,9603908
k1,210:8624843,9603908:294581
x1,210:9236687,9603908
k1,210:9531269,9603908:294582
x1,210:10492289,9603908
k1,210:10786871,9603908:294582
x1,210:11180087,9603908
x1,210:14000232,9603908
k1,210:14294813,9603908:294581
x1,210:14949911,9603908
k1,210:15244493,9603908:294582
x1,210:18762203,9603908
k1,210:19081278,9603908:319075
x1,210:19518534,9603908
x1,210:19892089,9603908
x1,210:20229468,9603908
k1,210:20524050,9603908:294582
x1,210:24193542,9603908
k1,210:24488124,9603908:294582
x1,210:25448358,9603908
k1,210:25742939,9603908:294581
x1,210:26791253,9603908
k1,210:27085835,9603908:294582
x1,210:28002815,9603908
k1,210:28297397,9603908:294582
x1,210:29738141,9603908
k1,210:30032722,9603908:294581
x1,210:33964882,9603908
k1,210:34259464,9603908:294582
x1,210:34914562,9603908
k1,210:34914562,9603908:0
)
(1,211:4243714,10554180:30670848,536739,171048
x1,211:5947126,10554180
x1,210:6721761,10554180
k1,210:6964075,10554180:242314
x1,210:8099683,10554180
k1,210:8341996,10554180:242313
x1,210:9478390,10554180
k1,210:9720658,10554180:242268
x1,210:9917266,10554180
k1,210:10159579,10554180:242313
x1,210:11382481,10554180
k1,210:11624795,10554180:242314
x1,210:14684015,10554180
k1,210:14926328,10554180:242313
x1,210:17328878,10554180
k1,210:17571192,10554180:242314
x1,210:18226290,10554180
k1,210:18468604,10554180:242314
x1,210:19560958,10554180
x1,210:20578600,10554180
k1,210:20820867,10554180:242267
x1,210:21214083,10554180
x1,210:23386208,10554180
k1,210:23628522,10554180:242314
x1,210:24545502,10554180
k1,210:24787815,10554180:242313
x1,210:25136991,10554180
k1,210:25379305,10554180:242314
x1,210:27738601,10554180
k1,210:27980914,10554180:242313
x1,210:28505464,10554180
k1,210:28747778,10554180:242314
x1,210:29621504,10554180
k1,210:29863817,10554180:242313
x1,210:30518915,10554180
k1,210:30761229,10554180:242314
x1,210:32333307,10554180
k1,210:32575621,10554180:242314
x1,210:33711229,10554180
k1,210:33953542,10554180:242313
x1,210:34914562,10554180
k1,210:34914562,10554180:0
)
(1,211:4243714,11504452:30670848,536739,171048
x1,211:7433482,11504452
k1,210:7652548,11504452:219066
x1,210:10055098,11504452
k1,210:10274164,11504452:219066
x1,210:10929262,11504452
k1,210:11148329,11504452:219067
x1,210:12240683,11504452
x1,210:13258325,11504452
k1,210:13477368,11504452:219043
x1,210:13870584,11504452
x1,210:16042709,11504452
k1,210:16261776,11504452:219067
x1,210:17178756,11504452
k1,210:17397822,11504452:219066
x1,210:17746998,11504452
k1,210:17966064,11504452:219066
x1,210:20325360,11504452
k1,210:20544426,11504452:219066
x1,210:21068976,11504452
k1,210:21288042,11504452:219066
x1,210:22161768,11504452
k1,210:22380834,11504452:219066
x1,210:23035932,11504452
k1,210:23254999,11504452:219067
x1,210:23910097,11504452
x1,210:24283652,11504452
x1,210:25210855,11504452
k1,210:25522023,11504452:311168
x1,210:26744925,11504452
k1,210:26963991,11504452:219066
x1,210:30108147,11504452
k1,210:30327214,11504452:219067
x1,210:31244194,11504452
k1,210:31463260,11504452:219066
x1,210:32424280,11504452
k1,210:32643346,11504452:219066
x1,210:33385738,11504452
x1,210:34914562,11504452
k1,210:34914562,11504452:0
)
(1,211:4243714,12454724:30670848,536739,10616
x1,211:6515716,12454724
g1,210:6712324,12454724
x1,210:7672558,12454724
g1,210:7869166,12454724
x1,210:8961520,12454724
x1,210:9902879,12454724
g1,210:10099487,12454724
x1,210:10711331,12454724
g1,210:10907939,12454724
x1,210:12436763,12454724
g1,210:12633371,12454724
x1,210:13026587,12454724
x1,210:13223195,12454724
k1,211:34914563,12454724:21691368
g1,211:34914563,12454724
)
[1,227:4243714,16761928:30670848,3420976,0
[1,227:4243714,16761928:30670848,3420976,0
(1,214:4243714,13891452:30670848,550500,235932
h1,214:4243714,13891452:0,0,0
g1,214:4243714,13891452
[1,214:4243714,13891452:30670848,550500,235932
(1,214:4243714,13891452:30670848,550500,235932
k1,214:14821880,13891452:10578166
h1,214:14821880,13891452:0,0,0
x1,214:15222305,13891452
x1,214:16261706,13891452
g1,214:16425546,13891452
x1,214:16935416,13891452
g1,214:17138577,13891452
r1,214:17138577,13891452:0,786432,235932
g1,214:17138577,13891452
x1,214:17611747,13891452
x1,214:19104002,13891452
g1,214:19267842,13891452
x1,214:21270622,13891452
g1,214:21434462,13891452
x1,214:21798842,13891452
x1,214:24336396,13891452
r1,214:24336396,13891452:0,235932,235932
g1,214:24336396,13891452
k1,214:34914562,13891452:10578166
)
]
g1,214:34914562,13891452
g1,214:34914562,13891452
)
(1,227:4243714,15974449:30670848,1191705,787479
k1,227:6271138,15974449:2027424
h1,215:6271138,15974449:0,0,0
(1,225:6271138,15974449:26419393,1191705,787479
$1,225:6271138,15974449
[1,225:6271138,15974449:26419393,1191705,787479
(1,217:6271138,15474145:26419393,665187,285084
g1,217:6271138,15474145
(1,217:6271138,15474145:3962831,665187,285084
r1,217:6271138,15474145:0,950271,285084
g1,217:6664354,15474145
g1,217:6664354,15474145
x1,217:7101610,15474145
x1,217:9840753,15474145
g1,217:9840753,15474145
g1,217:10233969,15474145
)
g1,217:10233969,15474145
(1,217:10233969,15474145:3560964,665187,285084
g1,217:10627185,15474145
k1,217:11749424,15474145:1122239
$1,217:11749424,15474145
x1,217:12218924,15474145
$1,217:12279479,15474145
k1,217:13401717,15474145:1122238
g1,217:13794933,15474145
)
g1,217:13794933,15474145
(1,217:13794933,15474145:1747452,665187,285084
g1,217:14188149,15474145
k1,217:14348582,15474145:160433
$1,217:14348582,15474145
x1,217:14693825,15474145
(1,217:14693825,15592109:294912,350748,7077
x1,217:14955969,15592109
)
$1,217:14988737,15474145
k1,217:15149169,15474145:160432
g1,217:15542385,15474145
)
g1,217:15542385,15474145
(1,217:15542385,15474145:2734423,665187,285084
g1,217:15935601,15474145
k1,217:16712989,15474145:777388
$1,217:16712989,15474145
x1,217:17106205,15474145
$1,217:17106205,15474145
k1,217:17883592,15474145:777387
g1,217:18276808,15474145
)
g1,217:18276808,15474145
(1,217:18276808,15474145:2734423,665187,285084
g1,217:18670024,15474145
k1,217:19447412,15474145:777388
$1,217:19447412,15474145
x1,217:19840628,15474145
$1,217:19840628,15474145
k1,217:20618015,15474145:777387
g1,217:21011231,15474145
)
g1,217:21011231,15474145
(1,217:21011231,15474145:2162688,665187,285084
g1,217:21404447,15474145
k1,217:21917987,15474145:513540
$1,217:21917987,15474145
x1,217:22267163,15474145
$1,217:22267163,15474145
k1,217:22780703,15474145:513540
g1,217:23173919,15474145
)
g1,217:23173919,15474145
(1,217:23173919,15474145:1179648,665187,285084
g1,217:23567135,15474145
k1,217:23585617,15474145:18482
$1,217:23585617,15474145
x1,217:23930860,15474145
$1,217:23941870,15474145
k1,217:23960351,15474145:18481
g1,217:24353567,15474145
)
g1,217:24353567,15474145
(1,217:24353567,15474145:3833069,665187,285084
g1,217:24746783,15474145
k1,217:25689846,15474145:943063
$1,217:25689846,15474145
[1,217:25689846,15474145:1160511,495845,126614
(1,217:25801519,15474145:0,495845,0
x1,217:26063401,15474145
)
(1,217:25689846,15474145:1160511,347603,126614
x1,217:26078343,15474145
(1,217:26078343,15592109:772014,353894,8650
x1,217:26340487,15592109
x1,217:26817589,15592109
)
)
]
$1,217:26850357,15474145
k1,217:27793420,15474145:943063
g1,217:28186636,15474145
)
g1,217:28186636,15474145
(1,217:28186636,15474145:1769472,665187,285084
g1,217:28579852,15474145
k1,217:28845273,15474145:265421
$1,217:28845273,15474145
x1,217:29297471,15474145
$1,217:29297471,15474145
k1,217:29562892,15474145:265421
g1,217:29956108,15474145
)
g1,217:29956108,15474145
(1,217:29956108,15474145:2734423,665187,285084
g1,217:30349324,15474145
k1,217:30651183,15474145:301859
$1,217:30651183,15474145
x1,217:31156858,15474145
[1,217:31156858,15474145:838598,495845,121896
(1,217:31268531,15474145:0,495845,0
x1,217:31530413,15474145
)
(1,217:31156858,15474145:838598,347603,121896
x1,217:31545355,15474145
(1,217:31545355,15592109:450101,353894,3932
x1,217:31691107,15592109
x1,217:31962688,15592109
)
)
]
$1,217:31995456,15474145
k1,217:32297315,15474145:301859
g1,217:32690531,15474145
)
g1,217:32690531,15474145
)
(1,222:6271138,16450630:26419393,665187,285084
g1,218:6271138,16450630
(1,218:6271138,16450630:3962831,665187,285084
r1,218:6271138,16450630:0,950271,285084
g1,218:6664354,16450630
k1,218:7410678,16450630:746324
x1,218:7803894,16450630
x1,218:9094429,16450630
k1,218:9840753,16450630:746324
g1,218:10233969,16450630
)
g1,218:10233969,16450630
(1,218:10233969,16450630:3560964,665187,285084
g1,218:10627185,16450630
g1,218:10627185,16450630
x1,218:11020401,16450630
g1,218:11217009,16450630
x1,218:11719539,16450630
g1,218:11916147,16450630
x1,218:12899187,16450630
g1,218:13095795,16450630
x1,218:13401717,16450630
g1,218:13401717,16450630
g1,218:13794933,16450630
)
g1,218:13794933,16450630
(1,218:13794933,16450630:1747452,665187,285084
g1,218:14188149,16450630
g1,218:14188149,16450630
x1,218:14581365,16450630
$1,218:14581365,16450630
x1,218:15149169,16450630
$1,218:15149169,16450630
g1,218:15149169,16450630
g1,218:15542385,16450630
)
g1,218:15542385,16450630
(1,218:15542385,16450630:2734423,665187,285084
g1,218:15935601,16450630
g1,218:15935601,16450630
x1,218:16328817,16450630
$1,218:16328817,16450630
x1,218:17588680,16450630
(1,218:17588680,16165156:294912,350748,0
x1,218:17850824,16165156
)
$1,218:17883592,16450630
g1,218:17883592,16450630
g1,218:18276808,16450630
)
g1,218:18276808,16450630
(1,218:18276808,16450630:2734423,665187,285084
g1,218:18670024,16450630
g1,218:18670024,16450630
x1,218:19063240,16450630
$1,218:19063240,16450630
x1,218:20323103,16450630
(1,218:20323103,16165156:294912,350748,0
x1,218:20585247,16165156
)
$1,218:20618015,16450630
g1,218:20618015,16450630
g1,218:21011231,16450630
)
g1,218:21011231,16450630
(1,218:21011231,16450630:2162688,665187,285084
g1,218:21404447,16450630
g1,218:21404447,16450630
x1,218:22780703,16450630
g1,218:22780703,16450630
g1,218:23173919,16450630
)
g1,218:23173919,16450630
(1,218:23173919,16450630:1179648,665187,285084
g1,218:23567135,16450630
g1,218:23567135,16450630
x1,218:23960351,16450630
g1,218:23960351,16450630
g1,218:24353567,16450630
)
g1,218:24353567,16450630
(1,218:24353567,16450630:3833069,665187,285084
g1,218:24746783,16450630
g1,218:24746783,16450630
x1,218:25926431,16450630
g1,218:26123039,16450630
$1,218:26123039,16450630
x1,218:26472215,16450630
x1,218:27793420,16450630
$1,218:27793420,16450630
g1,218:27793420,16450630
g1,218:28186636,16450630
)
g1,218:28186636,16450630
(1,218:28186636,16450630:1769472,665187,285084
g1,218:28579852,16450630
g1,218:28579852,16450630
x1,218:29562892,16450630
g1,218:29562892,16450630
g1,218:29956108,16450630
)
g1,218:29956108,16450630
(1,222:29956108,16450630:2734423,665187,285084
g1,218:30349324,16450630
g1,218:30349324,16450630
x1,218:30742540,16450630
$1,218:30742540,16450630
x1,218:32002403,16450630
(1,218:32002403,16165156:294912,350748,0
x1,218:32264547,16165156
)
$1,218:32297315,16450630
g1,222:32297315,16450630
g1,222:32690531,16450630
)
g1,222:32690531,16450630
)
(1,225:6271138,16761928:26419393,0,0
g1,225:6271138,16761928
(1,225:6271138,16761928:3962831,0,0
k1,225:10233969,16761928:3962831
)
g1,225:10233969,16761928
(1,225:10233969,16761928:3560964,0,0
k1,225:13794933,16761928:3560964
)
g1,225:13794933,16761928
(1,225:13794933,16761928:1747452,0,0
k1,225:15542385,16761928:1747452
)
g1,225:15542385,16761928
(1,225:15542385,16761928:2734423,0,0
k1,225:18276808,16761928:2734423
)
g1,225:18276808,16761928
(1,225:18276808,16761928:2734423,0,0
k1,225:21011231,16761928:2734423
)
g1,225:21011231,16761928
(1,225:21011231,16761928:2162688,0,0
k1,225:23173919,16761928:2162688
)
g1,225:23173919,16761928
(1,225:23173919,16761928:1179648,0,0
k1,225:24353567,16761928:1179648
)
g1,225:24353567,16761928
(1,225:24353567,16761928:3833069,0,0
k1,225:28186636,16761928:3833069
)
g1,225:28186636,16761928
(1,225:28186636,16761928:1769472,0,0
k1,225:29956108,16761928:1769472
)
g1,225:29956108,16761928
(1,225:29956108,16761928:2734423,0,0
k1,225:32690531,16761928:2734423
)
g1,225:32690531,16761928
(1,225:32690531,16761928:0,0,0
g1,225:32690531,16761928
)
g1,225:32690531,16761928
(1,225:32690531,16761928:0,0,0
g1,225:32690531,16761928
)
g1,225:32690531,16761928
(1,225:32690531,16761928:0,0,0
g1,225:32690531,16761928
)
g1,225:32690531,16761928
)
(1,225:6271138,16761928:26419393,0,0
g1,225:6271138,16761928
(1,225:6271138,16761928:3962831,0,0
k1,225:10233969,16761928:3962831
)
g1,225:10233969,16761928
(1,225:10233969,16761928:3560964,0,0
k1,225:13794933,16761928:3560964
)
g1,225:13794933,16761928
(1,225:13794933,16761928:1747452,0,0
k1,225:15542385,16761928:1747452
)
g1,225:15542385,16761928
(1,225:15542385,16761928:2734423,0,0
k1,225:18276808,16761928:2734423
)
g1,225:18276808,16761928
(1,225:18276808,16761928:2734423,0,0
k1,225:21011231,16761928:2734423
)
g1,225:21011231,16761928
(1,225:21011231,16761928:2162688,0,0
k1,225:23173919,16761928:2162688
)
g1,225:23173919,16761928
(1,225:23173919,16761928:1179648,0,0
k1,225:24353567,16761928:1179648
)
g1,225:24353567,16761928
(1,225:24353567,16761928:3833069,0,0
k1,225:28186636,16761928:3833069
)
g1,225:28186636,16761928
(1,225:28186636,16761928:1769472,0,0
k1,225:29956108,16761928:1769472
)
g1,225:29956108,16761928
(1,225:29956108,16761928:2734423,0,0
k1,225:32690531,16761928:2734423
)
g1,225:32690531,16761928
(1,225:32690531,16761928:0,0,0
g1,225:32690531,16761928
)
g1,225:32690531,16761928
(1,225:32690531,16761928:0,0,0
g1,225:32690531,16761928
)
g1,225:32690531,16761928
(1,225:32690531,16761928:0,0,0
g1,225:32690531,16761928
)
g1,225:32690531,16761928
)
(1,225:6271138,16761928:26419393,0,0
g1,225:6271138,16761928
(1,225:6271138,16761928:3962831,0,0
r1,225:6271138,16761928:0,0,0
)
g1,225:10233969,16761928
)
]
$1,225:32690531,15974449
)
g1,225:32887139,15974449
g1,227:32887139,15974449
k1,227:34914562,15974449:2027423
)
]
]
(1,229:4243714,19332208:30670848,537919,161611
(1,229:4243714,19332208:1572864,525729,9436
g1,229:4243714,19332208
x1,229:5423362,19332208
g1,229:5816578,19332208
)
x1,229:8481796,19332208
g1,229:8678404,19332208
x1,229:9158914,19332208
x1,229:12721451,19332208
k1,229:34914563,19332208:22193112
g1,229:34914563,19332208
)
(1,231:4243714,20447669:30670848,536739,171048
h1,230:4243714,20447669:1155060,0,0
x1,230:6621676,20447669
k1,230:6845491,20447669:223815
x1,230:8374315,20447669
x1,230:9676646,20447669
x1,230:11205470,20447669
k1,230:11429285,20447669:223815
x1,230:13308071,20447669
x1,230:13689490,20447669
x1,230:15599733,20447669
k1,230:15823548,20447669:223815
x1,230:16478646,20447669
k1,230:16702461,20447669:223815
x1,230:17794815,20447669
x1,230:18812457,20447669
k1,230:19036244,20447669:223787
x1,230:20826950,20447669
k1,230:21050765,20447669:223815
x1,230:22011785,20447669
k1,230:22235600,20447669:223815
x1,230:23545796,20447669
k1,230:23769611,20447669:223815
x1,230:24949259,20447669
k1,230:25173047,20447669:223788
x1,230:26876459,20447669
x1,230:28131604,20447669
k1,230:28355418,20447669:223814
x1,230:29315652,20447669
k1,230:29539467,20447669:223815
x1,230:29888643,20447669
x1,230:30262198,20447669
x1,230:32710361,20447669
k1,230:33035776,20447669:325415
x1,230:34914562,20447669
k1,230:34914562,20447669:0
)
(1,231:4243714,21397941:30670848,536739,171048
x1,231:4986106,21397941
x1,230:5359661,21397941
x1,230:7444492,21397941
k1,230:7673199,21397941:228707
x1,230:8459631,21397941
k1,230:8688339,21397941:228708
x1,230:11309517,21397941
k1,230:11538224,21397941:228707
x1,230:13461050,21397941
k1,230:13689725,21397941:228675
x1,230:15349883,21397941
k1,230:15578590,21397941:228707
x1,230:16146394,21397941
k1,230:16375101,21397941:228707
x1,230:17139513,21397941
k1,230:17368221,21397941:228708
x1,230:17630103,21397941
x1,230:19202967,21397941
x1,230:19661457,21397941
k1,230:19898189,21397941:236732
x1,230:20859209,21397941
k1,230:21087916,21397941:228707
x1,230:21655720,21397941
k1,230:21884395,21397941:228675
x1,230:22277611,21397941
x1,230:23568146,21397941
k1,230:23796853,21397941:228707
x1,230:24321403,21397941
k1,230:24550111,21397941:228708
x1,230:25511131,21397941
k1,230:25739838,21397941:228707
x1,230:27181368,21397941
k1,230:27410075,21397941:228707
x1,230:28065173,21397941
k1,230:28293881,21397941:228708
x1,230:28687097,21397941
x1,230:30553300,21397941
k1,230:30782007,21397941:228707
x1,230:32180283,21397941
k1,230:32408990,21397941:228707
x1,230:33238676,21397941
x1,230:33616163,21397941
x1,230:34914562,21397941
k1,230:34914562,21397941:0
)
(1,231:4243714,22348213:30670848,536739,171048
x1,231:6514930,22348213
k1,230:6816661,22348213:301731
x1,230:7952269,22348213
k1,230:8254105,22348213:301836
x1,230:8647321,22348213
x1,230:10513524,22348213
k1,230:10815361,22348213:301837
x1,230:12256891,22348213
k1,230:12558727,22348213:301836
x1,230:13388413,22348213
x1,230:13765900,22348213
x1,230:15064299,22348213
k1,230:15366135,22348213:301836
x1,230:17702625,22348213
k1,230:18004461,22348213:301836
x1,230:19227363,22348213
k1,230:19529200,22348213:301837
x1,230:21145318,22348213
k1,230:21447049,22348213:301731
x1,230:24635245,22348213
k1,230:24937081,22348213:301836
x1,230:25898101,22348213
k1,230:26199937,22348213:301836
x1,230:27816841,22348213
k1,230:28118677,22348213:301836
x1,230:28773775,22348213
k1,230:29075612,22348213:301837
x1,230:29424788,22348213
k1,230:29726624,22348213:301836
x1,230:30948740,22348213
x1,230:31496883,22348213
x1,230:32231410,22348213
k1,230:32533246,22348213:301836
x1,230:34914562,22348213
k1,230:34914562,22348213:0
)
(1,231:4243714,23298485:30670848,536739,171048
x1,231:6820066,23298485
k1,230:7046146,23298485:226080
x1,230:8007166,23298485
k1,230:8233246,23298485:226080
x1,230:9980698,23298485
k1,230:10206748,23298485:226050
x1,230:10599964,23298485
x1,230:12386737,23298485
k1,230:12612817,23298485:226080
x1,230:13573837,23298485
k1,230:13799917,23298485:226080
x1,230:15810037,23298485
k1,230:16036117,23298485:226080
x1,230:16691215,23298485
k1,230:16917295,23298485:226080
x1,230:17266471,23298485
k1,230:17492551,23298485:226080
x1,230:18714667,23298485
x1,230:19262810,23298485
x1,230:19997337,23298485
k1,230:20223417,23298485:226080
x1,230:22604733,23298485
k1,230:22936943,23298485:332210
x1,230:23417453,23298485
k1,230:23643533,23298485:226080
x1,230:24735101,23298485
k1,230:24961180,23298485:226079
x1,230:25703572,23298485
k1,230:25929652,23298485:226080
x1,230:27196594,23298485
k1,230:27422674,23298485:226080
x1,230:30829498,23298485
k1,230:31055578,23298485:226080
x1,230:31710676,23298485
k1,230:31936756,23298485:226080
x1,230:32897776,23298485
k1,230:33123856,23298485:226080
x1,230:34914562,23298485
k1,230:34914562,23298485:0
)
(1,231:4243714,24248757:30670848,536739,171048
x1,231:5030146,24248757
k1,230:5203317,24248757:173171
x1,230:5552493,24248757
k1,230:5725663,24248757:173170
x1,230:7472329,24248757
x1,230:7853748,24248757
x1,230:9160011,24248757
k1,230:9333182,24248757:173171
x1,230:9900986,24248757
x1,230:10274541,24248757
x1,230:11027156,24248757
k1,230:11263138,24248757:235982
x1,230:13468294,24248757
k1,230:13646153,24248757:177859
x1,230:14607173,24248757
k1,230:14780344,24248757:173171
x1,230:16789678,24248757
k1,230:16962848,24248757:173170
x1,230:17923868,24248757
k1,230:18097039,24248757:173171
x1,230:18490255,24248757
x1,230:19780790,24248757
k1,230:19953961,24248757:173171
x1,230:20609059,24248757
k1,230:20782229,24248757:173170
x1,230:21546641,24248757
k1,230:21719812,24248757:173171
x1,230:22680832,24248757
k1,230:22854003,24248757:173171
x1,230:24644709,24248757
k1,230:24817880,24248757:173171
x1,230:28791722,24248757
k1,230:28964892,24248757:173170
x1,230:29619990,24248757
k1,230:29793161,24248757:173171
x1,230:31409279,24248757
k1,230:31582450,24248757:173171
x1,230:34203628,24248757
x1,230:34577183,24248757
x1,230:34914562,24248757
k1,230:34914562,24248757:0
)
(1,231:4243714,25199029:30670848,536739,171048
x1,231:4898812,25199029
k1,230:5158338,25199029:259526
x1,230:5507514,25199029
k1,230:5767040,25199029:259526
x1,230:7733120,25199029
x1,230:8467647,25199029
k1,230:8727172,25199029:259525
x1,230:11108488,25199029
k1,230:11541036,25199029:432548
x1,230:12414762,25199029
k1,230:12674287,25199029:259525
x1,230:13766641,25199029
x1,230:14708000,25199029
k1,230:14967526,25199029:259526
x1,230:15579370,25199029
k1,230:15838896,25199029:259526
x1,230:17084604,25199029
k1,230:17517151,25199029:432547
x1,230:17910367,25199029
x1,230:18106975,25199029
k1,230:18382231,25199029:275256
x1,230:22008469,25199029
k1,230:22267994,25199029:259525
x1,230:23360348,25199029
x1,230:24377990,25199029
k1,230:24637453,25199029:259463
x1,230:25030669,25199029
x1,230:27202794,25199029
k1,230:27462320,25199029:259526
x1,230:28074164,25199029
k1,230:28333690,25199029:259526
x1,230:29294710,25199029
k1,230:29554235,25199029:259525
x1,230:31083059,25199029
x1,230:32123508,25199029
k1,230:32383034,25199029:259526
x1,230:34043192,25199029
k1,230:34302718,25199029:259526
x1,230:34914562,25199029
k1,230:34914562,25199029:0
)
(1,231:4243714,26149301:30670848,536739,171048
x1,231:6122500,26149301
x1,230:6503919,26149301
x1,230:6841298,26149301
k1,230:7011486,26149301:170188
x1,230:7972506,26149301
k1,230:8142694,26149301:170188
x1,230:9671518,26149301
x1,230:10711967,26149301
k1,230:10882155,26149301:170188
x1,230:11231331,26149301
x1,230:13541082,26149301
x1,230:13922501,26149301
k1,230:14092689,26149301:170188
x1,230:14441865,26149301
x1,230:14815420,26149301
x1,230:15546015,26149301
k1,230:15716203,26149301:170188
x1,230:17419615,26149301
k1,230:17589803,26149301:170188
x1,230:18726197,26149301
k1,230:18896358,26149301:170161
x1,230:19420908,26149301
k1,230:19591096,26149301:170188
x1,230:20945332,26149301
x1,230:21493475,26149301
k1,230:21663663,26149301:170188
x1,230:23301801,26149301
k1,230:23536789,26149301:234988
x1,230:25284241,26149301
k1,230:25454402,26149301:170161
x1,230:27113774,26149301
x1,230:27487329,26149301
x1,230:28130630,26149301
k1,230:28300818,26149301:170188
x1,230:29261838,26149301
k1,230:29432026,26149301:170188
x1,230:31704028,26149301
k1,230:31874216,26149301:170188
x1,230:32223392,26149301
x1,230:34533143,26149301
x1,230:34914562,26149301
k1,230:34914562,26149301:0
)
(1,231:4243714,27099573:30670848,536739,171048
x1,231:6384382,27099573
k1,230:6569558,27099573:185176
x1,230:7355990,27099573
k1,230:7541167,27099573:185177
x1,230:9244579,27099573
x1,230:10499724,27099573
k1,230:10684900,27099573:185176
x1,230:12650194,27099573
k1,230:12835371,27099573:185177
x1,230:13796391,27099573
k1,230:13981567,27099573:185176
x1,230:15117961,27099573
k1,230:15303126,27099573:185165
x1,230:17049792,27099573
k1,230:17234968,27099573:185176
x1,230:17846812,27099573
k1,230:18031989,27099573:185177
x1,230:19779441,27099573
k1,230:19964617,27099573:185176
x1,230:20619715,27099573
k1,230:20804891,27099573:185176
x1,230:21372695,27099573
k1,230:21557860,27099573:185165
x1,230:21951076,27099573
x1,230:23744141,27099573
k1,230:23984125,27099573:239984
x1,230:24421381,27099573
x1,230:25064682,27099573
k1,230:25249858,27099573:185176
x1,230:25861702,27099573
x1,230:26409845,27099573
k1,230:26595022,27099573:185177
x1,230:27731416,27099573
k1,230:27916581,27099573:185165
x1,230:29663247,27099573
k1,230:29848423,27099573:185176
x1,230:31289953,27099573
k1,230:31475130,27099573:185177
x1,230:32829366,27099573
k1,230:33014542,27099573:185176
x1,230:34914562,27099573
k1,230:34914562,27099573:0
)
(1,231:4243714,28049845:30670848,536739,171048
x1,231:5204734,28049845
k1,230:5440179,28049845:235445
x1,230:10377399,28049845
k1,230:10612843,28049845:235444
x1,230:11267941,28049845
k1,230:11503386,28049845:235445
x1,230:12551700,28049845
k1,230:12787105,28049845:235405
x1,230:13442203,28049845
k1,230:13677648,28049845:235445
x1,230:15293766,28049845
k1,230:15529172,28049845:235406
x1,230:17451212,28049845
k1,230:17686656,28049845:235444
x1,230:18298500,28049845
k1,230:18533945,28049845:235445
x1,230:19276337,28049845
k1,230:19511781,28049845:235444
x1,230:22896585,28049845
k1,230:23141739,28049845:245154
x1,230:25630797,28049845
k1,230:25866242,28049845:235445
x1,230:26303498,28049845
k1,230:26538942,28049845:235444
x1,230:29551764,28049845
k1,230:29787209,28049845:235445
x1,230:30748229,28049845
k1,230:30983673,28049845:235444
x1,230:31332849,28049845
x1,230:33642600,28049845
x1,230:34024019,28049845
k1,230:34259464,28049845:235445
x1,230:34914562,28049845
k1,230:34914562,28049845:0
)
(1,231:4243714,29000117:30670848,536739,171048
x1,231:5204734,29000117
g1,230:5401342,29000117
x1,230:6930166,29000117
x1,230:7970615,29000117
g1,230:8167223,29000117
x1,230:11443499,29000117
x1,230:11588989,29000117
k1,231:34914561,29000117:23325572
g1,231:34914561,29000117
)
[1,237:4243714,42616267:30670848,12569490,0
[1,237:4243714,42616267:30670848,12569490,0
(1,235:4243714,41174475:30670848,11127698,0
k1,235:7310752,41174475:3067038
h1,234:7310752,41174475:0,0,0
(1,234:7310752,41174475:24536772,11127698,0
(1,234:7310752,41174475:24537037,11127726,0
(1,234:7310752,41174475:24537037,11127726,0
(1,234:7310752,41174475:0,11127726,0
(1,234:7310752,41174475:0,13715497,0
(1,234:7310752,41174475:30243164,13715497,0
)
k1,234:7310752,41174475:-30243164
)
)
g1,234:31847789,41174475
)
)
)
g1,235:31847524,41174475
k1,235:34914562,41174475:3067038
)
(1,235:4243714,42380335:30670848,550500,235932
h1,235:4243714,42380335:0,0,0
g1,235:4243714,42380335
[1,235:4243714,42380335:30670848,550500,235932
(1,235:4243714,42380335:30670848,550500,235932
k1,235:16376394,42380335:12132680
h1,235:16376394,42380335:0,0,0
x1,235:17414484,42380335
g1,235:17578324,42380335
x1,235:18088194,42380335
g1,235:18291355,42380335
r1,235:18291355,42380335:0,786432,235932
g1,235:18291355,42380335
x1,235:19710865,42380335
x1,235:20577906,42380335
g1,235:20741746,42380335
x1,235:21214916,42380335
g1,235:21378756,42380335
x1,235:21706436,42380335
x1,235:22781882,42380335
r1,235:22781882,42380335:0,235932,235932
g1,235:22781882,42380335
k1,235:34914562,42380335:12132680
)
]
g1,235:34914562,42380335
g1,235:34914562,42380335
)
]
]
(1,246:4243714,44271103:30670848,536739,171048
h1,245:4243714,44271103:1155060,0,0
x1,245:6621676,44271103
k1,245:6852431,44271103:230755
x1,245:9648983,44271103
k1,245:9879738,44271103:230755
x1,245:10360248,44271103
x1,245:11512371,44271103
k1,245:11743127,44271103:230756
x1,245:13140617,44271103
x1,245:13522036,44271103
k1,245:13752791,44271103:230755
x1,245:15456203,44271103
k1,245:15686924,44271103:230721
x1,245:16211474,44271103
k1,245:16442229,44271103:230755
x1,245:17184621,44271103
x1,245:18757485,44271103
k1,245:18988240,44271103:230755
x1,245:19643338,44271103
k1,245:19874094,44271103:230756
x1,245:20835114,44271103
k1,245:21065869,44271103:230755
x1,245:22507399,44271103
k1,245:22738154,44271103:230755
x1,245:23393252,44271103
k1,245:23624007,44271103:230755
x1,245:24585027,44271103
k1,245:24815782,44271103:230755
x1,245:25864096,44271103
x1,245:28964998,44271103
k1,245:29195754,44271103:230756
x1,245:30680538,44271103
k1,245:30911293,44271103:230755
x1,245:32920627,44271103
k1,245:33151382,44271103:230755
x1,245:33981068,44271103
x1,245:34358555,44271103
x1,245:34914562,44271103
k1,245:34914562,44271103:0
)
(1,246:4243714,45221375:30670848,536739,171048
x1,246:5641990,45221375
k1,245:5822791,45221375:180801
x1,245:6434635,45221375
k1,245:6615435,45221375:180800
x1,245:7576455,45221375
k1,245:7757256,45221375:180801
x1,245:9241254,45221375
x1,245:10071726,45221375
x1,245:10619869,45221375
k1,245:10800670,45221375:180801
x1,245:11630356,45221375
x1,245:12007843,45221375
x1,245:12563850,45221375
k1,245:12744650,45221375:180800
x1,245:14142926,45221375
k1,245:14323727,45221375:180801
x1,245:14585609,45221375
x1,245:16944119,45221375
k1,245:17124920,45221375:180801
x1,245:19265588,45221375
x1,245:20000115,45221375
k1,245:20180915,45221375:180800
x1,245:24943547,45221375
x1,245:25140155,45221375
k1,245:25320956,45221375:180801
x1,245:26893820,45221375
x1,245:27352310,45221375
k1,245:27590835,45221375:238525
x1,245:28071345,45221375
k1,245:28252146,45221375:180801
x1,245:28776696,45221375
k1,245:28957497,45221375:180801
x1,245:30399027,45221375
k1,245:30579827,45221375:180800
x1,245:31496807,45221375
k1,245:31677608,45221375:180801
x1,245:32026784,45221375
x1,245:32400339,45221375
x1,245:34914562,45221375
k1,245:34914562,45221375:0
)
(1,246:4243714,46171647:30670848,536739,171048
x1,246:5204734,46171647
k1,245:5478362,46171647:273628
x1,245:5827538,46171647
x1,245:7435005,46171647
x1,245:7808560,46171647
x1,245:9500175,46171647
k1,245:9773802,46171647:273627
x1,245:10428900,46171647
k1,245:10702528,46171647:273628
x1,245:11663548,46171647
k1,245:11937176,46171647:273628
x1,245:13116824,46171647
k1,245:13390375,46171647:273551
x1,245:15093787,46171647
x1,245:16545540,46171647
k1,245:17020393,46171647:474853
x1,245:17894119,46171647
k1,245:18167746,46171647:273627
x1,245:19260100,46171647
x1,245:20201459,46171647
k1,245:20475087,46171647:273628
x1,245:21086931,46171647
k1,245:21360559,46171647:273628
x1,245:22606267,46171647
k1,245:23081120,46171647:474853
x1,245:23474336,46171647
x1,245:23670944,46171647
k1,245:23963827,46171647:292883
x1,245:24924847,46171647
k1,245:25198474,46171647:273627
x1,245:27645064,46171647
k1,245:27918692,46171647:273628
x1,245:29098340,46171647
k1,245:29371891,46171647:273551
x1,245:30288871,46171647
k1,245:30562498,46171647:273627
x1,245:31392184,46171647
x1,245:31769671,46171647
x1,245:33679914,46171647
k1,245:33953542,46171647:273628
x1,245:34914562,46171647
k1,245:34914562,46171647:0
)
(1,246:4243714,47121919:30670848,536739,171048
x1,246:5772538,47121919
x1,245:6812987,47121919
k1,245:7008057,47121919:195070
x1,245:7532607,47121919
k1,245:7727676,47121919:195069
x1,245:9300540,47121919
k1,245:9543821,47121919:243281
x1,245:10766723,47121919
k1,245:10961793,47121919:195070
x1,245:12447363,47121919
k1,245:12642433,47121919:195070
x1,245:13559413,47121919
k1,245:13754482,47121919:195069
x1,245:15501934,47121919
k1,245:15697002,47121919:195068
x1,245:16832610,47121919
k1,245:17027680,47121919:195070
x1,245:18906466,47121919
k1,245:19101534,47121919:195068
x1,245:19450710,47121919
x1,245:21274445,47121919
k1,245:21469515,47121919:195070
x1,245:21818691,47121919
k1,245:22013760,47121919:195069
x1,245:25376544,47121919
k1,245:25571614,47121919:195070
x1,245:27187732,47121919
k1,245:27382802,47121919:195070
x1,245:28037900,47121919
k1,245:28232969,47121919:195069
x1,245:29849087,47121919
k1,245:30044157,47121919:195070
x1,245:31136511,47121919
x1,245:32154153,47121919
k1,245:32349221,47121919:195068
x1,245:32742437,47121919
x1,245:34914562,47121919
k1,245:34914562,47121919:0
)
(1,246:4243714,48072191:30670848,536739,110886
x1,246:5203948,48072191
k1,245:5396367,48072191:192419
x1,245:8759937,48072191
k1,245:8952357,48072191:192420
x1,245:10176045,48072191
k1,245:10368464,48072191:192419
x1,245:11329484,48072191
k1,245:11521904,48072191:192420
x1,245:13050728,48072191
x1,245:14287785,48072191
k1,245:14530183,48072191:242398
x1,245:15316615,48072191
k1,245:15509034,48072191:192419
x1,245:16950564,48072191
k1,245:17142984,48072191:192420
x1,245:18279378,48072191
x1,245:18388692,48072191
k1,245:18581111,48072191:192419
x1,245:19542131,48072191
k1,245:19734551,48072191:192420
x1,245:20346395,48072191
x1,245:21768264,48072191
k1,245:21960683,48072191:192419
x1,245:23446253,48072191
k1,245:23638673,48072191:192420
x1,245:24555653,48072191
k1,245:24748072,48072191:192419
x1,245:26495524,48072191
k1,245:26687939,48072191:192415
x1,245:27823547,48072191
k1,245:28015967,48072191:192420
x1,245:29894753,48072191
k1,245:30087168,48072191:192415
x1,245:31047402,48072191
k1,245:31239822,48072191:192420
x1,245:33336450,48072191
x1,245:34067045,48072191
k1,245:34259464,48072191:192419
x1,245:34914562,48072191
k1,245:34914562,48072191:0
)
]
(1,246:4243714,49251839:30670848,526122,17301
(1,246:4243714,49251839:30670848,526122,17301
k1,246:19382530,49251839:15138816
x1,246:19775746,49251839
k1,246:34914562,49251839:15138816
)
)
]
]
]
!32704
}9
!10
{10
[1,266:4736286,49251839:30178276,44515553,10616
[1,266:4736286,4736286:0,0,0
(1,266:4736286,3179786:0,0,0
k1,266:4736286,3179786:558353
)
]
[1,266:4736286,49251839:30178276,44515553,10616
[1,266:4243714,49251839:30670848,46006272,10616
[1,266:4243714,6522367:30670848,3276800,0
(1,266:4243714,6522367:30670848,0,0
h1,266:4243714,6522367:30670848,0,0
)
]
[1,266:4243714,48072191:30670848,40763392,0
[1,243:4243714,19449800:30670848,12141001,0
[1,243:4243714,19449800:30670848,12141001,0
(1,241:4243714,18008008:30670848,10699209,0
k1,241:7310752,18008008:3067038
h1,240:7310752,18008008:0,0,0
(1,240:7310752,18008008:24536772,10699209,0
(1,240:7310752,18008008:24537279,10699235,0
(1,240:7310752,18008008:24537279,10699235,0
(1,240:7310752,18008008:0,10699235,0
(1,240:7310752,18008008:0,19339837,0
(1,240:7310752,18008008:44353352,19339837,0
)
k1,240:7310752,18008008:-44353352
)
)
g1,240:31848031,18008008
)
)
)
g1,241:31847524,18008008
k1,241:34914562,18008008:3067038
)
(1,241:4243714,19213868:30670848,550500,235932
h1,241:4243714,19213868:0,0,0
g1,241:4243714,19213868
[1,241:4243714,19213868:30670848,550500,235932
(1,241:4243714,19213868:30670848,550500,235932
k1,241:15986783,19213868:11743069
h1,241:15986783,19213868:0,0,0
x1,241:17024873,19213868
g1,241:17188713,19213868
x1,241:17698583,19213868
g1,241:17901744,19213868
r1,241:17901744,19213868:0,786432,235932
g1,241:17901744,19213868
x1,241:20232204,19213868
g1,241:20396044,19213868
x1,241:21561274,19213868
g1,241:21725114,19213868
x1,241:22853644,19213868
x1,241:23171493,19213868
r1,241:23171493,19213868:0,235932,235932
g1,241:23171493,19213868
k1,241:34914562,19213868:11743069
)
]
g1,241:34914562,19213868
g1,241:34914562,19213868
)
]
]
(1,246:4243714,21408502:30670848,536739,171048
x1,246:5619970,21408502
k1,245:5799887,21408502:179917
x1,245:6935495,21408502
k1,245:7115412,21408502:179917
x1,245:8688276,21408502
k1,245:8871532,21408502:183256
x1,245:11317336,21408502
x1,245:11690891,21408502
x1,245:12640114,21408502
x1,245:12785604,21408502
k1,245:13023834,21408502:238230
x1,245:13504344,21408502
x1,245:14087877,21408502
x1,245:14465364,21408502
x1,245:15938351,21408502
k1,245:16118268,21408502:179917
x1,245:16730112,21408502
k1,245:16910029,21408502:179917
x1,245:18308305,21408502
k1,245:18488223,21408502:179918
x1,245:19536537,21408502
k1,245:19716437,21408502:179900
x1,245:20852045,21408502
k1,245:21031962,21408502:179917
x1,245:22648080,21408502
k1,245:22827981,21408502:179901
x1,245:23177157,21408502
x1,245:26222222,21408502
k1,245:26402139,21408502:179917
x1,245:28411473,21408502
k1,245:28591390,21408502:179917
x1,245:30076960,21408502
k1,245:30256877,21408502:179917
x1,245:31611113,21408502
k1,245:31791030,21408502:179917
x1,245:32752050,21408502
k1,245:32931967,21408502:179917
x1,245:33456517,21408502
x1,245:34914562,21408502
k1,245:34914562,21408502:0
)
(1,246:4243714,22358774:30670848,536739,171048
x1,246:5947126,22358774
k1,245:6166420,22358774:219294
x1,245:7302814,22358774
k1,245:7522085,22358774:219271
x1,245:8046635,22358774
k1,245:8265929,22358774:219294
x1,245:9620165,22358774
x1,245:10168308,22358774
k1,245:10387602,22358774:219294
x1,245:12025740,22358774
k1,245:12337592,22358774:311852
x1,245:13079984,22358774
x1,245:13878998,22358774
k1,245:14098292,22358774:219294
x1,245:14447468,22358774
k1,245:14666761,22358774:219293
x1,245:16851469,22358774
k1,245:17070763,22358774:219294
x1,245:20433547,22358774
k1,245:20652841,22358774:219294
x1,245:22268959,22358774
k1,245:22488253,22358774:219294
x1,245:23318725,22358774
x1,245:23660036,22358774
k1,245:23879330,22358774:219294
x1,245:25626782,22358774
k1,245:25846053,22358774:219271
x1,245:26981661,22358774
k1,245:27200955,22358774:219294
x1,245:29276349,22358774
k1,245:29495643,22358774:219294
x1,245:30456663,22358774
k1,245:30675957,22358774:219294
x1,245:31724271,22358774
k1,245:31943542,22358774:219271
x1,245:33079150,22358774
k1,245:33298444,22358774:219294
x1,245:34914562,22358774
k1,245:34914562,22358774:0
)
(1,246:4243714,23309046:30670848,536739,10616
x1,246:5946340,23309046
g1,245:6142948,23309046
x1,245:7103968,23309046
g1,245:7300576,23309046
x1,245:8916694,23309046
g1,245:9113302,23309046
x1,245:9681106,23309046
x1,245:10054661,23309046
x1,245:10610668,23309046
g1,245:10807276,23309046
x1,245:11462374,23309046
g1,245:11658982,23309046
x1,245:12620002,23309046
g1,245:12816610,23309046
x1,245:14302180,23309046
g1,245:14498788,23309046
x1,245:15153886,23309046
g1,245:15350494,23309046
x1,245:17447122,23309046
x1,245:18177717,23309046
g1,245:18374325,23309046
x1,245:18986169,23309046
g1,245:19182777,23309046
x1,245:20930229,23309046
g1,245:21126837,23309046
x1,245:22262445,23309046
g1,245:22459053,23309046
x1,245:24337839,23309046
g1,245:24534447,23309046
x1,245:25102251,23309046
g1,245:25298859,23309046
x1,245:26740389,23309046
g1,245:26936997,23309046
x1,245:28073391,23309046
x1,245:28182705,23309046
k1,246:34914562,23309046:6731857
g1,246:34914562,23309046
)
(1,248:4243714,24941913:30670848,537919,161611
(1,248:4243714,24941913:1572864,525729,9436
g1,248:4243714,24941913
x1,248:5423362,24941913
g1,248:5816578,24941913
)
x1,248:7738618,24941913
k1,248:34914562,24941913:27175944
g1,248:34914562,24941913
)
(1,255:4243714,25984956:30670848,536739,171048
h1,249:4243714,25984956:1155060,0,0
x1,249:6621676,25984956
k1,249:6807928,25984956:186252
x1,249:9472360,25984956
k1,249:9658612,25984956:186252
x1,249:10401004,25984956
x1,249:12566051,25984956
k1,249:12752303,25984956:186252
x1,249:13407401,25984956
k1,249:13593653,25984956:186252
x1,249:15580967,25984956
k1,249:15769290,25984956:188323
x1,249:16424388,25984956
k1,249:16610640,25984956:186252
x1,249:16959816,25984956
k1,249:17146068,25984956:186252
x1,249:19155402,25984956
k1,249:19341654,25984956:186252
x1,249:21482322,25984956
x1,249:22395369,25984956
k1,249:22581621,25984956:186252
x1,249:26295153,25984956
k1,249:26481405,25984956:186252
x1,249:28534779,25984956
k1,249:28721031,25984956:186252
x1,249:31386249,25984956
k1,249:31572490,25984956:186241
x1,249:31834372,25984956
x1,249:33013234,25984956
k1,249:33199486,25984956:186252
x1,249:33767290,25984956
k1,249:33953542,25984956:186252
x1,249:34717954,25984956
x1,249:34914562,25984956
k1,249:34914562,25984956:0
)
(1,255:4243714,26935228:30670848,536739,171048
x1,255:5816578,26935228
x1,255:6035206,26935228
k1,249:6241638,26935228:206432
x1,249:6940776,26935228
k1,249:7147208,26935228:206432
x1,249:7715012,26935228
k1,249:7921444,26935228:206432
x1,249:8685856,26935228
x1,249:8882464,26935228
k1,249:9088896,26935228:206432
x1,249:10661760,26935228
x1,249:11120250,26935228
k1,249:11329139,26935228:208889
x1,249:12377453,26935228
k1,249:12583885,26935228:206432
x1,249:14068669,26935228
k1,249:14275101,26935228:206432
x1,249:15716631,26935228
k1,249:15923063,26935228:206432
x1,249:16534907,26935228
k1,249:16741339,26935228:206432
x1,249:18663379,26935228
k1,249:18869811,26935228:206432
x1,249:19830831,26935228
k1,249:20037263,26935228:206432
x1,249:21915263,26935228
k1,249:22121696,26935228:206433
x1,249:26095538,26935228
k1,249:26301970,26935228:206432
x1,249:26563852,26935228
x1,249:29272324,26935228
k1,249:29478756,26935228:206432
x1,249:30614364,26935228
k1,249:30820796,26935228:206432
x1,249:32480168,26935228
x1,249:32676776,26935228
k1,249:32883208,26935228:206432
x1,249:34456072,26935228
x1,249:34914562,26935228
k1,249:34914562,26935228:0
)
(1,255:4243714,27885500:30670848,536739,171048
x1,255:7344616,27885500
x1,249:7490106,27885500
k1,249:7812198,27885500:322092
x1,249:8161374,27885500
k1,249:8458369,27885500:296995
x1,249:9070213,27885500
x1,249:10229414,27885500
k1,249:10526409,27885500:296995
x1,249:10919625,27885500
x1,249:12210160,27885500
k1,249:12507155,27885500:296995
x1,249:13118999,27885500
k1,249:13415995,27885500:296996
x1,249:14377015,27885500
k1,249:14674010,27885500:296995
x1,249:17338442,27885500
k1,249:17635437,27885500:296995
x1,249:18377829,27885500
x1,249:20542876,27885500
k1,249:20839871,27885500:296995
x1,249:21494969,27885500
k1,249:21791964,27885500:296995
x1,249:23582670,27885500
k1,249:23879665,27885500:296995
x1,249:27067861,27885500
k1,249:27364857,27885500:296996
x1,249:28980975,27885500
k1,249:29277970,27885500:296995
x1,249:31112716,27885500
k1,249:31409711,27885500:296995
x1,249:32239397,27885500
x1,249:33238952,27885500
k1,249:33535947,27885500:296995
x1,249:34366419,27885500
x1,249:34914562,27885500
k1,249:34914562,27885500:0
)
(1,255:4243714,28835772:30670848,536739,171048
x1,255:4505596,28835772
x1,255:9005560,28835772
k1,249:9242563,28835772:237003
x1,249:9810367,28835772
k1,249:10047371,28835772:237004
x1,249:10811783,28835772
x1,249:11008391,28835772
k1,249:11245394,28835772:237003
x1,249:12818258,28835772
x1,249:13276748,28835772
k1,249:13641728,28835772:364980
x1,249:14296826,28835772
k1,249:14533829,28835772:237003
x1,249:15276221,28835772
x1,249:15657640,28835772
k1,249:15894643,28835772:237003
x1,249:16549741,28835772
k1,249:16786744,28835772:237003
x1,249:17747764,28835772
k1,249:17984768,28835772:237004
x1,249:19164416,28835772
k1,249:19401379,28835772:236963
x1,249:21104791,28835772
x1,249:21879426,28835772
x1,249:22024916,28835772
k1,249:22272018,28835772:247102
x1,249:23233038,28835772
k1,249:23470041,28835772:237003
x1,249:26134473,28835772
k1,249:26371476,28835772:237003
x1,249:27113868,28835772
x1,249:29278915,28835772
k1,249:29515918,28835772:237003
x1,249:30171016,28835772
k1,249:30408020,28835772:237004
x1,249:32198726,28835772
k1,249:32435729,28835772:237003
x1,249:32784905,28835772
x1,249:34914562,28835772
k1,249:34914562,28835772:0
)
(1,255:4243714,29786044:30670848,536739,171048
x1,255:4986106,29786044
k1,249:5225822,29786044:239716
x1,249:7932722,29786044
k1,249:8172438,29786044:239716
x1,249:9788556,29786044
k1,249:10028272,29786044:239716
x1,249:10683370,29786044
k1,249:10923086,29786044:239716
x1,249:11884106,29786044
k1,249:12123822,29786044:239716
x1,249:13260216,29786044
k1,249:13499889,29786044:239673
x1,249:14941419,29786044
k1,249:15181135,29786044:239716
x1,249:15967567,29786044
k1,249:16207283,29786044:239716
x1,249:16862381,29786044
k1,249:17102097,29786044:239716
x1,249:18369039,29786044
x1,249:19147606,29786044
k1,249:19387322,29786044:239716
x1,249:19999166,29786044
k1,249:20238883,29786044:239717
x1,249:20632099,29786044
x1,249:20828707,29786044
k1,249:21201825,29786044:373118
x1,249:22424727,29786044
k1,249:22664443,29786044:239716
x1,249:24543229,29786044
x1,249:24924648,29786044
x1,249:26834891,29786044
k1,249:27074607,29786044:239716
x1,249:27686451,29786044
k1,249:27926167,29786044:239716
x1,249:29673619,29786044
k1,249:29913335,29786044:239716
x1,249:30568433,29786044
k1,249:30808149,29786044:239716
x1,249:31769169,29786044
k1,249:32008885,29786044:239716
x1,249:34150339,29786044
k1,249:34390012,29786044:239673
x1,249:34914562,29786044
k1,249:34914562,29786044:0
)
(1,255:4243714,30736316:30670848,536739,171048
x1,255:6340342,30736316
x1,249:7070937,30736316
k1,249:7322568,30736316:251631
x1,249:7934412,30736316
k1,249:8186044,30736316:251632
x1,249:9933496,30736316
k1,249:10185072,30736316:251576
x1,249:11320680,30736316
k1,249:11572311,30736316:251631
x1,249:13451097,30736316
k1,249:13702673,30736316:251576
x1,249:14051849,30736316
x1,249:14425404,30736316
x1,249:15155999,30736316
k1,249:15407631,30736316:251632
x1,249:15975435,30736316
k1,249:16227066,30736316:251631
x1,249:16838910,30736316
x1,249:17387053,30736316
k1,249:17638684,30736316:251631
x1,249:18775078,30736316
k1,249:19026654,30736316:251576
x1,249:20969928,30736316
k1,249:21378792,30736316:408864
x1,249:22601694,30736316
k1,249:22853325,30736316:251631
x1,249:23901639,30736316
k1,249:24153216,30736316:251577
x1,249:25288824,30736316
k1,249:25540455,30736316:251631
x1,249:27156573,30736316
k1,249:27408149,30736316:251576
x1,249:28762385,30736316
k1,249:29014017,30736316:251632
x1,249:30412293,30736316
k1,249:30663924,30736316:251631
x1,249:32673258,30736316
k1,249:32924889,30736316:251631
x1,249:33318105,30736316
x1,249:34914562,30736316
k1,249:34914562,30736316:0
)
(1,255:4243714,31686588:30670848,536739,171048
x1,255:4898812,31686588
k1,249:5112490,31686588:213678
x1,249:7776922,31686588
k1,249:7990600,31686588:213678
x1,249:8732992,31686588
x1,249:10898039,31686588
k1,249:11111718,31686588:213679
x1,249:12465954,31686588
k1,249:12679632,31686588:213678
x1,249:13859280,31686588
k1,249:14072958,31686588:213678
x1,249:14728056,31686588
k1,249:14941734,31686588:213678
x1,249:15902754,31686588
k1,249:16116432,31686588:213678
x1,249:16640982,31686588
x1,249:18295635,31686588
k1,249:18509313,31686588:213678
x1,249:19732215,31686588
x1,249:20113634,31686588
k1,249:20327313,31686588:213679
x1,249:21725589,31686588
k1,249:21939267,31686588:213678
x1,249:24516405,31686588
k1,249:24730083,31686588:213678
x1,249:25341927,31686588
k1,249:25555605,31686588:213678
x1,249:26516625,31686588
k1,249:26730303,31686588:213678
x1,249:29307441,31686588
k1,249:29521119,31686588:213678
x1,249:30088923,31686588
x1,249:30462478,31686588
x1,249:31018485,31686588
k1,249:31232164,31686588:213679
x1,249:31799968,31686588
k1,249:32013646,31686588:213678
x1,249:33455176,31686588
k1,249:33668854,31686588:213678
x1,249:34805248,31686588
x1,249:34914562,31686588
k1,249:34914562,31686588:0
)
(1,255:4243714,32636860:30670848,536739,171048
x1,255:6995440,32636860
k1,249:7183556,32636860:188116
x1,249:8231870,32636860
k1,249:8419977,32636860:188107
x1,249:9555585,32636860
k1,249:9743700,32636860:188115
x1,249:11556426,32636860
k1,249:11744542,32636860:188116
x1,249:12705562,32636860
k1,249:12893677,32636860:188115
x1,249:15033559,32636860
k1,249:15221675,32636860:188116
x1,249:17493677,32636860
k1,249:17681792,32636860:188115
x1,249:18030968,32636860
k1,249:18219084,32636860:188116
x1,249:19441986,32636860
x1,249:21612538,32636860
k1,249:21800653,32636860:188115
x1,249:22412497,32636860
x1,249:23571698,32636860
k1,249:23759814,32636860:188116
x1,249:26424246,32636860
k1,249:26612361,32636860:188115
x1,249:27354753,32636860
x1,249:29519800,32636860
k1,249:29707916,32636860:188116
x1,249:30275720,32636860
k1,249:30463835,32636860:188115
x1,249:31904579,32636860
k1,249:32092695,32636860:188116
x1,249:33229089,32636860
k1,249:33417196,32636860:188107
x1,249:33985000,32636860
x1,249:34358555,32636860
x1,249:34914562,32636860
k1,249:34914562,32636860:0
)
(1,255:4243714,33587132:30670848,536739,171048
x1,255:5423362,33587132
k1,249:5642814,33587132:219452
x1,249:6167364,33587132
k1,249:6386816,33587132:219452
x1,249:7741052,33587132
x1,249:8289195,33587132
k1,249:8508648,33587132:219453
x1,249:10146786,33587132
k1,249:10459112,33587132:312326
x1,249:14435312,33587132
x1,249:14580802,33587132
k1,249:14805965,33587132:225163
x1,249:15766985,33587132
k1,249:15986437,33587132:219452
x1,249:17777143,33587132
k1,249:17996596,33587132:219453
x1,249:20661028,33587132
k1,249:20880480,33587132:219452
x1,249:21622872,33587132
x1,249:23787919,33587132
k1,249:24007371,33587132:219452
x1,249:24662469,33587132
k1,249:24881921,33587132:219452
x1,249:26629373,33587132
k1,249:26848802,33587132:219429
x1,249:27373352,33587132
k1,249:27592805,33587132:219453
x1,249:31350377,33587132
k1,249:31569829,33587132:219452
x1,249:32181673,33587132
x1,249:33340874,33587132
k1,249:33560326,33587132:219452
x1,249:34914562,33587132
k1,249:34914562,33587132:0
)
(1,255:4243714,34537404:30670848,536739,171048
x1,255:5423362,34537404
g1,249:5619970,34537404
x1,249:6275068,34537404
g1,249:6471676,34537404
x1,249:8350462,34537404
g1,249:8547070,34537404
x1,249:11998720,34537404
g1,249:12195328,34537404
x1,249:12981760,34537404
g1,249:13178368,34537404
x1,249:13746172,34537404
x1,249:14119727,34537404
x1,249:14981656,34537404
g1,249:15178264,34537404
x1,249:15833362,34537404
g1,249:16029970,34537404
x1,249:17166364,34537404
x1,249:17275678,34537404
k1,255:34914562,34537404:17638884
g1,255:34914562,34537404
)
[1,255:4243714,48072191:30670848,12519149,0
[1,255:4243714,48072191:30670848,12519149,0
(1,253:4243714,46630399:30670848,11077357,0
k1,253:7310752,46630399:3067038
h1,252:7310752,46630399:0,0,0
(1,252:7310752,46630399:24536772,11077357,0
(1,252:7310752,46630399:24536407,11077385,0
(1,252:7310752,46630399:24536407,11077385,0
(1,252:7310752,46630399:0,11077385,0
(1,252:7310752,46630399:0,26312704,0
(1,252:7310752,46630399:58282639,26312704,0
)
k1,252:7310751,46630399:-58282640
)
)
g1,252:31847159,46630399
)
)
)
g1,253:31847524,46630399
k1,253:34914562,46630399:3067038
)
(1,253:4243714,47836259:30670848,550500,235932
h1,253:4243714,47836259:0,0,0
g1,253:4243714,47836259
[1,253:4243714,47836259:30670848,550500,235932
(1,253:4243714,47836259:30670848,550500,235932
k1,253:14980477,47836259:10736763
h1,253:14980477,47836259:0,0,0
x1,253:16018567,47836259
g1,253:16182407,47836259
x1,253:16692277,47836259
g1,253:16895438,47836259
r1,253:16895438,47836259:0,786432,235932
g1,253:16895438,47836259
x1,253:19225243,47836259
g1,253:19389083,47836259
x1,253:20007743,47836259
x1,253:21811949,47836259
g1,253:21975789,47836259
x1,253:22521704,47836259
g1,253:22685544,47836259
x1,253:24177799,47836259
r1,253:24177799,47836259:0,235932,235932
g1,253:24177799,47836259
k1,253:34914562,47836259:10736763
)
]
g1,253:34914562,47836259
g1,253:34914562,47836259
)
]
]
]
(1,266:4243714,49251839:30670848,526122,10616
(1,266:4243714,49251839:30670848,526122,10616
k1,266:19185922,49251839:14942208
x1,266:19972354,49251839
k1,266:34914562,49251839:14942208
)
)
]
]
]
!17468
}10
!11
{11
[1,298:4736286,49251839:30178276,44515553,0
[1,298:4736286,4736286:0,0,0
(1,298:4736286,3179786:0,0,0
k1,298:4736286,3179786:558353
)
]
[1,298:4736286,49251839:30178276,44515553,0
[1,298:4243714,49251839:30670848,46006272,0
[1,298:4243714,6522367:30670848,3276800,0
(1,298:4243714,6522367:30670848,0,0
h1,298:4243714,6522367:30670848,0,0
)
]
[1,298:4243714,48072191:30670848,40763392,0
(1,258:4243714,8095231:30670848,537919,161611
(1,258:4243714,8095231:1572864,525729,9436
g1,258:4243714,8095231
x1,258:5423362,8095231
g1,258:5816578,8095231
)
x1,258:6690304,8095231
x1,258:7532572,8095231
x1,258:10424282,8095231
g1,258:10620890,8095231
x1,258:12804812,8095231
k1,258:34914562,8095231:22109750
g1,258:34914562,8095231
)
(1,266:4243714,9242111:30670848,536739,171048
h1,259:4243714,9242111:1155060,0,0
x1,259:6621676,9242111
k1,259:6824986,9242111:203310
x1,259:7873300,9242111
x1,259:8062830,9242111
x1,259:9984870,9242111
k1,259:10188180,9242111:203310
x1,259:12154260,9242111
k1,259:12357570,9242111:203310
x1,259:12619452,9242111
x1,259:14628786,9242111
k1,259:14832096,9242111:203310
x1,259:15399900,9242111
k1,259:15603210,9242111:203310
x1,259:16367622,9242111
x1,259:16564230,9242111
k1,259:16767541,9242111:203311
x1,259:18340405,9242111
x1,259:18602287,9242111
k1,259:18805597,9242111:203310
x1,259:19330147,9242111
k1,259:19533457,9242111:203310
x1,259:23640205,9242111
k1,259:23843515,9242111:203310
x1,259:24455359,9242111
k1,259:24658669,9242111:203310
x1,259:25619689,9242111
k1,259:25822999,9242111:203310
x1,259:26390803,9242111
x1,259:28004560,9242111
k1,259:28207870,9242111:203310
x1,259:34914562,9242111
k1,259:34914562,9242111:0
)
(1,266:4243714,10192383:30670848,536739,171048
x1,266:4505596,10192383
x1,266:5991166,10192383
k1,259:6297099,10192383:305933
x1,259:6864903,10192383
x1,259:7401249,10192383
x1,259:7597857,10192383
k1,259:7903899,10192383:306042
x1,259:9825939,10192383
x1,259:10087821,10192383
k1,259:10393863,10192383:306042
x1,259:11005707,10192383
k1,259:11311749,10192383:306042
x1,259:13408377,10192383
k1,259:13714419,10192383:306042
x1,259:16160223,10192383
x1,259:17208537,10192383
x1,259:19392459,10192383
k1,259:19698501,10192383:306042
x1,259:20921403,10192383
k1,259:21227445,10192383:306042
x1,259:25290939,10192383
k1,259:25596981,10192383:306042
x1,259:26513961,10192383
k1,259:26820003,10192383:306042
x1,259:28260747,10192383
k1,259:28566789,10192383:306042
x1,259:28960005,10192383
x1,259:31022816,10192383
k1,259:31594912,10192383:572096
x1,259:32817814,10192383
k1,259:33123856,10192383:306042
x1,259:34914562,10192383
k1,259:34914562,10192383:0
)
(1,266:4243714,11142655:30670848,536739,171048
x1,266:5772538,11142655
x1,259:6812987,11142655
k1,259:7070347,11142655:257360
x1,259:7594897,11142655
k1,259:7852256,11142655:257359
x1,259:9992138,11142655
k1,259:10249498,11142655:257360
x1,259:10904596,11142655
k1,259:11161956,11142655:257360
x1,259:11511132,11142655
k1,259:11768492,11142655:257360
x1,259:13953200,11142655
k1,259:14210559,11142655:257359
x1,259:15346167,11142655
k1,259:15603527,11142655:257360
x1,259:16564547,11142655
k1,259:16821907,11142655:257360
x1,259:17171083,11142655
x1,259:17548570,11142655
x1,259:19239399,11142655
k1,259:19496759,11142655:257360
x1,259:20719661,11142655
k1,259:20977020,11142655:257359
x1,259:25040514,11142655
k1,259:25297874,11142655:257360
x1,259:26214854,11142655
k1,259:26472214,11142655:257360
x1,259:27912958,11142655
k1,259:28170318,11142655:257360
x1,259:28563534,11142655
x1,259:30429737,11142655
k1,259:30687096,11142655:257359
x1,259:31691370,11142655
k1,259:31948730,11142655:257360
x1,259:34132652,11142655
k1,259:34390012,11142655:257360
x1,259:34914562,11142655
k1,259:34914562,11142655:0
)
(1,266:4243714,12092927:30670848,536739,171048
x1,266:5336068,12092927
x1,259:6277427,12092927
k1,259:6520041,12092927:242614
x1,259:7131885,12092927
k1,259:7374500,12092927:242615
x1,259:8620208,12092927
k1,259:9002020,12092927:381812
x1,259:9395236,12092927
x1,259:9591844,12092927
k1,259:9973657,12092927:381813
x1,259:10978717,12092927
k1,259:11221331,12092927:242614
x1,259:12182351,12092927
k1,259:12424966,12092927:242615
x1,259:14522380,12092927
k1,259:14764994,12092927:242614
x1,259:17691308,12092927
k1,259:17933922,12092927:242614
x1,259:19506786,12092927
k1,259:19749400,12092927:242614
x1,259:20098576,12092927
k1,259:20341191,12092927:242615
x1,259:20953035,12092927
x1,259:22112236,12092927
k1,259:22354850,12092927:242614
x1,259:23577752,12092927
k1,259:23820366,12092927:242614
x1,259:27883860,12092927
k1,259:28126474,12092927:242614
x1,259:29524750,12092927
k1,259:29767365,12092927:242615
x1,259:30728385,12092927
k1,259:30970999,12092927:242614
x1,259:31320175,12092927
x1,259:34016850,12092927
k1,259:34259464,12092927:242614
x1,259:34914562,12092927
k1,259:34914562,12092927:0
)
(1,266:4243714,13043199:30670848,536739,171048
x1,266:5685244,13043199
k1,259:5954954,13043199:269710
x1,259:7090562,13043199
k1,259:7360273,13043199:269711
x1,259:8801803,13043199
k1,259:9071513,13043199:269710
x1,259:10207907,13043199
k1,259:10477545,13043199:269638
x1,259:11394525,13043199
k1,259:11664235,13043199:269710
x1,259:13062511,13043199
k1,259:13332222,13043199:269711
x1,259:14380536,13043199
k1,259:14650173,13043199:269637
x1,259:15785781,13043199
k1,259:16055491,13043199:269710
x1,259:17868217,13043199
k1,259:18137928,13043199:269711
x1,259:19360830,13043199
k1,259:19630540,13043199:269710
x1,259:21639874,13043199
k1,259:21909585,13043199:269711
x1,259:22870605,13043199
k1,259:23140315,13043199:269710
x1,259:24276709,13043199
x1,259:24386023,13043199
k1,259:24655734,13043199:269711
x1,259:25616754,13043199
k1,259:25886464,13043199:269710
x1,259:28069600,13043199
k1,259:28339311,13043199:269711
x1,259:29300331,13043199
k1,259:29570041,13043199:269710
x1,259:32540395,13043199
k1,259:32810106,13043199:269711
x1,259:33421950,13043199
k1,259:33691660,13043199:269710
x1,259:34914562,13043199
k1,259:34914562,13043199:0
)
(1,266:4243714,13993471:30670848,536739,171048
x1,266:8307208,13993471
g1,259:8503816,13993471
x1,259:9028366,13993471
g1,259:9224974,13993471
x1,259:11321602,13993471
x1,259:12248805,13993471
g1,259:12492599,13993471
k1,266:34914563,13993471:22421964
g1,266:34914563,13993471
)
[1,265:4243714,27601622:30670848,12519599,0
[1,265:4243714,27601622:30670848,12519599,0
(1,263:4243714,26159830:30670848,11077807,0
k1,263:7310752,26159830:3067038
h1,262:7310752,26159830:0,0,0
(1,262:7310752,26159830:24536772,11077807,0
(1,262:7310752,26159830:24537403,11077834,0
(1,262:7310752,26159830:24537403,11077834,0
(1,262:7310752,26159830:0,11077834,0
(1,262:7310752,26159830:0,18945147,0
(1,262:7310752,26159830:41963500,18945147,0
)
k1,262:7310752,26159830:-41963500
)
)
g1,262:31848155,26159830
)
)
)
g1,263:31847524,26159830
k1,263:34914562,26159830:3067038
)
(1,263:4243714,27365690:30670848,550500,235932
h1,263:4243714,27365690:0,0,0
g1,263:4243714,27365690
[1,263:4243714,27365690:30670848,550500,235932
(1,263:4243714,27365690:30670848,550500,235932
k1,263:15174464,27365690:10930750
h1,263:15174464,27365690:0,0,0
x1,263:16212554,27365690
g1,263:16376394,27365690
x1,263:16886264,27365690
g1,263:17089425,27365690
r1,263:17089425,27365690:0,786432,235932
g1,263:17089425,27365690
x1,263:17562595,27365690
x1,263:17841778,27365690
x1,263:19250802,27365690
g1,263:19414642,27365690
x1,263:20433727,27365690
g1,263:20597567,27365690
x1,263:23983812,27365690
r1,263:23983812,27365690:0,235932,235932
g1,263:23983812,27365690
k1,263:34914562,27365690:10930750
)
]
g1,263:34914562,27365690
g1,263:34914562,27365690
)
]
]
(1,267:4243714,30084782:30670848,525729,164364
(1,267:4243714,30084782:1572864,525729,9436
g1,267:4243714,30084782
x1,267:5423362,30084782
g1,267:5816578,30084782
)
x1,267:7869952,30084782
k1,267:34914562,30084782:27044610
g1,267:34914562,30084782
)
(1,269:4243714,31231662:30670848,536739,171048
h1,268:4243714,31231662:1155060,0,0
x1,268:7496188,31231662
k1,268:7725841,31231662:229653
x1,268:9515761,31231662
k1,268:9745414,31231662:229653
x1,268:10357258,31231662
k1,268:10586911,31231662:229653
x1,268:11547931,31231662
k1,268:11777584,31231662:229653
x1,268:12039466,31231662
x1,268:14215523,31231662
k1,268:14445176,31231662:229653
x1,268:16148588,31231662
k1,268:16378241,31231662:229653
x1,268:16815497,31231662
k1,268:17045150,31231662:229653
x1,268:19054484,31231662
k1,268:19284137,31231662:229653
x1,268:19895981,31231662
k1,268:20125634,31231662:229653
x1,268:22135754,31231662
x1,268:23736929,31231662
k1,268:23966582,31231662:229653
x1,268:26609780,31231662
k1,268:26952709,31231662:342929
x1,268:30316279,31231662
k1,268:30545932,31231662:229653
x1,268:34914562,31231662
k1,268:34914562,31231662:0
)
(1,269:4243714,32181934:30670848,536739,171048
x1,269:6209794,32181934
x1,268:6355284,32181934
k1,268:6536575,32181934:181291
x1,268:7148419,32181934
k1,268:7325881,32181934:177462
x1,268:8286901,32181934
k1,268:8464363,32181934:177462
x1,268:10167775,32181934
x1,268:10767822,32181934
k1,268:10945283,32181934:177461
x1,268:11600381,32181934
k1,268:11777843,32181934:177462
x1,268:12870197,32181934
x1,268:14149721,32181934
x1,268:15525977,32181934
k1,268:15703439,32181934:177462
x1,268:16227989,32181934
k1,268:16405450,32181934:177461
x1,268:17366470,32181934
k1,268:17543932,32181934:177462
x1,268:19684600,32181934
k1,268:19862062,32181934:177462
x1,268:21872182,32181934
x1,268:23473357,32181934
k1,268:23650818,32181934:177461
x1,268:25791486,32181934
k1,268:25968948,32181934:177462
x1,268:27061302,32181934
x1,268:28078944,32181934
k1,268:28256387,32181934:177443
x1,268:29872505,32181934
k1,268:30049966,32181934:177461
x1,268:31185574,32181934
k1,268:31363036,32181934:177462
x1,268:32804566,32181934
x1,268:33896920,32181934
x1,268:34914562,32181934
k1,268:34914562,32181934:0
)
(1,269:4243714,33132206:30670848,536739,171048
x1,269:6056440,33132206
k1,268:6490393,33132206:433953
x1,268:6970903,33132206
x1,268:7554436,33132206
x1,268:8553991,33132206
k1,268:8813985,33132206:259994
x1,268:10604691,33132206
k1,268:10864685,33132206:259994
x1,268:12000293,33132206
k1,268:12260287,33132206:259994
x1,268:14225581,33132206
x1,268:14960108,33132206
k1,268:15220102,33132206:259994
x1,268:15787906,33132206
x1,268:16161461,33132206
x1,268:16979350,33132206
x1,268:17896330,33132206
x1,268:20123506,33132206
k1,268:20383501,33132206:259995
x1,268:21475069,33132206
k1,268:21735063,33132206:259994
x1,268:22477455,33132206
k1,268:22737449,33132206:259994
x1,268:24178979,33132206
k1,268:24438973,33132206:259994
x1,268:25094071,33132206
k1,268:25354065,33132206:259994
x1,268:28455753,33132206
k1,268:28715748,33132206:259995
x1,268:29327592,33132206
k1,268:29587586,33132206:259994
x1,268:32207978,33132206
k1,268:32467972,33132206:259994
x1,268:34914562,33132206
k1,268:34914562,33132206:0
)
(1,269:4243714,34082478:30670848,536739,171048
x1,269:5423362,34082478
k1,268:5676129,34082478:252767
x1,268:6025305,34082478
x1,268:7414144,34082478
k1,268:7666911,34082478:252767
x1,268:9632991,34082478
k1,268:9885758,34082478:252767
x1,268:10147640,34082478
x1,268:12419642,34082478
x1,268:12616250,34082478
k1,268:12869017,34082478:252767
x1,268:14441881,34082478
x1,268:14900371,34082478
k1,268:15312642,34082478:412271
x1,268:17190642,34082478
k1,268:17443409,34082478:252767
x1,268:18404429,34082478
k1,268:18657196,34082478:252767
x1,268:22631038,34082478
k1,268:22883805,34082478:252767
x1,268:23670237,34082478
k1,268:23923003,34082478:252766
x1,268:25714495,34082478
k1,268:25967262,34082478:252767
x1,268:26491812,34082478
k1,268:26744579,34082478:252767
x1,268:27486971,34082478
x1,268:29811664,34082478
k1,268:30078471,34082478:266807
x1,268:30820863,34082478
x1,268:31202282,34082478
x1,268:31984781,34082478
x1,268:32358336,34082478
x1,268:32695715,34082478
k1,268:32948482,34082478:252767
x1,268:34914562,34082478
k1,268:34914562,34082478:0
)
(1,269:4243714,35032750:30670848,536739,171048
x1,269:4768264,35032750
k1,268:5015255,35032750:246991
x1,268:7025375,35032750
x1,268:8363882,35032750
k1,268:8610873,35032750:246991
x1,268:9222717,35032750
k1,268:9469708,35032750:246991
x1,268:10474768,35032750
k1,268:10721709,35032750:246941
x1,268:12534435,35032750
k1,268:12929378,35032750:394943
x1,268:13409888,35032750
x1,268:13740189,35032750
k1,268:13987181,35032750:246992
x1,268:16607573,35032750
k1,268:16854564,35032750:246991
x1,268:17815584,35032750
k1,268:18062575,35032750:246991
x1,268:20028655,35032750
k1,268:20275646,35032750:246991
x1,268:22285766,35032750
x1,268:23886941,35032750
k1,268:24133932,35032750:246991
x1,268:26274600,35032750
k1,268:26521591,35032750:246991
x1,268:27308023,35032750
k1,268:27555014,35032750:246991
x1,268:28865210,35032750
k1,268:29112201,35032750:246991
x1,268:30291849,35032750
k1,268:30538790,35032750:246941
x1,268:32242202,35032750
x1,268:33693955,35032750
k1,268:33953542,35032750:259587
x1,268:34914562,35032750
k1,268:34914562,35032750:0
)
(1,269:4243714,35983022:30670848,536739,171048
x1,269:4898812,35983022
x1,268:6853095,35983022
k1,268:7028908,35983022:175813
x1,268:7858594,35983022
x1,268:8236081,35983022
x1,268:8792088,35983022
k1,268:8967902,35983022:175814
x1,268:10366178,35983022
k1,268:10541991,35983022:175813
x1,268:11458971,35983022
k1,268:11634784,35983022:175813
x1,268:12464470,35983022
x1,268:12841957,35983022
x1,268:14752200,35983022
k1,268:14928014,35983022:175814
x1,268:15889034,35983022
k1,268:16064847,35983022:175813
x1,268:17855553,35983022
k1,268:18031367,35983022:175814
x1,268:18686465,35983022
x1,268:20640748,35983022
k1,268:20816561,35983022:175813
x1,268:21602993,35983022
k1,268:21778806,35983022:175813
x1,268:22739826,35983022
k1,268:22915640,35983022:175814
x1,268:25668152,35983022
k1,268:25843965,35983022:175813
x1,268:26368515,35983022
k1,268:26544328,35983022:175813
x1,268:29841838,35983022
k1,268:30078701,35983022:236863
x1,268:30515957,35983022
x1,268:31159258,35983022
k1,268:31335072,35983022:175814
x1,268:32775816,35983022
k1,268:32951629,35983022:175813
x1,268:33519433,35983022
x1,268:34914562,35983022
k1,268:34914562,35983022:0
)
(1,269:4243714,36933294:30670848,536739,171048
x1,269:5467402,36933294
k1,268:5735585,36933294:268183
x1,268:6827939,36933294
x1,268:7769298,36933294
k1,268:8037480,36933294:268182
x1,268:8649324,36933294
k1,268:8917506,36933294:268182
x1,268:10163214,36933294
k1,268:10621732,36933294:458518
x1,268:11014948,36933294
x1,268:11211556,36933294
k1,268:11497632,36933294:286076
x1,268:12458652,36933294
k1,268:12726835,36933294:268183
x1,268:14824249,36933294
k1,268:15092431,36933294:268182
x1,268:15878863,36933294
k1,268:16147046,36933294:268183
x1,268:17937752,36933294
k1,268:18205934,36933294:268182
x1,268:19472876,36933294
k1,268:19741059,36933294:268183
x1,268:20701293,36933294
k1,268:20969475,36933294:268182
x1,268:22934769,36933294
k1,268:23202952,36933294:268183
x1,268:23989384,36933294
k1,268:24257566,36933294:268182
x1,268:25218586,36933294
k1,268:25486769,36933294:268183
x1,268:27889319,36933294
k1,268:28157501,36933294:268182
x1,268:28812599,36933294
k1,268:29080782,36933294:268183
x1,268:31177410,36933294
x1,268:33233143,36933294
k1,268:33691660,36933294:458517
x1,268:34914562,36933294
k1,268:34914562,36933294:0
)
(1,269:4243714,37883566:30670848,536739,171048
x1,269:6952186,37883566
k1,268:7145568,37883566:193382
x1,268:7800666,37883566
k1,268:7994048,37883566:193382
x1,268:8955068,37883566
k1,268:9148450,37883566:193382
x1,268:11158570,37883566
x1,268:13065667,37883566
k1,268:13259049,37883566:193382
x1,268:14219283,37883566
k1,268:14412664,37883566:193381
x1,268:15679606,37883566
k1,268:15872988,37883566:193382
x1,268:16965342,37883566
x1,268:17906701,37883566
k1,268:18100083,37883566:193382
x1,268:18711927,37883566
k1,268:18905309,37883566:193382
x1,268:19866329,37883566
k1,268:20059711,37883566:193382
x1,268:21980965,37883566
k1,268:22174347,37883566:193382
x1,268:22829445,37883566
k1,268:23022827,37883566:193382
x1,268:23372003,37883566
k1,268:23565385,37883566:193382
x1,268:25400917,37883566
k1,268:25594299,37883566:193382
x1,268:27014595,37883566
k1,268:27257313,37883566:242718
x1,268:29222607,37883566
k1,268:29415989,37883566:193382
x1,268:31360049,37883566
k1,268:31553431,37883566:193382
x1,268:31902607,37883566
k1,268:32095989,37883566:193382
x1,268:33755361,37883566
x1,268:34914562,37883566
k1,268:34914562,37883566:0
)
(1,269:4243714,38833838:30670848,536739,110886
x1,269:6253834,38833838
x1,268:7855009,38833838
k1,268:8038804,38833838:183795
x1,268:8693902,38833838
k1,268:8877698,38833838:183796
x1,268:9707384,38833838
x1,268:10084871,38833838
x1,268:10640878,38833838
k1,268:10824673,38833838:183795
x1,268:12222949,38833838
k1,268:12406745,38833838:183796
x1,268:12931295,38833838
k1,268:13115090,38833838:183795
x1,268:15211718,38833838
x1,268:15942313,38833838
k1,268:16126109,38833838:183796
x1,268:16475285,38833838
x1,268:16848840,38833838
x1,268:17579435,38833838
k1,268:17763230,38833838:183795
x1,268:18331034,38833838
k1,268:18514830,38833838:183796
x1,268:19563144,38833838
k1,268:19746939,38833838:183795
x1,268:20883333,38833838
x1,268:20992647,38833838
k1,268:21176442,38833838:183795
x1,268:23098482,38833838
k1,268:23282278,38833838:183796
x1,268:25291612,38833838
k1,268:25475407,38833838:183795
x1,268:26873683,38833838
k1,268:27057479,38833838:183796
x1,268:28149833,38833838
x1,268:29167475,38833838
k1,268:29351257,38833838:183782
x1,268:30006355,38833838
k1,268:30190151,38833838:183796
x1,268:31195211,38833838
k1,268:31378994,38833838:183783
x1,268:31772210,38833838
x1,268:33944335,38833838
k1,268:34128130,38833838:183795
x1,268:34914562,38833838
k1,268:34914562,38833838:0
)
(1,269:4243714,39784110:30670848,536739,171048
x1,269:5248774,39784110
k1,268:5420078,39784110:171304
x1,268:5769254,39784110
x1,268:8814319,39784110
k1,268:8985622,39784110:171303
x1,268:9728014,39784110
x1,268:10109433,39784110
x1,268:10891932,39784110
x1,268:11265487,39784110
x1,268:11602866,39784110
k1,268:11774170,39784110:171304
x1,268:13740250,39784110
x1,268:13885740,39784110
k1,268:14121099,39784110:235359
x1,268:16305021,39784110
k1,268:16476325,39784110:171304
x1,268:17437345,39784110
k1,268:17608648,39784110:171303
x1,268:18744256,39784110
k1,268:18915560,39784110:171304
x1,268:19570658,39784110
k1,268:19741962,39784110:171304
x1,268:20702982,39784110
k1,268:20874285,39784110:171303
x1,268:22010679,39784110
k1,268:22181957,39784110:171278
x1,268:22749761,39784110
x1,268:23123316,39784110
x1,268:24181853,39784110
k1,268:24358218,39784110:176365
x1,268:25319238,39784110
k1,268:25490542,39784110:171304
x1,268:27500662,39784110
x1,268:29407759,39784110
k1,268:29579062,39784110:171303
x1,268:30234160,39784110
k1,268:30405464,39784110:171304
x1,268:31410524,39784110
k1,268:31581802,39784110:171278
x1,268:32411488,39784110
x1,268:32788975,39784110
x1,268:33344982,39784110
k1,268:33516286,39784110:171304
x1,268:34914562,39784110
k1,268:34914562,39784110:0
)
(1,269:4243714,40734382:30670848,536739,171048
x1,269:6733558,40734382
k1,268:6930218,40734382:196660
x1,268:8895512,40734382
k1,268:9092173,40734382:196661
x1,268:12498997,40734382
k1,268:12695657,40734382:196660
x1,268:13088873,40734382
x1,268:13684988,40734382
k1,268:13881648,40734382:196660
x1,268:15279924,40734382
k1,268:15476585,40734382:196661
x1,268:16087643,40734382
x1,268:17246844,40734382
k1,268:17443504,40734382:196660
x1,268:18841780,40734382
k1,268:19038440,40734382:196660
x1,268:19431656,40734382
x1,268:21028113,40734382
k1,268:21224774,40734382:196661
x1,268:23321402,40734382
x1,268:24051997,40734382
k1,268:24248657,40734382:196660
x1,268:24860501,40734382
k1,268:25057161,40734382:196660
x1,268:26018181,40734382
k1,268:26214842,40734382:196661
x1,268:26739392,40734382
x1,268:28394045,40734382
k1,268:28590705,40734382:196660
x1,268:29333097,40734382
x1,268:30132111,40734382
k1,268:30328771,40734382:196660
x1,268:31289791,40734382
k1,268:31486452,40734382:196661
x1,268:34062804,40734382
k1,268:34259464,40734382:196660
x1,268:34914562,40734382
k1,268:34914562,40734382:0
)
(1,269:4243714,41684654:30670848,536739,110886
x1,269:5336068,41684654
x1,268:6353710,41684654
k1,268:6546482,41684654:192772
x1,268:6939698,41684654
x1,268:9308431,41684654
k1,268:9501973,41684654:193542
x1,268:9939229,41684654
k1,268:10132005,41684654:192776
x1,268:10656555,41684654
k1,268:10849331,41684654:192776
x1,268:12116273,41684654
k1,268:12309048,41684654:192775
x1,268:14405676,41684654
x1,268:15136271,41684654
k1,268:15329047,41684654:192776
x1,268:16508695,41684654
k1,268:16701471,41684654:192776
x1,268:17662491,41684654
k1,268:17855266,41684654:192775
x1,268:20170522,41684654
k1,268:20363298,41684654:192776
x1,268:20756514,41684654
x1,268:22352971,41684654
k1,268:22545747,41684654:192776
x1,268:23200845,41684654
k1,268:23393620,41684654:192775
x1,268:24354640,41684654
k1,268:24547416,41684654:192776
x1,268:26557536,41684654
x1,268:28464633,41684654
k1,268:28657409,41684654:192776
x1,268:31147253,41684654
k1,268:31340029,41684654:192776
x1,268:32301049,41684654
k1,268:32493824,41684654:192775
x1,268:34109942,41684654
k1,268:34302718,41684654:192776
x1,268:34914562,41684654
k1,268:34914562,41684654:0
)
(1,269:4243714,42634926:30670848,536739,171048
x1,269:6187774,42634926
k1,268:6401272,42634926:213498
x1,268:6838528,42634926
x1,268:7481829,42634926
k1,268:7695327,42634926:213498
x1,268:9574113,42634926
k1,268:9787594,42634926:213481
x1,268:11708848,42634926
k1,268:11922346,42634926:213498
x1,268:13057954,42634926
x1,268:13892358,42634926
k1,268:14105856,42634926:213498
x1,268:15066090,42634926
k1,268:15279588,42634926:213498
x1,268:17856726,42634926
k1,268:18070224,42634926:213498
x1,268:19293912,42634926
k1,268:19507410,42634926:213498
x1,268:20512470,42634926
k1,268:20725951,42634926:213481
x1,268:21119167,42634926
x1,268:23487900,42634926
k1,268:23705621,42634926:217721
x1,268:25584407,42634926
x1,268:25965826,42634926
x1,268:27876069,42634926
k1,268:28089567,42634926:213498
x1,268:29487843,42634926
k1,268:29701341,42634926:213498
x1,268:30793695,42634926
x1,268:31647760,42634926
k1,268:31861258,42634926:213498
x1,268:33564670,42634926
k1,268:33778168,42634926:213498
x1,268:34914562,42634926
k1,268:34914562,42634926:0
)
(1,269:4243714,43585198:30670848,536739,110886
x1,269:6601438,43585198
k1,268:6777826,43585198:176388
x1,268:8219356,43585198
k1,268:8395744,43585198:176388
x1,268:9531352,43585198
k1,268:9707739,43585198:176387
x1,268:10668759,43585198
k1,268:10845147,43585198:176388
x1,268:12461265,43585198
k1,268:12637653,43585198:176388
x1,268:13162203,43585198
k1,268:13338591,43585198:176388
x1,268:16833495,43585198
k1,268:17009883,43585198:176388
x1,268:18452199,43585198
k1,268:18628587,43585198:176388
x1,268:19764981,43585198
k1,268:19941348,43585198:176367
x1,268:22299072,43585198
k1,268:22475460,43585198:176388
x1,268:24113598,43585198
k1,268:24350652,43585198:237054
x1,268:24787908,43585198
x1,268:25431209,43585198
k1,268:25607597,43585198:176388
x1,268:26655911,43585198
k1,268:26832279,43585198:176368
x1,268:27967887,43585198
k1,268:28144275,43585198:176388
x1,268:29957001,43585198
k1,268:30133388,43585198:176387
x1,268:31094408,43585198
k1,268:31270796,43585198:176388
x1,268:32100482,43585198
x1,268:32477969,43585198
x1,268:33033976,43585198
k1,268:33210364,43585198:176388
x1,268:34914562,43585198
k1,268:34914562,43585198:0
)
(1,269:4243714,44535470:30670848,536739,171048
x1,269:5204734,44535470
k1,268:5486440,44535470:281706
x1,268:6054244,44535470
x1,268:7749791,44535470
k1,268:8031496,44535470:281705
x1,268:9734908,44535470
k1,268:10016614,44535470:281706
x1,268:11153008,44535470
k1,268:11434629,44535470:281621
x1,268:11959179,44535470
k1,268:12240885,44535470:281706
x1,268:13595121,44535470
x1,268:14143264,44535470
k1,268:14424969,44535470:281705
x1,268:15866499,44535470
k1,268:16148205,44535470:281706
x1,268:17283813,44535470
k1,268:17565519,44535470:281706
x1,268:18526539,44535470
k1,268:18808245,44535470:281706
x1,268:20687031,44535470
x1,268:21068450,44535470
x1,268:22978693,44535470
k1,268:23260398,44535470:281705
x1,268:24658674,44535470
k1,268:24940380,44535470:281706
x1,268:26032734,44535470
x1,268:26886799,44535470
k1,268:27168505,44535470:281706
x1,268:28304113,44535470
x1,268:28685532,44535470
x1,268:29022911,44535470
k1,268:29304617,44535470:281706
x1,268:30746147,44535470
k1,268:31027852,44535470:281705
x1,268:32164246,44535470
x1,268:32273560,44535470
k1,268:32555266,44535470:281706
x1,268:34914562,44535470
k1,268:34914562,44535470:0
)
(1,269:4243714,45485742:30670848,536739,110886
x1,269:5030146,45485742
k1,268:5269142,45485742:238996
x1,268:6230162,45485742
k1,268:6469157,45485742:238995
x1,268:9592079,45485742
k1,268:9841672,45485742:249593
x1,268:10802692,45485742
k1,268:11041687,45485742:238995
x1,268:12134041,45485742
x1,268:13151683,45485742
k1,268:13390637,45485742:238954
x1,268:14220323,45485742
x1,268:14597810,45485742
x1,268:15153817,45485742
k1,268:15392812,45485742:238995
x1,268:16791088,45485742
k1,268:17030084,45485742:238996
x1,268:19040204,45485742
x1,268:20947301,45485742
k1,268:21186296,45485742:238995
x1,268:21928688,45485742
x1,268:22306175,45485742
x1,268:22643554,45485742
k1,268:22882550,45485742:238996
x1,268:23494394,45485742
x1,268:24653595,45485742
k1,268:24892591,45485742:238996
x1,268:25285807,45485742
x1,268:27842498,45485742
k1,268:28081493,45485742:238995
x1,268:29217101,45485742
k1,268:29456097,45485742:238996
x1,268:32077275,45485742
k1,268:32316270,45485742:238995
x1,268:33670506,45485742
k1,268:33909502,45485742:238996
x1,268:34914562,45485742
k1,268:34914562,45485742:0
)
(1,269:4243714,46436014:30670848,536739,171048
x1,269:4636930,46436014
x1,268:6809055,46436014
g1,268:7005663,46436014
x1,268:8185311,46436014
g1,268:8381919,46436014
x1,268:9342153,46436014
g1,268:9538761,46436014
x1,268:12246447,46436014
g1,268:12443055,46436014
x1,268:13054899,46436014
g1,268:13251507,46436014
x1,268:14212527,46436014
g1,268:14409135,46436014
x1,268:15413409,46436014
x1,268:15786964,46436014
x1,268:17558795,46436014
g1,268:17755403,46436014
x1,268:18585089,46436014
x1,268:19584644,46436014
g1,268:19781252,46436014
x1,268:22949000,46436014
k1,269:34914562,46436014:11965562
g1,269:34914562,46436014
)
]
(1,298:4243714,49251839:30670848,526122,0
(1,298:4243714,49251839:30670848,526122,0
k1,298:19185922,49251839:14942208
x1,298:19972354,49251839
k1,298:34914562,49251839:14942208
)
)
]
]
]
!26384
}11
!11
{12
[1,301:4736286,49251839:30178276,44515553,0
[1,301:4736286,4736286:0,0,0
(1,301:4736286,3179786:0,0,0
k1,301:4736286,3179786:558353
)
]
[1,301:4736286,49251839:30178276,44515553,0
[1,301:4243714,49251839:30670848,46006272,0
[1,301:4243714,6522367:30670848,3276800,0
(1,301:4243714,6522367:30670848,0,0
h1,301:4243714,6522367:30670848,0,0
)
]
[1,301:4243714,48072191:30670848,40763392,0
[1,296:4243714,33647051:30670848,26338252,0
[1,296:4243714,33647051:30670848,26338252,0
(1,285:4243714,13718643:30670848,6409844,6005618
h1,278:4243714,13718643:0,0,0
$1,281:4243714,13718643
[1,281:4243714,13718643:15335424,6409844,6005618
(1,281:4243714,18675685:15335424,11366886,1048576
k1,281:4333502,18675685:89788
h1,280:4333502,18675685:0,0,0
[1,280:4333502,18675685:15155849,11366886,1048576
[1,280:4333502,18675685:15155849,11366886,0
(1,280:4333502,18675685:15155849,11366886,0
(1,280:4333502,18675685:15155849,11366886,0
(1,280:4333502,18675685:15155849,11366886,0
(1,280:4333502,18675685:15155886,11366914,0
(1,280:4333502,18675685:15155886,11366914,0
(1,280:4333502,18675685:0,11366914,0
(1,280:4333502,18675685:0,28417720,0
(1,280:4333502,18675685:37890294,28417720,0
)
k1,280:4333500,18675685:-37890296
)
)
g1,280:19489388,18675685
)
)
)
)
)
]
[1,280:4333502,19488329:15155849,550500,235932
(1,280:4333502,19488329:15155849,550500,235932
g1,280:4333502,19488329
[1,280:4333502,19488329:15155849,550500,235932
(1,280:4333502,19488329:15155849,550500,235932
h1,280:4333502,19488329:0,0,0
g1,280:4333502,19488329
[1,280:4333502,19488329:15155849,550500,235932
(1,280:4333502,19488329:15155849,550500,235932
k1,280:7677802,19488329:3344300
h1,280:7677802,19488329:0,0,0
x1,280:8405252,19488329
g1,280:8569092,19488329
r1,280:8569092,19488329:0,786432,235932
g1,280:8569092,19488329
x1,280:9224452,19488329
x1,280:10853021,19488329
g1,280:11016861,19488329
x1,280:11708266,19488329
x1,280:12022838,19488329
x1,280:12486177,19488329
g1,280:12650017,19488329
x1,280:13815247,19488329
g1,280:13979087,19488329
x1,280:14525002,19488329
g1,280:14688842,19488329
x1,280:16145052,19488329
r1,280:16145052,19488329:0,235932,235932
g1,280:16145052,19488329
k1,280:19489351,19488329:3344299
)
]
g1,280:19489351,19488329
g1,280:19489351,19488329
)
]
g1,280:19489351,19488329
)
]
]
g1,281:19489351,18675685
k1,281:19579138,18675685:89787
)
]
$1,281:19579138,13718643
$1,285:19579138,13718643
[1,285:19579138,13718643:15335424,6409844,6005618
(1,285:19579138,18675685:15335424,11366886,1048576
k1,285:19668926,18675685:89788
h1,284:19668926,18675685:0,0,0
[1,284:19668926,18675685:15155849,11366886,1048576
[1,284:19668926,18675685:15155849,11366886,0
(1,284:19668926,18675685:15155849,11366886,0
(1,284:19668926,18675685:15155849,11366886,0
(1,284:19668926,18675685:15155849,11366886,0
(1,284:19668926,18675685:15155886,11366914,0
(1,284:19668926,18675685:15155886,11366914,0
(1,284:19668926,18675685:0,11366914,0
(1,284:19668926,18675685:0,28417720,0
(1,284:19668926,18675685:37890294,28417720,0
)
k1,284:19668924,18675685:-37890296
)
)
g1,284:34824812,18675685
)
)
)
)
)
]
[1,284:19668926,19488329:15155849,550500,235932
(1,284:19668926,19488329:15155849,550500,235932
g1,284:19668926,19488329
[1,284:19668926,19488329:15155849,550500,235932
(1,284:19668926,19488329:15155849,550500,235932
h1,284:19668926,19488329:0,0,0
g1,284:19668926,19488329
[1,284:19668926,19488329:15155849,550500,235932
(1,284:19668926,19488329:15155849,550500,235932
k1,284:22940153,19488329:3271227
h1,284:22940153,19488329:0,0,0
x1,284:23704303,19488329
g1,284:23868143,19488329
r1,284:23868143,19488329:0,786432,235932
g1,284:23868143,19488329
x1,284:24523503,19488329
x1,284:26152072,19488329
g1,284:26315912,19488329
x1,284:27007317,19488329
x1,284:27321889,19488329
x1,284:27785228,19488329
g1,284:27949068,19488329
x1,284:29114298,19488329
g1,284:29278138,19488329
x1,284:29824053,19488329
g1,284:29987893,19488329
x1,284:31553548,19488329
r1,284:31553548,19488329:0,235932,235932
g1,284:31553548,19488329
k1,284:34824775,19488329:3271227
)
]
g1,284:34824775,19488329
g1,284:34824775,19488329
)
]
g1,284:34824775,19488329
)
]
]
g1,285:34824775,18675685
k1,285:34914562,18675685:89787
)
]
$1,285:34914562,13718643
g1,285:34914562,13718643
g1,285:34914562,13718643
)
(1,293:4243714,26199641:30670848,6409844,6005618
h1,286:4243714,26199641:0,0,0
$1,289:4243714,26199641
[1,289:4243714,26199641:15335424,6409844,6005618
(1,289:4243714,31156683:15335424,11366886,1048576
k1,289:4333502,31156683:89788
h1,288:4333502,31156683:0,0,0
[1,288:4333502,31156683:15155849,11366886,1048576
[1,288:4333502,31156683:15155849,11366886,0
(1,288:4333502,31156683:15155849,11366886,0
(1,288:4333502,31156683:15155849,11366886,0
(1,288:4333502,31156683:15155849,11366886,0
(1,288:4333502,31156683:15155886,11366914,0
(1,288:4333502,31156683:15155886,11366914,0
(1,288:4333502,31156683:0,11366914,0
(1,288:4333502,31156683:0,28417720,0
(1,288:4333502,31156683:37890294,28417720,0
)
k1,288:4333500,31156683:-37890296
)
)
g1,288:19489388,31156683
)
)
)
)
)
]
[1,288:4333502,31969327:15155849,550500,235932
(1,288:4333502,31969327:15155849,550500,235932
g1,288:4333502,31969327
[1,288:4333502,31969327:15155849,550500,235932
(1,288:4333502,31969327:15155849,550500,235932
h1,288:4333502,31969327:0,0,0
g1,288:4333502,31969327
[1,288:4333502,31969327:15155849,550500,235932
(1,288:4333502,31969327:15155849,550500,235932
k1,288:7969109,31969327:3635607
h1,288:7969109,31969327:0,0,0
x1,288:8696559,31969327
g1,288:8860399,31969327
r1,288:8860399,31969327:0,786432,235932
g1,288:8860399,31969327
x1,288:9515759,31969327
x1,288:11144328,31969327
g1,288:11308168,31969327
x1,288:11999573,31969327
x1,288:12314145,31969327
x1,288:12777484,31969327
g1,288:12941324,31969327
x1,288:14106554,31969327
g1,288:14270394,31969327
x1,288:14816309,31969327
g1,288:14980149,31969327
x1,288:15853744,31969327
r1,288:15853744,31969327:0,235932,235932
g1,288:15853744,31969327
k1,288:19489351,31969327:3635607
)
]
g1,288:19489351,31969327
g1,288:19489351,31969327
)
]
g1,288:19489351,31969327
)
]
]
g1,289:19489351,31156683
k1,289:19579138,31156683:89787
)
]
$1,289:19579138,26199641
$1,293:19579138,26199641
[1,293:19579138,26199641:15335424,6409844,6005618
(1,293:19579138,31156683:15335424,11366886,1048576
k1,293:19668926,31156683:89788
h1,292:19668926,31156683:0,0,0
[1,292:19668926,31156683:15155849,11366886,1048576
[1,292:19668926,31156683:15155849,11366886,0
(1,292:19668926,31156683:15155849,11366886,0
(1,292:19668926,31156683:15155849,11366886,0
(1,292:19668926,31156683:15155849,11366886,0
(1,292:19668926,31156683:15155886,11366914,0
(1,292:19668926,31156683:15155886,11366914,0
(1,292:19668926,31156683:0,11366914,0
(1,292:19668926,31156683:0,28417720,0
(1,292:19668926,31156683:37890294,28417720,0
)
k1,292:19668924,31156683:-37890296
)
)
g1,292:34824812,31156683
)
)
)
)
)
]
[1,292:19668926,31969327:15155849,550500,235932
(1,292:19668926,31969327:15155849,550500,235932
g1,292:19668926,31969327
[1,292:19668926,31969327:15155849,550500,235932
(1,292:19668926,31969327:15155849,550500,235932
h1,292:19668926,31969327:0,0,0
g1,292:19668926,31969327
[1,292:19668926,31969327:15155849,550500,235932
(1,292:19668926,31969327:15155849,550500,235932
k1,292:23049598,31969327:3380672
h1,292:23049598,31969327:0,0,0
x1,292:23813748,31969327
g1,292:23977588,31969327
r1,292:23977588,31969327:0,786432,235932
g1,292:23977588,31969327
x1,292:24632948,31969327
x1,292:26261517,31969327
g1,292:26425357,31969327
x1,292:27116762,31969327
x1,292:27431334,31969327
x1,292:27894673,31969327
g1,292:28058513,31969327
x1,292:29223743,31969327
g1,292:29387583,31969327
x1,292:29933498,31969327
g1,292:30097338,31969327
x1,292:31444103,31969327
r1,292:31444103,31969327:0,235932,235932
g1,292:31444103,31969327
k1,292:34824775,31969327:3380672
)
]
g1,292:34824775,31969327
g1,292:34824775,31969327
)
]
g1,292:34824775,31969327
)
]
]
g1,293:34824775,31156683
k1,293:34914562,31156683:89787
)
]
$1,293:34914562,26199641
g1,293:34914562,26199641
g1,293:34914562,26199641
)
(1,294:4243714,33411119:30670848,550500,235932
h1,294:4243714,33411119:0,0,0
g1,294:4243714,33411119
[1,294:4243714,33411119:30670848,550500,235932
(1,294:4243714,33411119:30670848,550500,235932
k1,294:12606764,33411119:8363050
h1,294:12606764,33411119:0,0,0
x1,294:13644854,33411119
g1,294:13808694,33411119
x1,294:14318564,33411119
g1,294:14521725,33411119
r1,294:14521725,33411119:0,786432,235932
g1,294:14521725,33411119
x1,294:14922150,33411119
x1,294:15408427,33411119
x1,294:15722999,33411119
x1,294:16186338,33411119
g1,294:16350178,33411119
x1,294:17515408,33411119
g1,294:17679248,33411119
x1,294:20737158,33411119
g1,294:20900998,33411119
x1,294:22393253,33411119
g1,294:22557093,33411119
x1,294:23212453,33411119
g1,294:23376293,33411119
x1,294:23703973,33411119
x1,294:25259142,33411119
g1,294:25422982,33411119
x1,294:26551512,33411119
r1,294:26551512,33411119:0,235932,235932
g1,294:26551512,33411119
k1,294:34914562,33411119:8363050
)
]
g1,294:34914562,33411119
g1,294:34914562,33411119
)
]
]
(1,299:4243714,35744203:30670848,537919,161611
(1,299:4243714,35744203:1572864,525729,9436
g1,299:4243714,35744203
x1,299:5423362,35744203
g1,299:5816578,35744203
)
x1,299:8307208,35744203
g1,299:8503816,35744203
x1,299:8984326,35744203
x1,299:12546863,35744203
k1,299:34914563,35744203:22367700
g1,299:34914563,35744203
)
(1,301:4243714,36891083:30670848,536739,171048
h1,300:4243714,36891083:1155060,0,0
x1,300:6053872,36891083
k1,300:6368385,36891083:314513
x1,300:7504779,36891083
k1,300:7819292,36891083:314513
x1,300:10243862,36891083
k1,300:10587851,36891083:343989
x1,300:10937027,36891083
k1,300:11251540,36891083:314513
x1,300:12125266,36891083
k1,300:12439779,36891083:314513
x1,300:13094877,36891083
k1,300:13409390,36891083:314513
x1,300:15505232,36891083
x1,300:15854408,36891083
x1,300:18551083,36891083
k1,300:18865596,36891083:314513
x1,300:20918970,36891083
k1,300:21233483,36891083:314513
x1,300:21758033,36891083
k1,300:22072546,36891083:314513
x1,300:25632724,36891083
k1,300:26230233,36891083:597509
x1,300:27453135,36891083
x1,300:27834554,36891083
k1,300:28149067,36891083:314513
x1,300:29109301,36891083
k1,300:29423814,36891083:314513
x1,300:31563696,36891083
k1,300:31878209,36891083:314513
x1,300:32490053,36891083
k1,300:32804566,36891083:314513
x1,300:33896920,36891083
x1,300:34914562,36891083
k1,300:34914562,36891083:0
)
(1,301:4243714,37841355:30670848,536739,171048
x1,301:7345402,37841355
k1,300:7615541,37841355:270139
x1,300:8751149,37841355
k1,300:9021289,37841355:270140
x1,300:10724701,37841355
k1,300:10994840,37841355:270139
x1,300:13572764,37841355
k1,300:13842903,37841355:270139
x1,300:14629335,37841355
k1,300:14899474,37841355:270139
x1,300:15860494,37841355
k1,300:16130634,37841355:270140
x1,300:17528910,37841355
k1,300:17799049,37841355:270139
x1,300:22648975,37841355
k1,300:22919114,37841355:270139
x1,300:23574212,37841355
k1,300:23844352,37841355:270140
x1,300:26356216,37841355
k1,300:26626355,37841355:270139
x1,300:27936551,37841355
k1,300:28206690,37841355:270139
x1,300:28861788,37841355
k1,300:29131927,37841355:270139
x1,300:30092947,37841355
k1,300:30363087,37841355:270140
x1,300:32197833,37841355
k1,300:32467972,37841355:270139
x1,300:33952756,37841355
x1,300:34914562,37841355
k1,300:34914562,37841355:0
)
(1,301:4243714,38791627:30670848,536739,171048
x1,301:4898812,38791627
k1,300:5125670,38791627:226858
x1,300:6218024,38791627
x1,300:7235666,38791627
k1,300:7462493,38791627:226827
x1,300:7987043,38791627
k1,300:8213901,38791627:226858
x1,300:9174921,38791627
k1,300:9401779,38791627:226858
x1,300:12066211,38791627
k1,300:12293068,38791627:226857
x1,300:12686284,38791627
x1,300:14552487,38791627
k1,300:14779345,38791627:226858
x1,300:17444563,38791627
k1,300:17671421,38791627:226858
x1,300:19069697,38791627
k1,300:19296554,38791627:226857
x1,300:20869418,38791627
k1,300:21096276,38791627:226858
x1,300:22799688,38791627
x1,300:25158984,38791627
k1,300:25385842,38791627:226858
x1,300:26871412,38791627
x1,300:28424615,38791627
k1,300:28651473,38791627:226858
x1,300:31228611,38791627
k1,300:31455468,38791627:226857
x1,300:33901272,38791627
k1,300:34128130,38791627:226858
x1,300:34914562,38791627
k1,300:34914562,38791627:0
)
(1,301:4243714,39741899:30670848,536739,171048
x1,301:5204734,39741899
k1,300:5399462,39741899:194728
x1,300:6928286,39741899
k1,300:7123013,39741899:194727
x1,300:12212801,39741899
k1,300:12455969,39741899:243168
x1,300:13329695,39741899
k1,300:13524423,39741899:194728
x1,300:15162561,39741899
k1,300:15357665,39741899:195104
x1,300:16318685,39741899
k1,300:16513414,39741899:194729
x1,300:18915964,39741899
k1,300:19110692,39741899:194728
x1,300:19765790,39741899
k1,300:19960519,39741899:194729
x1,300:20353735,39741899
x1,300:22525860,39741899
k1,300:22720588,39741899:194728
x1,300:24730708,39741899
k1,300:24925437,39741899:194729
x1,300:27590655,39741899
k1,300:27785383,39741899:194728
x1,300:28309933,39741899
k1,300:28504662,39741899:194729
x1,300:30252900,39741899
x1,300:30626455,39741899
x1,300:31575678,39741899
k1,300:31770406,39741899:194728
x1,300:34914562,39741899
k1,300:34914562,39741899:0
)
(1,301:4243714,40692171:30670848,536739,171048
x1,301:4855558,40692171
k1,300:5119361,40692171:263803
x1,300:6080381,40692171
k1,300:6344184,40692171:263803
x1,300:8222970,40692171
x1,300:8604389,40692171
x1,300:10514632,40692171
k1,300:10778435,40692171:263803
x1,300:11390279,40692171
k1,300:11654082,40692171:263803
x1,300:15302340,40692171
k1,300:15747720,40692171:445380
x1,300:16970622,40692171
k1,300:17234425,40692171:263803
x1,300:17583601,40692171
x1,300:17961088,40692171
x1,300:19651917,40692171
k1,300:19915720,40692171:263803
x1,300:23321758,40692171
k1,300:23585561,40692171:263803
x1,300:24240659,40692171
k1,300:24504462,40692171:263803
x1,300:25596816,40692171
x1,300:26614458,40692171
k1,300:26878194,40692171:263736
x1,300:27271410,40692171
x1,300:29443535,40692171
k1,300:29707338,40692171:263803
x1,300:30231888,40692171
k1,300:30495691,40692171:263803
x1,300:31588045,40692171
x1,300:32529404,40692171
k1,300:32793207,40692171:263803
x1,300:33405051,40692171
k1,300:33668854,40692171:263803
x1,300:34914562,40692171
k1,300:34914562,40692171:0
)
(1,301:4243714,41642443:30670848,536739,171048
x1,301:5030146,41642443
x1,301:5226754,41642443
k1,300:5467734,41642443:240980
x1,300:6210126,41642443
x1,300:7009140,41642443
k1,300:7197306,41642443:188166
x1,300:8158326,41642443
k1,300:8346492,41642443:188166
x1,300:9438846,41642443
x1,300:10456488,41642443
k1,300:10644646,41642443:188158
x1,300:13134490,41642443
k1,300:13322656,41642443:188166
x1,300:16401538,41642443
k1,300:16591393,41642443:189855
x1,300:17552413,41642443
k1,300:17740579,41642443:188166
x1,300:21146617,41642443
k1,300:21334783,41642443:188166
x1,300:21989881,41642443
k1,300:22178047,41642443:188166
x1,300:23139067,41642443
k1,300:23327233,41642443:188166
x1,300:25729783,41642443
k1,300:25917949,41642443:188166
x1,300:26573047,41642443
k1,300:26761213,41642443:188166
x1,300:29862901,41642443
k1,300:30051067,41642443:188166
x1,300:31143421,41642443
x1,300:32161063,41642443
k1,300:32349221,41642443:188158
x1,300:32742437,41642443
x1,300:34914562,41642443
k1,300:34914562,41642443:0
)
(1,301:4243714,42592715:30670848,536739,110886
x1,301:7256536,42592715
k1,300:7536624,42592715:280088
x1,300:8148468,42592715
k1,300:8428556,42592715:280088
x1,300:9826832,42592715
k1,300:10106920,42592715:280088
x1,300:11854372,42592715
k1,300:12134376,42592715:280004
x1,300:13269984,42592715
k1,300:13550072,42592715:280088
x1,300:15625466,42592715
k1,300:15905554,42592715:280088
x1,300:17827594,42592715
k1,300:18107682,42592715:280088
x1,300:20029722,42592715
k1,300:20309810,42592715:280088
x1,300:24547892,42592715
x1,300:24921447,42592715
x1,300:25455434,42592715
k1,300:25949668,42592715:494234
x1,300:27347944,42592715
k1,300:27628032,42592715:280088
x1,300:30423798,42592715
k1,300:30703886,42592715:280088
x1,300:31664906,42592715
k1,300:31944994,42592715:280088
x1,300:34914562,42592715
k1,300:34914562,42592715:0
)
(1,301:4243714,43542987:30670848,536739,171048
x1,301:4855558,43542987
x1,301:7559311,43542987
k1,300:7779236,43542987:219925
x1,300:8696216,43542987
k1,300:8916141,43542987:219925
x1,300:12061869,43542987
k1,300:12281794,43542987:219925
x1,300:13374148,43542987
x1,300:14391790,43542987
k1,300:14611691,43542987:219901
x1,300:15004907,43542987
x1,300:17177032,43542987
k1,300:17396957,43542987:219925
x1,300:18008801,43542987
k1,300:18228726,43542987:219925
x1,300:19757550,43542987
k1,300:19977475,43542987:219925
x1,300:22839301,43542987
k1,300:23153045,43542987:313744
x1,300:25031045,43542987
k1,300:25250970,43542987:219925
x1,300:26211990,43542987
k1,300:26431915,43542987:219925
x1,300:28092073,43542987
k1,300:28311998,43542987:219925
x1,300:28967096,43542987
k1,300:29187020,43542987:219924
x1,300:29536196,43542987
k1,300:29756121,43542987:219925
x1,300:31153611,43542987
x1,300:31490990,43542987
k1,300:31710915,43542987:219925
x1,300:32235465,43542987
k1,300:32455390,43542987:219925
x1,300:34203628,43542987
x1,300:34577183,43542987
x1,300:34914562,43542987
k1,300:34914562,43542987:0
)
(1,301:4243714,44493259:30670848,536739,171048
x1,301:4898812,44493259
k1,300:5075311,44493259:176499
x1,300:6167665,44493259
x1,300:7109024,44493259
k1,300:7285523,44493259:176499
x1,300:7897367,44493259
k1,300:8073866,44493259:176499
x1,300:9318788,44493259
k1,300:9495288,44493259:176500
x1,300:10456308,44493259
k1,300:10632807,44493259:176499
x1,300:13997163,44493259
k1,300:14173662,44493259:176499
x1,300:17843940,44493259
k1,300:18020439,44493259:176499
x1,300:20902713,44493259
k1,300:21079212,44493259:176499
x1,300:21734310,44493259
k1,300:21910809,44493259:176499
x1,300:22871829,44493259
k1,300:23048328,44493259:176499
x1,300:25799268,44493259
k1,300:25975768,44493259:176500
x1,300:26630866,44493259
k1,300:26807365,44493259:176499
x1,300:27899719,44493259
x1,300:28917361,44493259
k1,300:29093840,44493259:176479
x1,300:29487056,44493259
x1,300:31659181,44493259
k1,300:31835680,44493259:176499
x1,300:34914562,44493259
k1,300:34914562,44493259:0
)
(1,301:4243714,45443531:30670848,536739,171048
x1,301:4767478,45443531
k1,300:4957954,45443531:190476
x1,300:5307130,45443531
k1,300:5497606,45443531:190476
x1,300:6895096,45443531
x1,300:7232475,45443531
k1,300:7422951,45443531:190476
x1,300:9825501,45443531
k1,300:10015977,45443531:190476
x1,300:12898251,45443531
k1,300:13088727,45443531:190476
x1,300:13656531,45443531
k1,300:13847007,45443531:190476
x1,300:14633439,45443531
k1,300:14823915,45443531:190476
x1,300:15566307,45443531
x1,300:17410490,45443531
k1,300:17602193,45443531:191703
x1,300:18039449,45443531
k1,300:18229925,45443531:190476
x1,300:18754475,45443531
k1,300:18944951,45443531:190476
x1,300:19687343,45443531
k1,300:19877819,45443531:190476
x1,300:23023547,45443531
k1,300:23214023,45443531:190476
x1,300:24393671,45443531
k1,300:24584147,45443531:190476
x1,300:25370579,45443531
k1,300:25561055,45443531:190476
x1,300:26522075,45443531
k1,300:26712551,45443531:190476
x1,300:29858279,45443531
k1,300:30048755,45443531:190476
x1,300:31141109,45443531
x1,300:32158751,45443531
k1,300:32349221,45443531:190470
x1,300:32742437,45443531
x1,300:34914562,45443531
k1,300:34914562,45443531:0
)
(1,301:4243714,46393803:30670848,536739,171048
x1,301:5204734,46393803
k1,300:5412284,46393803:207550
x1,300:6373304,46393803
k1,300:6580853,46393803:207549
x1,300:8196971,46393803
k1,300:8404521,46393803:207550
x1,300:9234993,46393803
x1,300:11586424,46393803
k1,300:11793974,46393803:207550
x1,300:12449072,46393803
k1,300:12656622,46393803:207550
x1,300:15190506,46393803
k1,300:15398055,46393803:207549
x1,300:18259881,46393803
k1,300:18536501,46393803:276620
x1,300:18973757,46393803
x1,300:19617058,46393803
k1,300:19824607,46393803:207549
x1,300:20173783,46393803
k1,300:20381333,46393803:207550
x1,300:21123725,46393803
x1,300:21505144,46393803
x1,300:22287643,46393803
x1,300:22661198,46393803
x1,300:22998577,46393803
k1,300:23206127,46393803:207550
x1,300:24866285,46393803
k1,300:25073835,46393803:207550
x1,300:25728933,46393803
k1,300:25936482,46393803:207549
x1,300:26897502,46393803
k1,300:27105052,46393803:207550
x1,300:28502542,46393803
x1,300:29036529,46393803
k1,300:29246814,46393803:210285
x1,300:30207834,46393803
k1,300:30415384,46393803:207550
x1,300:34914562,46393803
k1,300:34914562,46393803:0
)
(1,301:4243714,47344075:30670848,536739,171048
x1,301:5423362,47344075
k1,300:5666372,47344075:243010
x1,300:7369784,47344075
x1,300:8144419,47344075
k1,300:8387475,47344075:243056
x1,300:8912025,47344075
k1,300:9155082,47344075:243057
x1,300:10160142,47344075
k1,300:10403198,47344075:243056
x1,300:11713394,47344075
k1,300:11956450,47344075:243056
x1,300:12568294,47344075
k1,300:12811351,47344075:243057
x1,300:13204567,47344075
x1,300:14287484,47344075
k1,300:14530540,47344075:243056
x1,300:17632228,47344075
k1,300:17875284,47344075:243056
x1,300:21545562,47344075
k1,300:21788619,47344075:243057
x1,300:22356423,47344075
k1,300:22599479,47344075:243056
x1,300:23560499,47344075
k1,300:23803555,47344075:243056
x1,300:25419673,47344075
k1,300:25662730,47344075:243057
x1,300:26230534,47344075
x1,300:26604089,47344075
x1,300:27160096,47344075
k1,300:27403152,47344075:243056
x1,300:28058250,47344075
k1,300:28301306,47344075:243056
x1,300:29437700,47344075
k1,300:29680710,47344075:243010
x1,300:30729024,47344075
x1,300:31779697,47344075
k1,300:32162836,47344075:383139
x1,300:34914562,47344075
k1,300:34914562,47344075:0
)
]
(1,301:4243714,49251839:30670848,526122,0
(1,301:4243714,49251839:30670848,526122,0
k1,301:19185922,49251839:14942208
x1,301:19972354,49251839
k1,301:34914562,49251839:14942208
)
)
]
]
]
!21714
}12
!11
{13
[1,330:4736286,49251839:30178276,44515553,10616
[1,330:4736286,4736286:0,0,0
(1,330:4736286,3179786:0,0,0
k1,330:4736286,3179786:558353
)
]
[1,330:4736286,49251839:30178276,44515553,10616
[1,330:4243714,49251839:30670848,46006272,10616
[1,330:4243714,6522367:30670848,3276800,0
(1,330:4243714,6522367:30670848,0,0
h1,330:4243714,6522367:30670848,0,0
)
]
[1,330:4243714,48072191:30670848,40763392,0
(1,301:4243714,8095231:30670848,536739,171048
x1,301:5685244,8095231
k1,300:5874136,8095231:188892
x1,300:7009744,8095231
k1,300:7198636,8095231:188892
x1,300:8640166,8095231
k1,300:8829058,8095231:188892
x1,300:9965452,8095231
x1,300:10074766,8095231
k1,300:10263658,8095231:188892
x1,300:11879776,8095231
k1,300:12068660,8095231:188884
x1,300:15912740,8095231
k1,300:16101632,8095231:188892
x1,300:17717750,8095231
k1,300:17906642,8095231:188892
x1,300:19610054,8095231
x1,300:20865199,8095231
k1,300:21054091,8095231:188892
x1,300:22189699,8095231
k1,300:22378592,8095231:188893
x1,300:22815848,8095231
k1,300:23004740,8095231:188892
x1,300:23529290,8095231
k1,300:23718182,8095231:188892
x1,300:25116458,8095231
k1,300:25305350,8095231:188892
x1,300:26528252,8095231
x1,300:28698804,8095231
k1,300:28887696,8095231:188892
x1,300:31945344,8095231
k1,300:32134236,8095231:188892
x1,300:32920668,8095231
k1,300:33109560,8095231:188892
x1,300:34157874,8095231
k1,300:34346758,8095231:188884
x1,300:34914562,8095231
k1,300:34914562,8095231:0
)
(1,301:4243714,9045503:30670848,536739,10616
x1,301:5030146,9045503
g1,300:5226754,9045503
x1,300:5881852,9045503
g1,300:6078460,9045503
x1,300:7214854,9045503
x1,300:7324168,9045503
k1,301:34914562,9045503:27590394
g1,301:34914562,9045503
)
[1,309:4243714,25818397:30670848,15844774,0
[1,309:4243714,25818397:30670848,15844774,0
(1,307:4243714,24376605:30670848,14402982,0
k1,307:7310752,24376605:3067038
h1,306:7310752,24376605:0,0,0
(1,306:7310752,24376605:24536772,14402982,0
(1,306:7310752,24376605:24536997,14403018,0
(1,306:7310752,24376605:24536997,14403018,0
(1,306:7310752,24376605:0,14403018,0
(1,306:7310752,24376605:0,17810412,0
(1,306:7310752,24376605:30341837,17810412,0
)
k1,306:7310753,24376605:-30341836
)
)
g1,306:31847749,24376605
)
)
)
g1,307:31847524,24376605
k1,307:34914562,24376605:3067038
)
(1,307:4243714,25582465:30670848,550500,235932
h1,307:4243714,25582465:0,0,0
g1,307:4243714,25582465
[1,307:4243714,25582465:30670848,550500,235932
(1,307:4243714,25582465:30670848,550500,235932
k1,307:13151696,25582465:8907982
h1,307:13151696,25582465:0,0,0
x1,307:14189786,25582465
g1,307:14353626,25582465
x1,307:15191176,25582465
g1,307:15394337,25582465
r1,307:15394337,25582465:0,786432,235932
g1,307:15394337,25582465
x1,307:18269402,25582465
g1,307:18433242,25582465
x1,307:18979157,25582465
g1,307:19142997,25582465
x1,307:20053292,25582465
x1,307:20901327,25582465
g1,307:21065167,25582465
x1,307:21392847,25582465
x1,307:22948016,25582465
g1,307:23111856,25582465
x1,307:23621726,25582465
g1,307:23785566,25582465
x1,307:26006581,25582465
r1,307:26006581,25582465:0,235932,235932
g1,307:26006581,25582465
k1,307:34914563,25582465:8907982
)
]
g1,307:34914562,25582465
g1,307:34914562,25582465
)
]
]
(1,312:4243714,27675557:30670848,536739,171048
h1,311:4243714,27675557:1155060,0,0
x1,311:7626736,27675557
k1,311:7839359,27675557:212623
x1,311:8800379,27675557
k1,311:9013002,27675557:212623
x1,311:12334104,27675557
k1,311:12546728,27675557:212624
x1,311:13791650,27675557
k1,311:14008277,27675557:216627
x1,311:15449021,27675557
k1,311:15661644,27675557:212623
x1,311:16753998,27675557
x1,311:17771640,27675557
k1,311:17984247,27675557:212607
x1,311:18377463,27675557
x1,311:20243666,27675557
k1,311:20456289,27675557:212623
x1,311:21067347,27675557
x1,311:23108924,27675557
k1,311:23321547,27675557:212623
x1,311:24064725,27675557
k1,311:24277348,27675557:212623
x1,311:27159622,27675557
k1,311:27372246,27675557:212624
x1,311:27984090,27675557
k1,311:28196713,27675557:212623
x1,311:28545889,27675557
k1,311:28758512,27675557:212623
x1,311:31314416,27675557
k1,311:31606256,27675557:291840
x1,311:32916452,27675557
k1,311:33129075,27675557:212623
x1,311:33740919,27675557
k1,311:33953542,27675557:212623
x1,311:34914562,27675557
k1,311:34914562,27675557:0
)
(1,312:4243714,28625829:30670848,536739,171048
x1,312:8436184,28625829
k1,311:8666218,28625829:230034
x1,311:9015394,28625829
x1,311:9396813,28625829
x1,311:11700272,28625829
k1,311:11930306,28625829:230034
x1,311:12847286,28625829
k1,311:13077320,28625829:230034
x1,311:14518064,28625829
k1,311:14748098,28625829:230034
x1,311:15840452,28625829
x1,311:16858094,28625829
k1,311:17088095,28625829:230001
x1,311:17481311,28625829
x1,311:19347514,28625829
k1,311:19577548,28625829:230034
x1,311:20189392,28625829
k1,311:20419426,28625829:230034
x1,311:22931290,28625829
k1,311:23161324,28625829:230034
x1,311:24122344,28625829
k1,311:24352378,28625829:230034
x1,311:26055790,28625829
k1,311:26285824,28625829:230034
x1,311:28645120,28625829
k1,311:28875154,28625829:230034
x1,311:30622606,28625829
k1,311:30852640,28625829:230034
x1,311:31114522,28625829
x1,311:34914562,28625829
k1,311:34914562,28625829:0
)
(1,312:4243714,29576101:30670848,536739,171048
x1,312:4811518,29576101
k1,311:5020512,29576101:208994
x1,311:5784924,29576101
x1,311:5981532,29576101
k1,311:6190526,29576101:208994
x1,311:7763390,29576101
x1,311:8025272,29576101
k1,311:8234266,29576101:208994
x1,311:8758816,29576101
k1,311:8967811,29576101:208995
x1,311:12352615,29576101
k1,311:12633567,29576101:280952
x1,311:13856469,29576101
k1,311:14065463,29576101:208994
x1,311:15768875,29576101
k1,311:15977869,29576101:208994
x1,311:18337165,29576101
k1,311:18546159,29576101:208994
x1,311:20293611,29576101
k1,311:20502605,29576101:208994
x1,311:23690801,29576101
k1,311:23899796,29576101:208995
x1,311:24860816,29576101
k1,311:25069810,29576101:208994
x1,311:26773222,29576101
k1,311:26982216,29576101:208994
x1,311:29341512,29576101
k1,311:29550506,29576101:208994
x1,311:32085176,29576101
k1,311:32294170,29576101:208994
x1,311:34914562,29576101
k1,311:34914562,29576101:0
)
(1,312:4243714,30526373:30670848,536739,171048
x1,312:5030146,30526373
k1,311:5249605,30526373:219459
x1,311:6690349,30526373
k1,311:6909809,30526373:219460
x1,311:8002163,30526373
x1,311:9019805,30526373
k1,311:9239242,30526373:219437
x1,311:9632458,30526373
x1,311:11498661,30526373
k1,311:11718120,30526373:219459
x1,311:12853728,30526373
k1,311:13073188,30526373:219460
x1,311:13510444,30526373
k1,311:13729903,30526373:219459
x1,311:14254453,30526373
k1,311:14473913,30526373:219460
x1,311:15216305,30526373
k1,311:15435764,30526373:219459
x1,311:17008628,30526373
k1,311:17228088,30526373:219460
x1,311:20023854,30526373
k1,311:20243313,30526373:219459
x1,311:20898411,30526373
k1,311:21117871,30526373:219460
x1,311:22078891,30526373
k1,311:22298350,30526373:219459
x1,311:22647526,30526373
x1,311:23025013,30526373
x1,311:24715842,30526373
k1,311:24935302,30526373:219460
x1,311:26158204,30526373
k1,311:26377663,30526373:219459
x1,311:27032761,30526373
k1,311:27252221,30526373:219460
x1,311:29917439,30526373
k1,311:30136898,30526373:219459
x1,311:30748742,30526373
k1,311:30968202,30526373:219460
x1,311:31929222,30526373
k1,311:32148681,30526373:219459
x1,311:33677505,30526373
x1,311:34914562,30526373
k1,311:34914562,30526373:0
)
(1,312:4243714,31476645:30670848,536739,171048
x1,312:5117440,31476645
k1,311:5310880,31476645:193440
x1,311:6403234,31476645
x1,311:7344593,31476645
k1,311:7538034,31476645:193441
x1,311:8149878,31476645
k1,311:8343318,31476645:193440
x1,311:9589026,31476645
k1,311:9831764,31476645:242738
x1,311:10618196,31476645
x1,311:10814804,31476645
k1,311:11008878,31476645:194074
x1,311:12580956,31476645
k1,311:12774397,31476645:193441
x1,311:13298947,31476645
k1,311:13492387,31476645:193440
x1,311:13841563,31476645
k1,311:14035003,31476645:193440
x1,311:15869749,31476645
k1,311:16063190,31476645:193441
x1,311:19384292,31476645
k1,311:19577732,31476645:193440
x1,311:22198124,31476645
k1,311:22391565,31476645:193441
x1,311:23352585,31476645
k1,311:23546025,31476645:193440
x1,311:24332457,31476645
x1,311:24717808,31476645
k1,311:24911248,31476645:193440
x1,311:26571406,31476645
k1,311:26764847,31476645:193441
x1,311:27419945,31476645
k1,311:27613385,31476645:193440
x1,311:28793033,31476645
k1,311:28986470,31476645:193437
x1,311:30689882,31476645
x1,311:32163655,31476645
k1,311:32405866,31476645:242211
x1,311:33366886,31476645
k1,311:33560326,31476645:193440
x1,311:34914562,31476645
k1,311:34914562,31476645:0
)
(1,312:4243714,32426917:30670848,536739,171048
x1,312:5641990,32426917
k1,311:5906821,32426917:264831
x1,311:8920429,32426917
k1,311:9185261,32426917:264832
x1,311:10277615,32426917
x1,311:11295257,32426917
k1,311:11560020,32426917:264763
x1,311:12870216,32426917
k1,311:13135047,32426917:264831
x1,311:14357949,32426917
k1,311:14806413,32426917:448464
x1,311:15854727,32426917
k1,311:16119490,32426917:264763
x1,311:17255098,32426917
k1,311:17519929,32426917:264831
x1,311:19397929,32426917
k1,311:19662692,32426917:264763
x1,311:20798300,32426917
k1,311:21063132,32426917:264832
x1,311:22024152,32426917
k1,311:22288983,32426917:264831
x1,311:23424591,32426917
k1,311:23689422,32426917:264831
x1,311:26289366,32426917
k1,311:26737830,32426917:448464
x1,311:27960732,32426917
k1,311:28225563,32426917:264831
x1,311:30803487,32426917
k1,311:31068319,32426917:264832
x1,311:32203927,32426917
k1,311:32468758,32426917:264831
x1,311:34914562,32426917
k1,311:34914562,32426917:0
)
(1,312:4243714,33377189:30670848,536739,171048
x1,312:4636930,33377189
x1,311:5681311,33377189
k1,311:5936862,33377189:255551
x1,311:8033490,33377189
x1,311:8764085,33377189
k1,311:9019636,33377189:255551
x1,311:11640028,33377189
k1,311:11895579,33377189:255551
x1,311:13511697,33377189
k1,311:13767248,33377189:255551
x1,311:14553680,33377189
x1,311:14939031,33377189
k1,311:15194582,33377189:255551
x1,311:16854740,33377189
k1,311:17110291,33377189:255551
x1,311:17765389,33377189
k1,311:18020940,33377189:255551
x1,311:19200588,33377189
k1,311:19456080,33377189:255492
x1,311:21159492,33377189
x1,311:22414637,33377189
k1,311:22670189,33377189:255552
x1,311:23630423,33377189
k1,311:23885974,33377189:255551
x1,311:25262230,33377189
k1,311:25517781,33377189:255551
x1,311:26085585,33377189
k1,311:26341136,33377189:255551
x1,311:27782666,33377189
k1,311:28038217,33377189:255551
x1,311:29174611,33377189
k1,311:29430103,33377189:255492
x1,311:30565711,33377189
k1,311:30821262,33377189:255551
x1,311:32197518,33377189
k1,311:32453069,33377189:255551
x1,311:33020873,33377189
k1,311:33276424,33377189:255551
x1,311:34914562,33377189
k1,311:34914562,33377189:0
)
(1,312:4243714,34327461:30670848,536739,171048
x1,312:6689518,34327461
x1,311:7063073,34327461
x1,311:8012296,34327461
x1,311:8157786,34327461
k1,312:34914562,34327461:26756776
g1,312:34914562,34327461
)
(1,321:4243714,35277733:30670848,536739,171048
h1,320:4243714,35277733:1155060,0,0
x1,320:6621676,35277733
k1,320:6835539,35277733:213863
x1,320:7490637,35277733
x1,320:8713539,35277733
x1,320:9937227,35277733
k1,320:10151090,35277733:213863
x1,320:11286698,35277733
k1,320:11500560,35277733:213862
x1,320:12418326,35277733
x1,320:13117464,35277733
x1,320:13729308,35277733
x1,320:14952996,35277733
k1,320:15166859,35277733:213863
x1,320:15821957,35277733
k1,320:16035820,35277733:213863
x1,320:17128174,35277733
x1,320:18145816,35277733
k1,320:18359661,35277733:213845
x1,320:19320681,35277733
x1,320:21024879,35277733
k1,320:21238742,35277733:213863
x1,320:21981134,35277733
x1,320:22985408,35277733
k1,320:23199271,35277733:213863
x1,320:23985703,35277733
x1,320:25339939,35277733
x1,320:25558567,35277733
x1,320:27087391,35277733
k1,320:27301254,35277733:213863
x1,320:28087686,35277733
x1,320:29091960,35277733
k1,320:29305822,35277733:213862
x1,320:30529510,35277733
x1,320:31260105,35277733
k1,320:31473968,35277733:213863
x1,320:32303654,35277733
x1,320:33303209,35277733
k1,320:33517072,35277733:213863
x1,320:34652680,35277733
x1,320:34914562,35277733
k1,321:34914562,35277733:0
)
(1,321:4243714,36228005:30670848,536739,171048
x1,321:4855558,36228005
x1,321:6385168,36228005
k1,320:6607706,36228005:222538
x1,320:7743314,36228005
k1,320:7965852,36228005:222538
x1,320:8577696,36228005
k1,320:8800234,36228005:222538
x1,320:9193450,36228005
x1,320:9522965,36228005
x1,320:10003475,36228005
x1,320:11095829,36228005
k1,320:11318367,36228005:222538
x1,320:12278601,36228005
x1,320:13676877,36228005
k1,320:13899415,36228005:222538
x1,320:15296905,36228005
k1,320:15618489,36228005:321584
x1,320:16011705,36228005
x1,320:16349084,36228005
x1,320:16960928,36228005
x1,320:18183830,36228005
k1,320:18406369,36228005:222539
x1,320:18755545,36228005
x1,320:19136964,36228005
x1,320:19574220,36228005
x1,320:20579280,36228005
k1,320:20801818,36228005:222538
x1,320:21150994,36228005
k1,320:21373532,36228005:222538
x1,320:22246472,36228005
x1,320:22595648,36228005
x1,320:23143791,36228005
x1,320:23878318,36228005
x1,320:24023808,36228005
k1,320:24252828,36228005:229020
x1,320:25694358,36228005
x1,320:26786712,36228005
x1,320:27804354,36228005
k1,320:28026866,36228005:222512
x1,320:28420082,36228005
x1,320:28757461,36228005
x1,320:29369305,36228005
x1,320:30592207,36228005
k1,320:30814745,36228005:222538
x1,320:31775765,36228005
x1,320:32999453,36228005
k1,320:33221991,36228005:222538
x1,320:34030443,36228005
k1,320:34259464,36228005:229021
x1,320:34914562,36228005
k1,320:34914562,36228005:0
)
(1,321:4243714,37178277:30670848,536739,171048
x1,321:5597950,37178277
x1,321:6603010,37178277
x1,321:7214854,37178277
x1,321:7913206,37178277
x1,321:9136894,37178277
k1,320:9404093,37178277:267199
x1,320:10321859,37178277
x1,320:11370173,37178277
x1,320:13052351,37178277
k1,320:13507916,37178277:455565
x1,320:14294348,37178277
k1,320:14561547,37178277:267199
x1,320:15259899,37178277
x1,320:16701429,37178277
k1,320:16968627,37178277:267198
x1,320:18366903,37178277
x1,320:20397471,37178277
k1,320:20682318,37178277:284847
x1,320:22254396,37178277
k1,320:22521594,37178277:267198
x1,320:23046144,37178277
k1,320:23313343,37178277:267199
x1,320:23662519,37178277
k1,320:23929717,37178277:267198
x1,320:24672109,37178277
x1,320:26244187,37178277
x1,320:27335755,37178277
k1,320:27602954,37178277:267199
x1,320:28258052,37178277
k1,320:28525251,37178277:267199
x1,320:29617605,37178277
x1,320:30635247,37178277
k1,320:30902374,37178277:267127
x1,320:31295590,37178277
x1,320:31632969,37178277
x1,320:32244813,37178277
x1,320:33467715,37178277
k1,320:33734914,37178277:267199
x1,320:34914562,37178277
k1,320:34914562,37178277:0
)
(1,321:4243714,38128549:30670848,536739,171048
x1,321:5203948,38128549
k1,320:5451263,38128549:247315
x1,320:6063107,38128549
k1,320:6310422,38128549:247315
x1,320:7271442,38128549
x1,320:9172248,38128549
k1,320:9432240,38128549:259992
x1,320:10262712,38128549
x1,320:11049144,38128549
x1,320:12054204,38128549
k1,320:12301519,38128549:247315
x1,320:13262539,38128549
k1,320:13509855,38128549:247316
x1,320:15213267,38128549
x1,320:17769171,38128549
k1,320:18029163,38128549:259992
x1,320:19602027,38128549
k1,320:19849342,38128549:247315
x1,320:20723068,38128549
x1,320:21334912,38128549
x1,320:21883055,38128549
x1,320:22888115,38128549
k1,320:23135430,38128549:247315
x1,320:24053196,38128549
x1,320:25909176,38128549
k1,320:26305091,38128549:395915
x1,320:27266111,38128549
k1,320:27513427,38128549:247316
x1,320:28474447,38128549
k1,320:28721762,38128549:247315
x1,320:30337880,38128549
k1,320:30585195,38128549:247315
x1,320:32310627,38128549
k1,320:32570619,38128549:259992
x1,320:34142697,38128549
k1,320:34390012,38128549:247315
x1,320:34914562,38128549
k1,320:34914562,38128549:0
)
(1,321:4243714,39078821:30670848,536739,171048
x1,321:5204734,39078821
k1,320:5405913,39078821:201179
x1,320:6192345,39078821
x1,320:6803403,39078821
x1,320:8027091,39078821
k1,320:8228271,39078821:201180
x1,320:8883369,39078821
k1,320:9084548,39078821:201179
x1,320:10045568,39078821
k1,320:10246748,39078821:201180
x1,320:11339102,39078821
x1,320:12356744,39078821
k1,320:12557918,39078821:201174
x1,320:12951134,39078821
x1,320:13288513,39078821
x1,320:13900357,39078821
x1,320:15123259,39078821
k1,320:15324439,39078821:201180
x1,320:15936283,39078821
k1,320:16137462,39078821:201179
x1,320:17098482,39078821
x1,320:18999288,39078821
k1,320:19256797,39078821:257509
x1,320:20479699,39078821
k1,320:20680878,39078821:201179
x1,320:21816486,39078821
x1,320:23302056,39078821
k1,320:23503235,39078821:201179
x1,320:25381235,39078821
x1,320:26386295,39078821
k1,320:26587475,39078821:201180
x1,320:27242573,39078821
k1,320:27443752,39078821:201179
x1,320:28404772,39078821
k1,320:28605952,39078821:201180
x1,320:29392384,39078821
x1,320:29777735,39078821
k1,320:29978914,39078821:201179
x1,320:31594246,39078821
x1,320:32948482,39078821
x1,320:34914562,39078821
k1,320:34914562,39078821:0
)
(1,321:4243714,40029093:30670848,536739,171048
x1,321:5553910,40029093
x1,321:7170028,40029093
k1,320:7371420,40029093:201392
x1,320:8157852,40029093
x1,320:9424794,40029093
k1,320:9626186,40029093:201392
x1,320:10412618,40029093
x1,320:10761794,40029093
x1,320:11372852,40029093
x1,320:12596540,40029093
k1,320:12797932,40029093:201392
x1,320:14152168,40029093
x1,320:14799401,40029093
k1,320:15000793,40029093:201392
x1,320:15438049,40029093
k1,320:15639441,40029093:201392
x1,320:16251285,40029093
x1,320:16901664,40029093
x1,320:18081312,40029093
k1,320:18282705,40029093:201393
x1,320:18894549,40029093
k1,320:19095941,40029093:201392
x1,320:20144255,40029093
x1,320:21761159,40029093
k1,320:21962551,40029093:201392
x1,320:23098159,40029093
k1,320:23299551,40029093:201392
x1,320:24479199,40029093
x1,320:25265631,40029093
x1,320:26707161,40029093
k1,320:26908553,40029093:201392
x1,320:28218749,40029093
x1,320:29528945,40029093
k1,320:29730337,40029093:201392
x1,320:30691357,40029093
k1,320:30892749,40029093:201392
x1,320:31241925,40029093
x1,320:32412136,40029093
x1,320:32849392,40029093
x1,320:33222947,40029093
x1,320:33560326,40029093
x1,320:34914562,40029093
k1,320:34914562,40029093:0
)
(1,321:4243714,40979365:30670848,536739,171048
x1,321:4898812,40979365
k1,320:5126725,40979365:227913
x1,320:6655549,40979365
x1,320:7660609,40979365
k1,320:7888521,40979365:227912
x1,320:8980875,40979365
x1,320:9998517,40979365
k1,320:10226399,40979365:227882
x1,320:11187419,40979365
x1,320:13088225,40979365
k1,320:13425932,40979365:337707
x1,320:13906442,40979365
x1,320:14236743,40979365
k1,320:14464656,40979365:227913
x1,320:15163008,40979365
x1,320:16910460,40979365
k1,320:17138373,40979365:227913
x1,320:18055353,40979365
k1,320:18283265,40979365:227912
x1,320:19419659,40979365
k1,320:19647572,40979365:227913
x1,320:20783180,40979365
x1,320:23906888,40979365
k1,320:24142627,40979365:235739
x1,320:25103647,40979365
k1,320:25331559,40979365:227912
x1,320:25724775,40979365
x1,320:26062154,40979365
x1,320:26673998,40979365
x1,320:27590978,40979365
k1,320:27818891,40979365:227913
x1,320:29260421,40979365
k1,320:29488333,40979365:227912
x1,320:30449353,40979365
x1,320:32590021,40979365
k1,320:32817934,40979365:227913
x1,320:34914562,40979365
k1,320:34914562,40979365:0
)
(1,321:4243714,41929637:30670848,536739,171048
x1,321:4768264,41929637
k1,320:4962007,41929637:193743
x1,320:6010321,41929637
x1,320:7845067,41929637
k1,320:8038810,41929637:193743
x1,320:8650654,41929637
k1,320:8844397,41929637:193743
x1,320:9980791,41929637
k1,320:10174534,41929637:193743
x1,320:11878732,41929637
k1,320:12072475,41929637:193743
x1,320:12684319,41929637
k1,320:12878062,41929637:193743
x1,320:14406886,41929637
x1,320:15499240,41929637
k1,320:15692983,41929637:193743
x1,320:16654003,41929637
k1,320:16847746,41929637:193743
x1,320:18027394,41929637
x1,320:20517238,41929637
x1,320:21522298,41929637
k1,320:21716041,41929637:193743
x1,320:22677061,41929637
x1,320:24075337,41929637
x1,320:25080397,41929637
k1,320:25274140,41929637:193743
x1,320:26016532,41929637
x1,320:26933512,41929637
x1,320:29247982,41929637
k1,320:29441725,41929637:193743
x1,320:30358705,41929637
k1,320:30552448,41929637:193743
x1,320:31513468,41929637
k1,320:31707211,41929637:193743
x1,320:32449603,41929637
x1,320:33497917,41929637
k1,320:33691660,41929637:193743
x1,320:34652680,41929637
x1,320:34914562,41929637
k1,321:34914562,41929637:0
)
(1,321:4243714,42879909:30670848,536739,171048
x1,321:4811518,42879909
x1,321:6048575,42879909
k1,320:6280927,42879909:232352
x1,320:7503829,42879909
k1,320:7666111,42879909:162282
x1,320:9238975,42879909
k1,320:9401223,42879909:162248
x1,320:9925773,42879909
k1,320:10088055,42879909:162282
x1,320:11049075,42879909
k1,320:11211357,42879909:162282
x1,320:11909709,42879909
x1,320:12652101,42879909
x1,320:13657161,42879909
x1,320:14224965,42879909
x1,320:15448653,42879909
k1,320:15610935,42879909:162282
x1,320:16266033,42879909
k1,320:16428315,42879909:162282
x1,320:17389335,42879909
k1,320:17551617,42879909:162282
x1,320:18949893,42879909
x1,320:19954167,42879909
k1,320:20116449,42879909:162282
x1,320:20771547,42879909
k1,320:20933829,42879909:162282
x1,320:22026183,42879909
x1,320:23043825,42879909
k1,320:23206073,42879909:162248
x1,320:23599289,42879909
x1,320:23936668,42879909
x1,320:24548512,42879909
x1,320:25771414,42879909
k1,320:25933696,42879909:162282
x1,320:27113344,42879909
k1,320:27275626,42879909:162282
x1,320:28235860,42879909
k1,320:28398142,42879909:162282
x1,320:29009986,42879909
k1,320:29172268,42879909:162282
x1,320:30133288,42879909
x1,320:31837486,42879909
k1,320:31999768,42879909:162282
x1,320:34009888,42879909
k1,320:34172170,42879909:162282
x1,320:34914562,42879909
k1,320:34914562,42879909:0
)
(1,321:4243714,43830181:30670848,536739,171048
x1,321:5685244,43830181
x1,320:5838598,43830181
k1,320:6118923,43830181:280325
x1,320:6774021,43830181
k1,320:6982806,43830181:208785
x1,320:8228514,43830181
k1,320:8508839,43830181:280325
x1,320:9295271,43830181
x1,320:9491879,43830181
k1,320:9703708,43830181:211829
x1,320:10664728,43830181
k1,320:10873513,43830181:208785
x1,320:11615905,43830181
x1,320:12009121,43830181
x1,320:12370879,43830181
x1,320:12708258,43830181
x1,320:13089677,43830181
k1,320:13298462,43830181:208785
x1,320:15089168,43830181
k1,320:15297953,43830181:208785
x1,320:15909797,43830181
k1,320:16118582,43830181:208785
x1,320:17866034,43830181
k1,320:18074807,43830181:208773
x1,320:19210415,43830181
k1,320:19419199,43830181:208784
x1,320:21297985,43830181
k1,320:21506758,43830181:208773
x1,320:22904248,43830181
x1,320:23547549,43830181
k1,320:23756334,43830181:208785
x1,320:24368178,43830181
x1,320:24980022,43830181
x1,320:26246178,43830181
k1,320:26454963,43830181:208785
x1,320:27634611,43830181
k1,320:27843396,43830181:208785
x1,320:28192572,43830181
k1,320:28401357,43830181:208785
x1,320:29842887,43830181
x1,320:31633593,43830181
k1,320:31842378,43830181:208785
x1,320:32890692,43830181
x1,320:34050679,43830181
k1,320:34259464,43830181:208785
x1,320:34914562,43830181
k1,320:34914562,43830181:0
)
(1,321:4243714,44780453:30670848,536739,171048
x1,321:5816578,44780453
k1,320:6022154,44780453:205576
x1,320:6677252,44780453
k1,320:6882837,44780453:205585
x1,320:7843857,44780453
k1,320:8049442,44780453:205585
x1,320:9185836,44780453
k1,320:9391412,44780453:205576
x1,320:10003256,44780453
x1,320:12470294,44780453
k1,320:12741020,44780453:270726
x1,320:14270630,44780453
x1,320:16017296,44780453
k1,320:16222881,44780453:205585
x1,320:16834725,44780453
k1,320:17040310,44780453:205585
x1,320:18787762,44780453
k1,320:18993338,44780453:205576
x1,320:20128946,44780453
k1,320:20334531,44780453:205585
x1,320:22409925,44780453
k1,320:22615510,44780453:205585
x1,320:23663824,44780453
k1,320:23869401,44780453:205577
x1,320:25005009,44780453
k1,320:25210594,44780453:205585
x1,320:26826712,44780453
k1,320:27032288,44780453:205576
x1,320:28605152,44780453
k1,320:28810737,44780453:205585
x1,320:29728503,44780453
x1,320:30340347,44780453
x1,320:30777603,44780453
x1,320:32699643,44780453
k1,320:32905228,44780453:205585
x1,320:34914562,44780453
k1,320:34914562,44780453:0
)
(1,321:4243714,45730725:30670848,536739,171048
x1,321:4636930,45730725
x1,321:5185073,45730725
x1,321:6233387,45730725
g1,320:6429995,45730725
x1,320:7085093,45730725
g1,320:7281701,45730725
x1,320:8854565,45730725
x1,320:8963879,45730725
g1,320:9160487,45730725
x1,320:10383389,45730725
g1,320:10579997,45730725
x1,320:11191841,45730725
x1,320:12807173,45730725
x1,320:13812233,45730725
g1,320:14008841,45730725
x1,320:15930881,45730725
g1,320:16127489,45730725
x1,320:16739333,45730725
g1,320:16935941,45730725
x1,320:17984255,45730725
g1,320:18180863,45730725
x1,320:19316471,45730725
g1,320:19513079,45730725
x1,320:21325805,45730725
g1,320:21522413,45730725
x1,320:22308845,45730725
x1,320:22856988,45730725
x1,320:23206164,45730725
x1,320:23579719,45730725
x1,320:24178980,45730725
x1,320:24344130,45730725
g1,320:24540738,45730725
x1,320:24889914,45730725
x1,320:25271333,45730725
x1,320:26713649,45730725
g1,320:26910257,45730725
x1,320:27259433,45730725
g1,320:27456041,45730725
x1,320:28286513,45730725
x1,320:29246747,45730725
g1,320:29443355,45730725
x1,320:30404375,45730725
x1,320:31823885,45730725
k1,321:34914562,45730725:3090677
g1,321:34914562,45730725
)
(1,330:4243714,46680997:30670848,536739,171048
h1,329:4243714,46680997:1155060,0,0
x1,329:5966578,46680997
k1,329:6275316,46680997:308738
x1,329:7934688,46680997
k1,329:8243538,46680997:308850
x1,329:9204558,46680997
x1,329:10296912,46680997
k1,329:10605763,46680997:308851
x1,329:11610823,46680997
x1,329:12790471,46680997
k1,329:13099321,46680997:308850
x1,329:14278969,46680997
k1,329:14587819,46680997:308850
x1,329:14849701,46680997
x1,329:15540188,46680997
x1,329:16719836,46680997
k1,329:17028686,46680997:308850
x1,329:17640530,46680997
k1,329:17949381,46680997:308851
x1,329:18735813,46680997
k1,329:19044663,46680997:308850
x1,329:20005683,46680997
k1,329:20314533,46680997:308850
x1,329:21929865,46680997
x1,329:23284101,46680997
x1,329:25250181,46680997
k1,329:25559031,46680997:308850
x1,329:26301423,46680997
x1,329:27218403,46680997
x1,329:29532873,46680997
k1,329:29841724,46680997:308851
x1,329:31151920,46680997
x1,329:32768038,46680997
k1,329:33076888,46680997:308850
x1,329:33601438,46680997
k1,329:33910288,46680997:308850
x1,329:34303504,46680997
x1,329:34914562,46680997
k1,330:34914562,46680997:0
)
(1,330:4243714,47631269:30670848,536739,171048
x1,330:4636930,47631269
x1,330:5192937,47631269
x1,330:6918369,47631269
k1,329:7204448,47631269:286079
x1,329:9213782,47631269
k1,329:9481966,47631269:268184
x1,329:11141338,47631269
k1,329:11409523,47631269:268185
x1,329:12064621,47631269
x1,329:13375603,47631269
x1,329:14948467,47631269
k1,329:15216651,47631269:268184
x1,329:16439553,47631269
k1,329:16707738,47631269:268185
x1,329:17232288,47631269
k1,329:17500473,47631269:268185
x1,329:18592827,47631269
x1,329:19534186,47631269
k1,329:19802370,47631269:268184
x1,329:20414214,47631269
k1,329:20682399,47631269:268185
x1,329:21250203,47631269
x1,329:22211223,47631269
k1,329:22479407,47631269:268184
x1,329:22872623,47631269
x1,329:23069231,47631269
k1,329:23527755,47631269:458524
x1,329:24750657,47631269
k1,329:25018842,47631269:268185
x1,329:26242530,47631269
k1,329:26510714,47631269:268184
x1,329:27820910,47631269
k1,329:28089095,47631269:268185
x1,329:29749253,47631269
k1,329:30017437,47631269:268184
x1,329:30672535,47631269
k1,329:30940720,47631269:268185
x1,329:31683112,47631269
x1,329:32600092,47631269
x1,329:34914562,47631269
k1,329:34914562,47631269:0
)
]
(1,330:4243714,49251839:30670848,526122,10616
(1,330:4243714,49251839:30670848,526122,10616
k1,330:19185922,49251839:14942208
x1,330:19972354,49251839
k1,330:34914562,49251839:14942208
)
)
]
]
]
!27751
}13
!11
{14
[1,350:4736286,49251839:30178276,44515553,0
[1,350:4736286,4736286:0,0,0
(1,350:4736286,3179786:0,0,0
k1,350:4736286,3179786:558353
)
]
[1,350:4736286,49251839:30178276,44515553,0
[1,350:4243714,49251839:30670848,46006272,0
[1,350:4243714,6522367:30670848,3276800,0
(1,350:4243714,6522367:30670848,0,0
h1,350:4243714,6522367:30670848,0,0
)
]
[1,350:4243714,48072191:30670848,40763392,0
[1,318:4243714,21140551:30670848,13831752,0
[1,318:4243714,21140551:30670848,13831752,0
(1,316:4243714,19698759:30670848,12389960,0
k1,316:7310752,19698759:3067038
h1,315:7310752,19698759:0,0,0
(1,315:7310752,19698759:24536772,12389960,0
(1,315:7310752,19698759:24537833,12389991,0
(1,315:7310752,19698759:24537833,12389991,0
(1,315:7310752,19698759:0,12389991,0
(1,315:7310752,19698759:0,15146250,0
(1,315:7310752,19698759:29996483,15146250,0
)
k1,315:7310751,19698759:-29996484
)
)
g1,315:31848585,19698759
)
)
)
g1,316:31847524,19698759
k1,316:34914562,19698759:3067038
)
(1,316:4243714,20904619:30670848,550500,235932
h1,316:4243714,20904619:0,0,0
g1,316:4243714,20904619
[1,316:4243714,20904619:30670848,550500,235932
(1,316:4243714,20904619:30670848,550500,235932
k1,316:15174136,20904619:10930422
h1,316:15174136,20904619:0,0,0
x1,316:16212226,20904619
g1,316:16376066,20904619
x1,316:17213616,20904619
g1,316:17416777,20904619
r1,316:17416777,20904619:0,786432,235932
g1,316:17416777,20904619
x1,316:17889947,20904619
x1,316:18169130,20904619
x1,316:19578154,20904619
g1,316:19741994,20904619
x1,316:21708074,20904619
g1,316:21871914,20904619
x1,316:23984139,20904619
r1,316:23984139,20904619:0,235932,235932
g1,316:23984139,20904619
k1,316:34914561,20904619:10930422
)
]
g1,316:34914562,20904619
g1,316:34914562,20904619
)
]
]
[1,327:4243714,34481016:30670848,12554033,0
[1,327:4243714,34481016:30670848,12554033,0
(1,325:4243714,33039224:30670848,11112241,0
k1,325:7310752,33039224:3067038
h1,324:7310752,33039224:0,0,0
(1,324:7310752,33039224:24536772,11112241,0
(1,324:7310752,33039224:24537704,11112268,0
(1,324:7310752,33039224:24537704,11112268,0
(1,324:7310752,33039224:0,11112268,0
(1,324:7310752,33039224:0,12087398,0
(1,324:7310752,33039224:26690949,12087398,0
)
k1,324:7310753,33039224:-26690948
)
)
g1,324:31848456,33039224
)
)
)
g1,325:31847524,33039224
k1,325:34914562,33039224:3067038
)
(1,325:4243714,34245084:30670848,550500,235932
h1,325:4243714,34245084:0,0,0
g1,325:4243714,34245084
[1,325:4243714,34245084:30670848,550500,235932
(1,325:4243714,34245084:30670848,550500,235932
k1,325:15418258,34245084:11174544
h1,325:15418258,34245084:0,0,0
x1,325:16456348,34245084
g1,325:16620188,34245084
x1,325:17457738,34245084
g1,325:17660899,34245084
r1,325:17660899,34245084:0,786432,235932
g1,325:17660899,34245084
x1,325:18134069,34245084
x1,325:19626324,34245084
g1,325:19790164,34245084
x1,325:20991439,34245084
g1,325:21155279,34245084
x1,325:23740019,34245084
r1,325:23740019,34245084:0,235932,235932
g1,325:23740019,34245084
k1,325:34914563,34245084:11174544
)
]
g1,325:34914562,34245084
g1,325:34914562,34245084
)
]
]
(1,330:4243714,36578168:30670848,536739,171048
x1,330:5553910,36578168
x1,330:7170028,36578168
k1,329:7440001,36578168:269973
x1,329:8662903,36578168
k1,329:9126790,36578168:463887
x1,329:10131850,36578168
x1,329:10962322,36578168
x1,329:11792794,36578168
x1,329:11938284,36578168
k1,329:12226598,36578168:288314
x1,329:14104598,36578168
x1,329:14250088,36578168
k1,329:14538402,36578168:288314
x1,329:15280794,36578168
x1,329:16504482,36578168
x1,329:16649972,36578168
k1,329:16938286,36578168:288314
x1,329:18073894,36578168
k1,329:18343866,36578168:269972
x1,329:18693042,36578168
x1,329:19086258,36578168
x1,329:19666644,36578168
x1,329:20714958,36578168
x1,329:22069194,36578168
x1,329:22855626,36578168
k1,329:23125599,36578168:269973
x1,329:23956071,36578168
x1,329:25528149,36578168
k1,329:25798122,36578168:269973
x1,329:26758356,36578168
k1,329:27028328,36578168:269972
x1,329:27770720,36578168
x1,329:28338524,36578168
x1,329:30566486,36578168
k1,329:30836459,36578168:269973
x1,329:32627165,36578168
k1,329:32897137,36578168:269972
x1,329:33683569,36578168
k1,329:33953542,36578168:269973
x1,329:34914562,36578168
k1,329:34914562,36578168:0
)
(1,330:4243714,37528440:30670848,536739,171048
x1,330:5597950,37528440
x1,330:6340342,37528440
x1,330:6820852,37528440
x1,330:7913206,37528440
k1,329:8172975,37528440:259769
x1,329:9571251,37528440
k1,329:9831021,37528440:259770
x1,329:10792041,37528440
k1,329:11051810,37528440:259769
x1,329:11576360,37528440
x1,329:13231013,37528440
k1,329:13490782,37528440:259769
x1,329:16067134,37528440
k1,329:16326904,37528440:259770
x1,329:17287924,37528440
k1,329:17547693,37528440:259769
x1,329:18640047,37528440
x1,329:19657689,37528440
k1,329:19917395,37528440:259706
x1,329:20878415,37528440
x1,329:22276691,37528440
x1,329:23281751,37528440
k1,329:23541520,37528440:259769
x1,329:25200892,37528440
k1,329:25460662,37528440:259770
x1,329:25985212,37528440
k1,329:26244981,37528440:259769
x1,329:26987373,37528440
x1,329:27555177,37528440
x1,329:29783139,37528440
k1,329:30042908,37528440:259769
x1,329:30829340,37528440
k1,329:31089110,37528440:259770
x1,329:32050130,37528440
k1,329:32309899,37528440:259769
x1,329:33664135,37528440
x1,329:34406527,37528440
x1,329:34668409,37528440
x1,329:34914562,37528440
k1,330:34914562,37528440:0
)
(1,330:4243714,38478712:30670848,536739,171048
x1,330:5860618,38478712
g1,329:6057226,38478712
x1,329:8197894,38478712
g1,329:8394502,38478712
x1,329:9355522,38478712
g1,329:9552130,38478712
x1,329:10862326,38478712
g1,329:11058934,38478712
x1,329:12893680,38478712
g1,329:13090288,38478712
x1,329:14444524,38478712
x1,329:14793700,38478712
x1,329:16048845,38478712
g1,329:16245453,38478712
x1,329:16813257,38478712
g1,329:17009865,38478712
x1,329:18450609,38478712
g1,329:18647217,38478712
x1,329:19215021,38478712
x1,329:19588576,38478712
x1,329:20144583,38478712
g1,329:20341191,38478712
x1,329:20996289,38478712
g1,329:21192897,38478712
x1,329:22329291,38478712
x1,329:22438605,38478712
k1,330:34914562,38478712:12475957
g1,330:34914562,38478712
)
[1,347:4243714,47765809:30670848,8198545,0
[1,347:4243714,47765809:30670848,8198545,0
(1,333:4243714,40117764:30670848,550500,235932
h1,333:4243714,40117764:0,0,0
g1,333:4243714,40117764
[1,333:4243714,40117764:30670848,550500,235932
(1,333:4243714,40117764:30670848,550500,235932
k1,333:14821880,40117764:10578166
h1,333:14821880,40117764:0,0,0
x1,333:15222305,40117764
x1,333:16261706,40117764
g1,333:16425546,40117764
x1,333:16935416,40117764
g1,333:17138577,40117764
r1,333:17138577,40117764:0,786432,235932
g1,333:17138577,40117764
x1,333:17611747,40117764
x1,333:19104002,40117764
g1,333:19267842,40117764
x1,333:21270622,40117764
g1,333:21434462,40117764
x1,333:21798842,40117764
x1,333:24336396,40117764
r1,333:24336396,40117764:0,235932,235932
g1,333:24336396,40117764
k1,333:34914562,40117764:10578166
)
]
g1,333:34914562,40117764
g1,333:34914562,40117764
)
(1,347:4243714,44589546:30670848,3580490,3176263
k1,347:9077387,44589546:4833673
h1,334:9077387,44589546:0,0,0
(1,345:9077387,44589546:20806895,3580490,3176263
$1,345:9077387,44589546
[1,345:9077387,44589546:20806895,3580490,3176263
(1,336:9077387,41700457:20806895,665187,285084
g1,336:9077387,41700457
(1,336:9077387,41700457:11267475,665187,285084
r1,336:9077387,41700457:0,950271,285084
g1,336:9470603,41700457
k1,336:13109818,41700457:3639215
x1,336:13547074,41700457
x1,336:16286217,41700457
k1,336:19925432,41700457:3639215
g1,336:20318648,41700457
r1,336:20344862,41700457:26214,0,0
)
g1,336:20344862,41700457
(1,336:20344862,41700457:9539420,665187,285084
g1,336:20738078,41700457
k1,336:22426941,41700457:1688863
x1,336:23300667,41700457
x1,336:25814890,41700457
g1,336:26011498,41700457
x1,336:27802204,41700457
k1,336:29491066,41700457:1688862
g1,336:29884282,41700457
)
g1,336:29884282,41700457
)
(1,338:9077387,42676942:20806895,665187,285084
g1,337:9077387,42676942
(1,337:9077387,42676942:11267475,665187,285084
r1,337:9077387,42676942:0,950271,285084
g1,337:9470603,42676942
g1,337:9470603,42676942
x1,337:9951113,42676942
x1,337:12937982,42676942
g1,337:13134590,42676942
x1,337:17108432,42676942
g1,337:17305040,42676942
x1,337:19925432,42676942
g1,337:19925432,42676942
g1,337:20318648,42676942
r1,337:20344862,42676942:26214,0,0
)
g1,337:20344862,42676942
(1,338:20344862,42676942:9539420,665187,285084
g1,337:20738078,42676942
k1,337:22601529,42676942:1863451
x1,337:24480315,42676942
x1,337:24861734,42676942
x1,337:26990605,42676942
g1,337:27234399,42676942
x1,337:27627615,42676942
k1,338:29491066,42676942:1863451
g1,338:29884282,42676942
)
g1,338:29884282,42676942
)
(1,339:9077387,43627213:20806895,665187,285084
g1,338:9077387,43627213
(1,338:9077387,43627213:11267475,665187,285084
r1,338:9077387,43627213:0,950271,285084
g1,338:9470603,43627213
k1,338:10897192,43627213:1426589
x1,338:13825078,43627213
x1,338:13970568,43627213
g1,338:14167176,43627213
x1,338:16045176,43627213
x1,338:16190666,43627213
g1,338:16387274,43627213
x1,338:18353354,43627213
x1,338:18498844,43627213
k1,338:19925432,43627213:1426588
g1,338:20318648,43627213
r1,338:20344862,43627213:26214,0,0
)
g1,338:20344862,43627213
(1,339:20344862,43627213:9539420,665187,285084
g1,338:20738078,43627213
k1,338:23594792,43627213:2856714
x1,338:25997342,43627213
g1,338:26241136,43627213
x1,338:26634352,43627213
k1,339:29491066,43627213:2856714
g1,339:29884282,43627213
)
g1,339:29884282,43627213
)
(1,340:9077387,44577484:20806895,665187,285084
g1,339:9077387,44577484
(1,339:9077387,44577484:11267475,665187,285084
r1,339:9077387,44577484:0,950271,285084
g1,339:9470603,44577484
k1,339:10476451,44577484:1005848
x1,339:11612059,44577484
g1,339:11808667,44577484
x1,339:12551059,44577484
x1,339:16320427,44577484
g1,339:16517035,44577484
x1,339:18919585,44577484
k1,339:19925432,44577484:1005847
g1,339:20318648,44577484
r1,339:20344862,44577484:26214,0,0
)
g1,339:20344862,44577484
(1,340:20344862,44577484:9539420,665187,285084
g1,339:20738078,44577484
k1,339:22827235,44577484:2089157
x1,339:23569627,44577484
x1,339:27401910,44577484
k1,340:29491066,44577484:2089156
g1,340:29884282,44577484
)
g1,340:29884282,44577484
)
(1,340:9077387,45527755:20806895,665187,285084
g1,340:9077387,45527755
(1,340:9077387,45527755:11267475,665187,285084
r1,340:9077387,45527755:0,950271,285084
g1,340:9470603,45527755
k1,340:14698018,45527755:5227415
k1,340:19925432,45527755:5227414
g1,340:20318648,45527755
r1,340:20344862,45527755:26214,0,0
)
g1,340:20344862,45527755
)
(1,342:9077387,46504240:20806895,665187,285084
g1,341:9077387,46504240
(1,341:9077387,46504240:11267475,665187,285084
r1,341:9077387,46504240:0,950271,285084
g1,341:9470603,46504240
k1,341:14698018,46504240:5227415
k1,341:19925432,46504240:5227414
g1,341:20318648,46504240
r1,341:20344862,46504240:26214,0,0
)
g1,341:20344862,46504240
(1,342:20344862,46504240:9539420,665187,285084
g1,341:20738078,46504240
k1,341:21007431,46504240:269353
x1,341:22404921,46504240
x1,341:23139448,46504240
g1,341:23336056,46504240
x1,341:25476724,46504240
g1,341:25673332,46504240
x1,341:26066548,46504240
g1,341:26263156,46504240
x1,341:27966568,46504240
x1,341:29221713,46504240
k1,342:29491066,46504240:269353
g1,342:29884282,46504240
)
g1,342:29884282,46504240
)
(1,343:9077387,47454511:20806895,665187,285084
g1,342:9077387,47454511
(1,342:9077387,47454511:11267475,665187,285084
r1,342:9077387,47454511:0,950271,285084
g1,342:9470603,47454511
k1,342:10715920,47454511:1245317
x1,342:11808274,47454511
x1,342:12825916,47454511
g1,342:13022524,47454511
x1,342:15381820,47454511
g1,342:15578428,47454511
x1,342:18680116,47454511
k1,342:19925432,47454511:1245316
g1,342:20318648,47454511
r1,342:20344862,47454511:26214,0,0
)
g1,342:20344862,47454511
(1,343:20344862,47454511:9539420,665187,285084
g1,342:20738078,47454511
g1,342:20738078,47454511
x1,342:21874472,47454511
g1,342:22118266,47454511
x1,342:22708090,47454511
g1,342:22904698,47454511
x1,342:24302974,47454511
g1,342:24546768,47454511
x1,342:25136592,47454511
g1,342:25333200,47454511
x1,342:26600142,47454511
g1,342:26843936,47454511
x1,342:27433760,47454511
g1,342:27630368,47454511
x1,342:28854056,47454511
g1,342:29097850,47454511
x1,342:29491066,47454511
g1,343:29491066,47454511
g1,343:29884282,47454511
)
g1,343:29884282,47454511
)
(1,345:9077387,47765809:20806895,0,0
g1,345:9077387,47765809
(1,345:9077387,47765809:11267475,0,0
k1,345:20344862,47765809:11267475
)
g1,345:20344862,47765809
(1,345:20344862,47765809:9539420,0,0
k1,345:29884282,47765809:9539420
)
g1,345:29884282,47765809
)
(1,345:9077387,47765809:20806895,0,0
g1,345:9077387,47765809
(1,345:9077387,47765809:11267475,0,0
k1,345:20344862,47765809:11267475
[1,345:20344862,47765809:0,0,0
(1,345:20344862,47765809:0,6756753,0
g1,345:20318648,47765809
[1,345:20318648,47765809:26214,6756753,0
]
g1,345:20344862,47765809
)
]
)
g1,345:20344862,47765809
(1,345:20344862,47765809:9539420,0,0
k1,345:29884282,47765809:9539420
)
g1,345:29884282,47765809
)
(1,345:9077387,47765809:20806895,0,0
g1,345:9077387,47765809
(1,345:9077387,47765809:11267475,0,0
r1,345:9077387,47765809:0,0,0
)
g1,345:20344862,47765809
)
]
$1,345:29884282,44589546
)
g1,345:30080890,44589546
g1,347:30080890,44589546
k1,347:34914562,44589546:4833672
)
]
]
]
(1,350:4243714,49251839:30670848,526122,0
(1,350:4243714,49251839:30670848,526122,0
k1,350:19185922,49251839:14942208
x1,350:19972354,49251839
k1,350:34914562,49251839:14942208
)
)
]
]
]
!13442
}14
!11
{15
[1,400:4736286,49251839:30178276,44515553,10616
[1,400:4736286,4736286:0,0,0
(1,400:4736286,3179786:0,0,0
k1,400:4736286,3179786:558353
)
]
[1,400:4736286,49251839:30178276,44515553,10616
[1,400:4243714,49251839:30670848,46006272,10616
[1,400:4243714,6522367:30670848,3276800,0
(1,400:4243714,6522367:30670848,0,0
h1,400:4243714,6522367:30670848,0,0
)
]
[1,400:4243714,48072191:30670848,40763392,0
(1,350:4243714,8095231:30670848,536739,171048
h1,349:4243714,8095231:1155060,0,0
x1,349:6644482,8095231
k1,349:6883563,8095231:239081
x1,349:7669995,8095231
x1,349:8542935,8095231
k1,349:8725402,8095231:182467
x1,349:9861010,8095231
k1,349:10043478,8095231:182468
x1,349:10960458,8095231
k1,349:11142926,8095231:182468
x1,349:12235280,8095231
x1,349:12783423,8095231
k1,349:12965890,8095231:182467
x1,349:13926910,8095231
k1,349:14109378,8095231:182468
x1,349:14458554,8095231
x1,349:14832109,8095231
x1,349:15380252,8095231
x1,349:15773468,8095231
x1,349:16122644,8095231
x1,349:17346332,8095231
k1,349:17528800,8095231:182468
x1,349:19494094,8095231
k1,349:19676561,8095231:182467
x1,349:20593541,8095231
k1,349:20776009,8095231:182468
x1,349:21737029,8095231
k1,349:21919496,8095231:182467
x1,349:22880516,8095231
x1,349:23448320,8095231
x1,349:24488769,8095231
k1,349:24671237,8095231:182468
x1,349:25413629,8095231
x1,349:26330609,8095231
x1,349:28645079,8095231
k1,349:28827547,8095231:182468
x1,349:30792841,8095231
k1,349:30975308,8095231:182467
x1,349:32110916,8095231
k1,349:32293384,8095231:182468
x1,349:33254404,8095231
x1,349:34652680,8095231
x1,349:34914562,8095231
k1,350:34914562,8095231:0
)
(1,350:4243714,9045503:30670848,536739,171048
x1,350:5248774,9045503
k1,349:5433261,9045503:184487
x1,349:6175653,9045503
x1,349:7092633,9045503
x1,349:9407103,9045503
k1,349:9591590,9045503:184487
x1,349:11753492,9045503
k1,349:11940404,9045503:186912
x1,349:12551462,9045503
x1,349:13948952,9045503
x1,349:14386208,9045503
x1,349:14759763,9045503
x1,349:15708986,9045503
x1,349:15854476,9045503
k1,349:16094230,9045503:239754
x1,349:17841682,9045503
k1,349:18026169,9045503:184487
x1,349:18987189,9045503
k1,349:19171676,9045503:184487
x1,349:20088656,9045503
x1,349:20831048,9045503
x1,349:21398852,9045503
x1,349:22622540,9045503
k1,349:22807028,9045503:184488
x1,349:23462126,9045503
k1,349:23646613,9045503:184487
x1,349:24607633,9045503
k1,349:24792120,9045503:184487
x1,349:25578552,9045503
x1,349:25963903,9045503
k1,349:26148390,9045503:184487
x1,349:27807762,9045503
k1,349:27992250,9045503:184488
x1,349:28909230,9045503
x1,349:29258406,9045503
x1,349:31168649,9045503
k1,349:31353136,9045503:184487
x1,349:31877686,9045503
k1,349:32062173,9045503:184487
x1,349:32674017,9045503
x1,349:33495052,9045503
x1,349:34914562,9045503
k1,349:34914562,9045503:0
)
(1,350:4243714,9995775:30670848,536739,171048
x1,350:5030146,9995775
x1,350:6471676,9995775
x1,350:7388656,9995775
x1,350:8612344,9995775
k1,349:8881402,9995775:269058
x1,349:9405952,9995775
k1,349:9675010,9995775:269058
x1,349:10417402,9995775
x1,349:12950500,9995775
k1,349:13219558,9995775:269058
x1,349:13961950,9995775
x1,349:15228106,9995775
k1,349:15497164,9995775:269058
x1,349:16808146,9995775
x1,349:17769166,9995775
x1,349:18992854,9995775
k1,349:19261911,9995775:269057
x1,349:19873755,9995775
k1,349:20142813,9995775:269058
x1,349:21103833,9995775
k1,349:21372891,9995775:269058
x1,349:22333911,9995775
k1,349:22602969,9995775:269058
x1,349:24568263,9995775
k1,349:24837321,9995775:269058
x1,349:25449165,9995775
k1,349:25718223,9995775:269058
x1,349:26963931,9995775
k1,349:27425074,9995775:461143
x1,349:28211506,9995775
x1,349:29084446,9995775
k1,349:29353504,9995775:269058
x1,349:30533152,9995775
k1,349:30802210,9995775:269058
x1,349:31806484,9995775
x1,349:32417542,9995775
x1,349:33684484,9995775
k1,349:33953542,9995775:269058
x1,349:34914562,9995775
k1,349:34914562,9995775:0
)
(1,350:4243714,10946047:30670848,536739,171048
x1,350:4636930,10946047
x1,350:5018349,10946047
x1,350:5355728,10946047
x1,350:6404042,10946047
k1,349:6606806,10946047:202764
x1,349:6955982,10946047
x1,349:7329537,10946047
x1,349:7877680,10946047
x1,349:8270896,10946047
x1,349:8620072,10946047
x1,349:9843760,10946047
k1,349:10046523,10946047:202763
x1,349:12011817,10946047
k1,349:12214581,10946047:202764
x1,349:12956973,10946047
x1,349:14834973,10946047
k1,349:15037737,10946047:202764
x1,349:15998757,10946047
k1,349:16201520,10946047:202763
x1,349:17249834,10946047
x1,349:17468462,10946047
x1,349:18385442,10946047
k1,349:18588206,10946047:202764
x1,349:19724600,10946047
k1,349:19927358,10946047:202758
x1,349:21870632,10946047
k1,349:22132893,10946047:262261
x1,349:24010893,10946047
k1,349:24213656,10946047:202763
x1,349:25350050,10946047
k1,349:25552808,10946047:202758
x1,349:26077358,10946047
k1,349:26280122,10946047:202764
x1,349:27022514,10946047
x1,349:27634358,10946047
x1,349:28182501,10946047
k1,349:28385264,10946047:202763
x1,349:30023402,10946047
k1,349:30227705,10946047:204303
x1,349:31625981,10946047
k1,349:31828744,10946047:202763
x1,349:33576196,10946047
k1,349:33778954,10946047:202758
x1,349:34914562,10946047
k1,349:34914562,10946047:0
)
(1,350:4243714,11896319:30670848,536739,171048
x1,350:6122500,11896319
k1,349:6401085,11896319:278585
x1,349:7755321,11896319
x1,349:8104497,11896319
x1,349:9359642,11896319
k1,349:9638309,11896319:278667
x1,349:10598543,11896319
k1,349:10877211,11896319:278668
x1,349:12013605,11896319
x1,349:13323801,11896319
k1,349:13602468,11896319:278667
x1,349:14388900,11896319
x1,349:15918510,11896319
k1,349:16197177,11896319:278667
x1,349:17114157,11896319
k1,349:17392824,11896319:278667
x1,349:18485178,11896319
x1,349:19502820,11896319
k1,349:19781405,11896319:278585
x1,349:20523797,11896319
x1,349:21528857,11896319
x1,349:21914208,11896319
x1,349:23683680,11896319
k1,349:23982862,11896319:299182
x1,349:24725254,11896319
x1,349:26254078,11896319
x1,349:27259138,11896319
k1,349:27537805,11896319:278667
x1,349:28324237,11896319
k1,349:28602905,11896319:278668
x1,349:31136003,11896319
k1,349:31414670,11896319:278667
x1,349:32157062,11896319
k1,349:32435729,11896319:278667
x1,349:32784905,11896319
x1,349:33166324,11896319
x1,349:33909502,11896319
x1,349:34914562,11896319
k1,349:34914562,11896319:0
)
(1,350:4243714,12846591:30670848,536739,171048
x1,350:5423362,12846591
k1,349:5653168,12846591:229806
x1,349:7007404,12846591
x1,349:7356580,12846591
x1,349:8131215,12846591
k1,349:8361054,12846591:229839
x1,349:8885604,12846591
k1,349:9115443,12846591:229839
x1,349:9683247,12846591
x1,349:11429913,12846591
k1,349:11659753,12846591:229840
x1,349:12271597,12846591
k1,349:12501436,12846591:229839
x1,349:14357416,12846591
k1,349:14700904,12846591:343488
x1,349:16578904,12846591
k1,349:16808743,12846591:229839
x1,349:17769763,12846591
k1,349:17999602,12846591:229839
x1,349:19223290,12846591
k1,349:19453096,12846591:229806
x1,349:21810820,12846591
k1,349:22040659,12846591:229839
x1,349:23176267,12846591
x1,349:23557686,12846591
x1,349:23895065,12846591
k1,349:24124905,12846591:229840
x1,349:25763043,12846591
k1,349:26001190,12846591:238147
x1,349:27399466,12846591
k1,349:27629305,12846591:229839
x1,349:29508091,12846591
k1,349:29737897,12846591:229806
x1,349:30873505,12846591
k1,349:31103344,12846591:229839
x1,349:32719462,12846591
k1,349:32949268,12846591:229806
x1,349:34303504,12846591
x1,349:34914562,12846591
k1,350:34914562,12846591:0
)
(1,350:4243714,13796863:30670848,536739,171048
x1,350:5510656,13796863
k1,349:5712927,13796863:202271
x1,349:6673161,13796863
k1,349:6875433,13796863:202272
x1,349:7487277,13796863
x1,349:8797473,13796863
k1,349:8999744,13796863:202271
x1,349:9786176,13796863
x1,349:11512394,13796863
k1,349:11773178,13796863:260784
x1,349:12472316,13796863
x1,349:13695218,13796863
k1,349:13897489,13796863:202271
x1,349:14945803,13796863
k1,349:15148068,13796863:202265
x1,349:15803166,13796863
k1,349:16005438,13796863:202272
x1,349:17621556,13796863
k1,349:17823821,13796863:202265
x1,349:18348371,13796863
k1,349:18550642,13796863:202271
x1,349:19860838,13796863
k1,349:20063110,13796863:202272
x1,349:20674954,13796863
k1,349:20877225,13796863:202271
x1,349:21837459,13796863
x1,349:22754439,13796863
k1,349:22956710,13796863:202271
x1,349:23743142,13796863
x1,349:24748202,13796863
x1,349:25490594,13796863
x1,349:27325340,13796863
k1,349:27527612,13796863:202272
x1,349:28619966,13796863
x1,349:29637608,13796863
k1,349:29839873,13796863:202265
x1,349:30669559,13796863
x1,349:31887742,13796863
k1,349:32092845,13796863:205103
x1,349:32879277,13796863
x1,349:33427420,13796863
x1,349:33776596,13796863
x1,349:34150151,13796863
x1,349:34749412,13796863
x1,349:34914562,13796863
k1,349:34914562,13796863:0
)
(1,350:4243714,14747135:30670848,536739,171048
x1,350:5859832,14747135
k1,349:6134946,14747135:275114
x1,349:6659496,14747135
k1,349:6934688,14747135:275192
x1,349:8244884,14747135
k1,349:8520076,14747135:275192
x1,349:9131920,14747135
k1,349:9407112,14747135:275192
x1,349:10062210,14747135
x1,349:10455426,14747135
x1,349:11797865,14747135
k1,349:12073057,14747135:275192
x1,349:13034077,14747135
x1,349:13863763,14747135
k1,349:14138955,14747135:275192
x1,349:14925387,14747135
x1,349:15274563,14747135
x1,349:15885621,14747135
x1,349:17677113,14747135
k1,349:17952305,14747135:275192
x1,349:18650657,14747135
x1,349:20004893,14747135
x1,349:21009953,14747135
x1,349:21752345,14747135
x1,349:22976033,14747135
k1,349:23251225,14747135:275192
x1,349:24168205,14747135
k1,349:24443398,14747135:275193
x1,349:25535752,14747135
x1,349:26750002,14747135
k1,349:27025194,14747135:275192
x1,349:28248096,14747135
k1,349:28523288,14747135:275192
x1,349:29483522,14747135
x1,349:30488582,14747135
x1,349:31842818,14747135
x1,349:32585210,14747135
x1,349:34114820,14747135
k1,349:34390012,14747135:275192
x1,349:34914562,14747135
k1,349:34914562,14747135:0
)
(1,350:4243714,15697407:30670848,536739,171048
x1,350:5554696,15697407
x1,350:6515716,15697407
x1,350:8087794,15697407
g1,349:8284402,15697407
x1,349:8896246,15697407
g1,349:9092854,15697407
x1,349:10338562,15697407
g1,349:10582356,15697407
x1,349:11368788,15697407
x1,349:11565396,15697407
k1,350:34914562,15697407:23349166
g1,350:34914562,15697407
)
[1,365:4243714,31834913:30670848,15048954,0
[1,365:4243714,31834913:30670848,15048954,0
(1,353:4243714,22311588:30670848,5525629,1048576
k1,353:7526358,22311588:3282644
h1,353:7526358,22311588:0,0,0
[1,353:7526358,22311588:24105561,5525629,1048576
[1,353:7526358,22311588:24105561,5525629,0
(1,353:7526358,22311588:24105561,5525629,0
(1,353:7526358,22311588:24105561,5525629,0
(1,353:7526358,22311588:24105561,5525629,0
(1,353:7526358,22311588:24105620,5525643,0
(1,353:7526358,22311588:24105620,5525643,0
(1,353:7526358,22311588:0,5525643,0
(1,353:7526358,22311588:0,7893811,0
(1,353:7526358,22311588:34436751,7893811,0
)
k1,353:7526357,22311588:-34436752
)
)
g1,353:31631978,22311588
)
)
)
)
)
]
[1,353:7526358,23124232:24105561,550500,235932
(1,353:7526358,23124232:24105561,550500,235932
g1,353:7526358,23124232
[1,353:7526358,23124232:24105561,550500,235932
(1,353:7526358,23124232:24105561,550500,235932
h1,353:7526358,23124232:0,0,0
g1,353:7526358,23124232
[1,353:7526358,23124232:24105561,550500,235932
(1,353:7526358,23124232:24105561,550500,235932
k1,353:15860298,23124232:8333940
h1,353:15860298,23124232:0,0,0
x1,353:16587748,23124232
g1,353:16751588,23124232
r1,353:16751588,23124232:0,786432,235932
g1,353:16751588,23124232
x1,353:17442993,23124232
x1,353:18275955,23124232
g1,353:18439795,23124232
x1,353:21751330,23124232
g1,353:21915170,23124232
x1,353:23297980,23124232
r1,353:23297980,23124232:0,235932,235932
g1,353:23297980,23124232
k1,353:31631919,23124232:8333939
)
]
g1,353:31631919,23124232
g1,353:31631919,23124232
)
]
g1,353:31631919,23124232
)
]
]
g1,353:31631919,22311588
k1,353:34914562,22311588:3282643
)
(1,363:4243714,27308132:30670848,3489216,3084989
k1,363:7212682,27308132:2968968
h1,355:7212682,27308132:0,0,0
$1,358:7212682,27308132
[1,358:7212682,27308132:12268152,3489216,3084989
(1,358:7212682,29344545:12268152,5525629,1048576
k1,358:7251298,29344545:38616
h1,357:7251298,29344545:0,0,0
[1,357:7251298,29344545:12190921,5525629,1048576
[1,357:7251298,29344545:12190921,5525629,0
(1,357:7251298,29344545:12190921,5525629,0
(1,357:7251298,29344545:12190921,5525629,0
(1,357:7251298,29344545:12190921,5525629,0
(1,357:7251298,29344545:12190951,5525643,0
(1,357:7251298,29344545:12190951,5525643,0
(1,357:7251298,29344545:0,5525643,0
(1,357:7251298,29344545:0,7893811,0
(1,357:7251298,29344545:17415721,7893811,0
)
k1,357:7251299,29344545:-17415720
)
)
g1,357:19442249,29344545
)
)
)
)
)
]
[1,357:7251298,30157189:12190921,550500,235932
(1,357:7251298,30157189:12190921,550500,235932
g1,357:7251298,30157189
[1,357:7251298,30157189:12190921,550500,235932
(1,357:7251298,30157189:12190921,550500,235932
h1,357:7251298,30157189:0,0,0
g1,357:7251298,30157189
[1,357:7251298,30157189:12190921,550500,235932
(1,357:7251298,30157189:12190921,550500,235932
k1,357:8969936,30157189:1718638
h1,357:8969936,30157189:0,0,0
x1,357:9734086,30157189
g1,357:9897926,30157189
r1,357:9897926,30157189:0,786432,235932
g1,357:9897926,30157189
x1,357:12701556,30157189
g1,357:12865396,30157189
x1,357:16176931,30157189
g1,357:16340771,30157189
x1,357:17723581,30157189
r1,357:17723581,30157189:0,235932,235932
g1,357:17723581,30157189
k1,357:19442219,30157189:1718638
)
]
g1,357:19442219,30157189
g1,357:19442219,30157189
)
]
g1,357:19442219,30157189
)
]
]
g1,358:19442219,29344545
k1,358:19480834,29344545:38615
)
]
$1,358:19480834,27308132
g1,358:19677442,27308132
$1,362:19677442,27308132
[1,362:19677442,27308132:12268152,3471948,3067722
(1,362:19677442,29327278:12268152,5491094,1048576
k1,362:19716058,29327278:38616
h1,361:19716058,29327278:0,0,0
[1,361:19716058,29327278:12190921,5491094,1048576
[1,361:19716058,29327278:12190921,5491094,0
(1,361:19716058,29327278:12190921,5491094,0
(1,361:19716058,29327278:12190921,5491094,0
(1,361:19716058,29327278:12190921,5491094,0
(1,361:19716058,29327278:12190951,5491108,0
(1,361:19716058,29327278:12190951,5491108,0
(1,361:19716058,29327278:0,5491108,0
(1,361:19716058,29327278:0,7844475,0
(1,361:19716058,29327278:17415721,7844475,0
)
k1,361:19716059,29327278:-17415720
)
)
g1,361:31907009,29327278
)
)
)
)
)
]
[1,361:19716058,30139922:12190921,550500,235932
(1,361:19716058,30139922:12190921,550500,235932
g1,361:19716058,30139922
[1,361:19716058,30139922:12190921,550500,235932
(1,361:19716058,30139922:12190921,550500,235932
h1,361:19716058,30139922:0,0,0
g1,361:19716058,30139922
[1,361:19716058,30139922:12190921,550500,235932
(1,361:19716058,30139922:12190921,550500,235932
k1,361:22135276,30139922:2419218
h1,361:22135276,30139922:0,0,0
x1,361:22862726,30139922
g1,361:23026566,30139922
r1,361:23026566,30139922:0,786432,235932
g1,361:23026566,30139922
x1,361:25975031,30139922
g1,361:26138871,30139922
x1,361:27231356,30139922
g1,361:27395196,30139922
x1,361:27941111,30139922
g1,361:28104951,30139922
x1,361:29487761,30139922
r1,361:29487761,30139922:0,235932,235932
g1,361:29487761,30139922
k1,361:31906979,30139922:2419218
)
]
g1,361:31906979,30139922
g1,361:31906979,30139922
)
]
g1,361:31906979,30139922
)
]
]
g1,362:31906979,29327278
k1,362:31945594,29327278:38615
)
]
$1,362:31945594,27308132
g1,363:31945594,27308132
k1,363:34914562,27308132:2968968
)
(1,363:4243714,31598981:30670848,550500,235932
h1,363:4243714,31598981:0,0,0
g1,363:4243714,31598981
[1,363:4243714,31598981:30670848,550500,235932
(1,363:4243714,31598981:30670848,550500,235932
k1,363:14406709,31598981:10162995
h1,363:14406709,31598981:0,0,0
x1,363:15444799,31598981
g1,363:15608639,31598981
x1,363:16446189,31598981
g1,363:16649350,31598981
r1,363:16649350,31598981:0,786432,235932
g1,363:16649350,31598981
x1,363:19087945,31598981
g1,363:19251785,31598981
x1,363:20343615,31598981
g1,363:20507455,31598981
x1,363:20798435,31598981
x1,363:21109731,31598981
x1,363:23204917,31598981
g1,363:23368757,31598981
x1,363:24751567,31598981
r1,363:24751567,31598981:0,235932,235932
g1,363:24751567,31598981
k1,363:34914562,31598981:10162995
)
]
g1,363:34914562,31598981
g1,363:34914562,31598981
)
]
]
[1,372:4243714,40864832:30670848,7194911,0
[1,372:4243714,40864832:30670848,7194911,0
(1,370:4243714,39423040:30670848,5753119,0
k1,370:10377790,39423040:6134076
h1,369:10377790,39423040:0,0,0
(1,369:10377790,39423040:18402696,5753119,0
(1,369:10377790,39423040:18402881,5753134,0
(1,369:10377790,39423040:18402881,5753134,0
(1,369:10377790,39423040:0,5753134,0
(1,369:10377790,39423040:0,7943148,0
(1,369:10377790,39423040:25408205,7943148,0
)
k1,369:10377791,39423040:-25408204
)
)
g1,369:28780671,39423040
)
)
)
g1,370:28780486,39423040
k1,370:34914562,39423040:6134076
)
(1,370:4243714,40628900:30670848,550500,235932
h1,370:4243714,40628900:0,0,0
g1,370:4243714,40628900
[1,370:4243714,40628900:30670848,550500,235932
(1,370:4243714,40628900:30670848,550500,235932
k1,370:13448246,40628900:9204532
h1,370:13448246,40628900:0,0,0
x1,370:14486336,40628900
g1,370:14650176,40628900
x1,370:15487726,40628900
g1,370:15690887,40628900
r1,370:15690887,40628900:0,786432,235932
g1,370:15690887,40628900
x1,370:17838502,40628900
g1,370:18002342,40628900
x1,370:19094172,40628900
g1,370:19258012,40628900
x1,370:20568732,40628900
x1,370:20886581,40628900
g1,370:21050421,40628900
x1,370:25710031,40628900
r1,370:25710031,40628900:0,235932,235932
g1,370:25710031,40628900
k1,370:34914563,40628900:9204532
)
]
g1,370:34914562,40628900
g1,370:34914562,40628900
)
]
]
]
(1,400:4243714,49251839:30670848,536739,10616
(1,400:4243714,49251839:30670848,536739,10616
k1,400:19185922,49251839:14942208
x1,400:19972354,49251839
k1,400:34914562,49251839:14942208
)
)
]
]
]
!17719
}15
Input:80:D:\Google Drive_udel\Conference & Paper\Part A-CACC-ML\CACC-ML.bbl
!87
{16
[80,70:4736286,49251839:30178276,44515553,10616
[80,70:4736286,4736286:0,0,0
(80,70:4736286,3179786:0,0,0
k80,70:4736286,3179786:558353
)
]
[80,70:4736286,49251839:30178276,44515553,10616
[80,70:4243714,49251839:30670848,46006272,10616
[80,70:4243714,6522367:30670848,3276800,0
(80,70:4243714,6522367:30670848,0,0
h80,70:4243714,6522367:30670848,0,0
)
]
[80,70:4243714,48072191:30670848,40763392,0
(1,401:4243714,8095231:30670848,539492,13762
(1,401:4243714,8095231:983040,526515,10617
g1,401:4243714,8095231
x1,401:4833538,8095231
g1,401:5226754,8095231
)
x1,401:9291034,8095231
k1,401:34914562,8095231:25623528
g1,401:34914562,8095231
)
(1,403:4243714,9493332:30670848,536739,171048
h1,402:4243714,9493332:1155060,0,0
x1,402:6797050,9493332
k1,402:7035020,9493332:237970
x1,402:8739218,9493332
k1,402:8977187,9493332:237969
x1,402:9632285,9493332
x1,402:11335697,9493332
k1,402:11573667,9493332:237970
x1,402:12360099,9493332
k1,402:12598068,9493332:237969
x1,402:13253166,9493332
x1,402:14520108,9493332
x1,402:15525168,9493332
k1,402:15763138,9493332:237970
x1,402:16724158,9493332
k1,402:16962128,9493332:237970
x1,402:17311304,9493332
x1,402:18481515,9493332
x1,402:18918771,9493332
x1,402:19292326,9493332
x1,402:19629705,9493332
x1,402:20983941,9493332
k1,402:21221910,9493332:237969
x1,402:21877008,9493332
k1,402:22114978,9493332:237970
x1,402:23425174,9493332
k1,402:23663143,9493332:237969
x1,402:24842791,9493332
k1,402:25080720,9493332:237929
x1,402:26434956,9493332
x1,402:26784132,9493332
x1,402:28039277,9493332
k1,402:28277246,9493332:237969
x1,402:29194226,9493332
k1,402:29432196,9493332:237970
x1,402:30393216,9493332
k1,402:30631185,9493332:237969
x1,402:31984635,9493332
x1,402:32230788,9493332
x1,402:33672318,9493332
k1,402:33910288,9493332:237970
x1,402:34652680,9493332
x1,402:34914562,9493332
k1,403:34914562,9493332:0
)
(1,403:4243714,10443604:30670848,536739,171048
x1,403:5248774,10443604
x1,403:5634125,10443604
x1,403:7206989,10443604
k1,402:7403658,10443604:196669
x1,402:8058756,10443604
k1,402:8255424,10443604:196668
x1,402:9347778,10443604
x1,402:10365420,10443604
k1,402:10562089,10443604:196669
x1,402:11348521,10443604
x1,402:12352795,10443604
k1,402:12549463,10443604:196668
x1,402:13773151,10443604
x1,402:14503746,10443604
k1,402:14700415,10443604:196669
x1,402:15530101,10443604
x1,402:16529656,10443604
k1,402:16726325,10443604:196669
x1,402:17861933,10443604
x1,402:18473777,10443604
x1,402:20199995,10443604
k1,402:20443971,10443604:243976
x1,402:21404991,10443604
k1,402:21601659,10443604:196668
x1,402:22213503,10443604
x1,402:22432131,10443604
x1,402:22781307,10443604
x1,402:24734804,10443604
k1,402:24931473,10443604:196669
x1,402:25761945,10443604
x1,402:26766219,10443604
x1,402:28775553,10443604
k1,402:28972221,10443604:196668
x1,402:30108615,10443604
x1,402:30501831,10443604
x1,402:31069635,10443604
x1,402:32293323,10443604
k1,402:32489992,10443604:196669
x1,402:34914562,10443604
k1,402:34914562,10443604:0
)
(1,403:4243714,11393876:30670848,536739,171048
x1,403:4636930,11393876
x1,403:4986106,11393876
x1,403:5359661,11393876
x1,403:5915668,11393876
x1,403:7444492,11393876
k1,402:7625373,11393876:180881
x1,402:8237217,11393876
k1,402:8418097,11393876:180880
x1,402:8985901,11393876
x1,402:9463264,11393876
x1,402:10599658,11393876
k1,402:10780539,11393876:180881
x1,402:12178815,11393876
k1,402:12359695,11393876:180880
x1,402:13102087,11393876
x1,402:14630911,11393876
k1,402:14811776,11393876:180865
x1,402:15816836,11393876
x1,402:16428680,11393876
x1,402:17040524,11393876
x1,402:17652368,11393876
x1,402:18613388,11393876
k1,402:18794269,11393876:180881
x1,402:19929877,11393876
x1,402:21218839,11393876
k1,402:21402865,11393876:184026
x1,402:21927415,11393876
k1,402:22108296,11393876:180881
x1,402:23069316,11393876
x1,402:24074376,11393876
x1,402:25202119,11393876
k1,402:25383000,11393876:180881
x1,402:25994844,11393876
k1,402:26175724,11393876:180880
x1,402:27311332,11393876
x1,402:28665568,11393876
k1,402:28846449,11393876:180881
x1,402:29807469,11393876
k1,402:29988349,11393876:180880
x1,402:30818035,11393876
x1,402:31808153,11393876
x1,402:33380231,11393876
k1,402:33561112,11393876:180881
x1,402:34390798,11393876
x1,402:34914562,11393876
k1,403:34914562,11393876:0
)
(1,403:4243714,12344148:30670848,536739,171048
x1,403:5030146,12344148
k1,402:5198692,12344148:168546
x1,402:6335086,12344148
x1,402:6728302,12344148
x1,402:7296106,12344148
x1,402:8519794,12344148
k1,402:8688340,12344148:168546
x1,402:9474772,12344148
k1,402:9643318,12344148:168546
x1,402:10604338,12344148
k1,402:10772884,12344148:168546
x1,402:11689864,12344148
x1,402:11908492,12344148
x1,402:13873786,12344148
k1,402:14042332,12344148:168546
x1,402:14566096,12344148
x1,402:15352528,12344148
k1,402:15521073,12344148:168545
x1,402:16176171,12344148
x1,402:16557590,12344148
x1,402:18130454,12344148
k1,402:18299000,12344148:168546
x1,402:18910844,12344148
k1,402:19079390,12344148:168546
x1,402:19516646,12344148
x1,402:20072653,12344148
x1,402:20596417,12344148
x1,402:21330944,12344148
k1,402:21499490,12344148:168546
x1,402:23815532,12344148
x1,402:23961022,12344148
k1,402:24135181,12344148:174159
x1,402:24702985,12344148
x1,402:24874426,12344148
x1,402:25136308,12344148
x1,402:26891624,12344148
k1,402:27126064,12344148:234440
x1,402:28654888,12344148
k1,402:28823434,12344148:168546
x1,402:30003082,12344148
k1,402:30171628,12344148:168546
x1,402:31132648,12344148
k1,402:31301194,12344148:168546
x1,402:32961352,12344148
k1,402:33129898,12344148:168546
x1,402:33784996,12344148
k1,402:33953542,12344148:168546
x1,402:34914562,12344148
k1,402:34914562,12344148:0
)
(1,403:4243714,13294420:30670848,536739,171048
x1,403:5423362,13294420
k1,402:5603550,13294420:180188
x1,402:6957786,13294420
x1,402:7306962,13294420
x1,402:8562107,13294420
k1,402:8742310,13294420:180203
x1,402:10577056,13294420
k1,402:10757260,13294420:180204
x1,402:11369104,13294420
k1,402:11549308,13294420:180204
x1,402:12685702,13294420
k1,402:12865906,13294420:180204
x1,402:14570104,13294420
k1,402:14750308,13294420:180204
x1,402:15710542,13294420
k1,402:15890746,13294420:180204
x1,402:16895806,13294420
k1,402:17076010,13294420:180204
x1,402:17687854,13294420
x1,402:19784482,13294420
k1,402:19964685,13294420:180203
x1,402:20576529,13294420
k1,402:20756733,13294420:180204
x1,402:21499125,13294420
k1,402:21679329,13294420:180204
x1,402:22028505,13294420
x1,402:22409924,13294420
x1,402:23851454,13294420
x1,402:24288710,13294420
x1,402:24662265,13294420
x1,402:25196252,13294420
k1,402:25434578,13294420:238326
x1,402:26657480,13294420
k1,402:26837684,13294420:180204
x1,402:27974078,13294420
x1,402:28367294,13294420
x1,402:28935098,13294420
x1,402:30464708,13294420
k1,402:30644912,13294420:180204
x1,402:31387304,13294420
x1,402:31764791,13294420
x1,402:32102170,13294420
k1,402:32282374,13294420:180204
x1,402:32544256,13294420
x1,402:32893432,13294420
x1,402:33266987,13294420
x1,402:34914562,13294420
k1,402:34914562,13294420:0
)
(1,403:4243714,14244692:30670848,536739,171048
x1,403:4898812,14244692
x1,403:5272367,14244692
x1,403:6439432,14244692
k1,402:6707293,14244692:267861
x1,402:7537765,14244692
x1,402:8324197,14244692
x1,402:9765727,14244692
k1,402:10033588,14244692:267861
x1,402:10688686,14244692
x1,402:12304804,14244692
k1,402:12572665,14244692:267861
x1,402:13227763,14244692
k1,402:13495624,14244692:267861
x1,402:14238016,14244692
x1,402:15243076,14244692
x1,402:15628427,14244692
x1,402:16633487,14244692
k1,402:16901348,14244692:267861
x1,402:17993702,14244692
x1,402:19011344,14244692
k1,402:19279134,14244692:267790
x1,402:19890978,14244692
k1,402:20158839,14244692:267861
x1,402:21382527,14244692
x1,402:22113122,14244692
k1,402:22380983,14244692:267861
x1,402:23210669,14244692
x1,402:24406832,14244692
k1,402:24692507,14244692:285675
x1,402:26222117,14244692
k1,402:26489978,14244692:267861
x1,402:27145076,14244692
k1,402:27412937,14244692:267861
x1,402:29334977,14244692
k1,402:29602838,14244692:267861
x1,402:30345230,14244692
x1,402:30722717,14244692
x1,402:31060096,14244692
k1,402:31327957,14244692:267861
x1,402:33161917,14244692
k1,402:33429778,14244692:267861
x1,402:34914562,14244692
k1,402:34914562,14244692:0
)
(1,403:4243714,15194964:30670848,536739,171048
x1,403:5161480,15194964
x1,403:7258108,15194964
k1,402:7441262,15194964:183154
x1,402:8576870,15194964
k1,402:8760023,15194964:183153
x1,402:9721043,15194964
k1,402:9904197,15194964:183154
x1,402:10865217,15194964
k1,402:11048371,15194964:183154
x1,402:12315313,15194964
x1,402:12656624,15194964
x1,402:14054900,15194964
x1,402:14971880,15194964
k1,402:15155033,15194964:183153
x1,402:15897425,15194964
x1,402:16274912,15194964
x1,402:16612291,15194964
k1,402:16795445,15194964:183154
x1,402:17407289,15194964
k1,402:17590442,15194964:183153
x1,402:18551462,15194964
x1,402:18892773,15194964
k1,402:19075927,15194964:183154
x1,402:20299615,15194964
k1,402:20482769,15194964:183154
x1,402:21181121,15194964
x1,402:23125181,15194964
k1,402:23364490,15194964:239309
x1,402:24238216,15194964
x1,402:25811080,15194964
k1,402:25994234,15194964:183154
x1,402:26955254,15194964
k1,402:27138407,15194964:183153
x1,402:27968093,15194964
x1,402:28579937,15194964
x1,402:30371429,15194964
k1,402:30554583,15194964:183154
x1,402:32083407,15194964
x1,402:33385738,15194964
x1,402:34914562,15194964
k1,402:34914562,15194964:0
)
(1,403:4243714,16145236:30670848,536739,171048
x1,403:4986106,16145236
x1,403:5903086,16145236
x1,403:8217556,16145236
k1,402:8404077,16145236:186521
x1,402:9714273,16145236
x1,402:11526999,16145236
k1,402:11715537,16145236:188538
x1,402:12064713,16145236
k1,402:12251234,16145236:186521
x1,402:13124960,16145236
k1,402:13311481,16145236:186521
x1,402:13966579,16145236
k1,402:14153100,16145236:186521
x1,402:15114120,16145236
x1,402:16512396,16145236
k1,402:16698916,16145236:186520
x1,402:17441308,16145236
x1,402:18358288,16145236
x1,402:20672758,16145236
k1,402:20859279,16145236:186521
x1,402:22169475,16145236
x1,402:23785593,16145236
k1,402:23972114,16145236:186521
x1,402:24932348,16145236
k1,402:25118869,16145236:186521
x1,402:26123929,16145236
k1,402:26310450,16145236:186521
x1,402:26965548,16145236
x1,402:27795234,16145236
x1,402:28791643,16145236
k1,402:28978164,16145236:186521
x1,402:29590008,16145236
k1,402:29776528,16145236:186520
x1,402:30125704,16145236
x1,402:30499259,16145236
x1,402:31047402,16145236
x1,402:31440618,16145236
x1,402:32357598,16145236
k1,402:32544119,16145236:186521
x1,402:33505139,16145236
k1,402:33691660,16145236:186521
x1,402:34652680,16145236
x1,402:34914562,16145236
k1,403:34914562,16145236:0
)
(1,403:4243714,17095508:30670848,536739,171048
x1,403:5641990,17095508
k1,402:5918853,17095508:276863
x1,402:6573951,17095508
x1,402:7796853,17095508
x1,402:9020541,17095508
k1,402:9297403,17095508:276862
x1,402:9952501,17095508
k1,402:10229364,17095508:276863
x1,402:11321718,17095508
x1,402:12339360,17095508
k1,402:12616143,17095508:276783
x1,402:13009359,17095508
x1,402:13346738,17095508
x1,402:13958582,17095508
x1,402:15378092,17095508
k1,402:15862650,17095508:484558
x1,402:16823670,17095508
x1,402:17435514,17095508
x1,402:18659202,17095508
x1,402:19838850,17095508
x1,402:19984340,17095508
k1,402:20281266,17095508:296926
x1,402:20630442,17095508
x1,402:21003997,17095508
x1,402:21552140,17095508
x1,402:21945356,17095508
x1,402:22294532,17095508
x1,402:23518220,17095508
k1,402:23795083,17095508:276863
x1,402:25454455,17095508
k1,402:25731318,17095508:276863
x1,402:26692338,17095508
x1,402:27391476,17095508
x1,402:28395750,17095508
k1,402:28672612,17095508:276862
x1,402:29808220,17095508
x1,402:30725986,17095508
x1,402:31075162,17095508
x1,402:32342104,17095508
k1,402:32618967,17095508:276863
x1,402:33012183,17095508
x1,402:33341698,17095508
x1,402:33822208,17095508
x1,402:34914562,17095508
k1,402:34914562,17095508:0
)
(1,403:4243714,18045780:30670848,536739,171048
x1,403:4898812,18045780
x1,403:6514930,18045780
k1,402:6765443,18045780:250513
x1,402:7420541,18045780
k1,402:7671054,18045780:250513
x1,402:8763408,18045780
x1,402:9781050,18045780
k1,402:10031509,18045780:250459
x1,402:10773901,18045780
x1,402:11778961,18045780
x1,402:12164312,18045780
x1,402:13737176,18045780
k1,402:13987689,18045780:250513
x1,402:15515727,18045780
k1,402:15766240,18045780:250513
x1,402:16814554,18045780
x1,402:18649300,18045780
k1,402:18899813,18045780:250513
x1,402:19511657,18045780
k1,402:19762170,18045780:250513
x1,402:21902838,18045780
x1,402:23606250,18045780
k1,402:23856763,18045780:250513
x1,402:24817783,18045780
k1,402:25068296,18045780:250513
x1,402:25461512,18045780
x1,402:25842931,18045780
x1,402:26180310,18045780
x1,402:27228624,18045780
k1,402:27479137,18045780:250513
x1,402:28615531,18045780
x1,402:29795179,18045780
x1,402:30625651,18045780
k1,402:30876164,18045780:250513
x1,402:31793144,18045780
k1,402:32043657,18045780:250513
x1,402:33484401,18045780
k1,402:33734914,18045780:250513
x1,402:34914562,18045780
k1,402:34914562,18045780:0
)
(1,403:4243714,18996052:30670848,455344,171048
x1,403:5597950,18996052
x1,403:5947126,18996052
x1,403:6721761,18996052
x1,403:6867251,18996052
k1,403:34914563,18996052:28047312
g1,403:34914563,18996052
)
(1,405:4243714,19946324:30670848,536739,171048
h1,404:4243714,19946324:1155060,0,0
x1,404:5836030,19946324
x1,404:6479331,19946324
k1,404:6645422,19946324:166091
x1,404:9485228,19946324
k1,404:9651319,19946324:166091
x1,404:12054655,19946324
k1,404:12220746,19946324:166091
x1,404:12569922,19946324
x1,404:14699579,19946324
k1,404:14865670,19946324:166091
x1,404:17704690,19946324
k1,404:17870782,19946324:166092
x1,404:19180978,19946324
k1,404:19347069,19946324:166091
x1,404:20919933,19946324
x1,404:21301352,19946324
x1,404:21446842,19946324
k1,404:21619037,19946324:172195
x1,404:23847785,19946324
k1,404:24013876,19946324:166091
x1,404:25106230,19946324
x1,404:26123872,19946324
k1,404:26289933,19946324:166061
x1,404:27119619,19946324
x1,404:28119174,19946324
k1,404:28285265,19946324:166091
x1,404:30250559,19946324
k1,404:30416650,19946324:166091
x1,404:31203082,19946324
k1,404:31369173,19946324:166091
x1,404:32198859,19946324
x1,404:32576346,19946324
x1,404:33132353,19946324
k1,404:33298444,19946324:166091
x1,404:34914562,19946324
k1,404:34914562,19946324:0
)
(1,405:4243714,20896596:30670848,536739,171048
x1,405:4768264,20896596
k1,404:4941937,20896596:173673
x1,404:5684329,20896596
k1,404:5858003,20896596:173674
x1,404:9176747,20896596
k1,404:9350420,20896596:173673
x1,404:11360540,20896596
k1,404:11534213,20896596:173673
x1,404:13237625,20896596
k1,404:13411298,20896596:173673
x1,404:14372318,20896596
k1,404:14545992,20896596:173674
x1,404:16162110,20896596
x1,404:16722049,20896596
k1,404:16895722,20896596:173673
x1,404:20433880,20896596
k1,404:20607553,20896596:173673
x1,404:21786415,20896596
k1,404:21960088,20896596:173673
x1,404:22484638,20896596
k1,404:22658312,20896596:173674
x1,404:24012548,20896596
x1,404:24560691,20896596
k1,404:24734364,20896596:173673
x1,404:26372502,20896596
k1,404:26608651,20896596:236149
x1,404:27919633,20896596
x1,404:28650228,20896596
k1,404:28823901,20896596:173673
x1,404:31662921,20896596
k1,404:31836595,20896596:173674
x1,404:33146791,20896596
k1,404:33320464,20896596:173673
x1,404:34914562,20896596
k1,404:34914562,20896596:0
)
(1,405:4243714,21846868:30670848,536739,171048
x1,405:5379322,21846868
x1,404:5907804,21846868
k1,404:6142523,21846868:234719
x1,404:6642693,21846868
k1,404:6877451,21846868:234758
x1,404:7969805,21846868
x1,404:9184055,21846868
k1,404:9418812,21846868:234757
x1,404:10554420,21846868
x1,404:11003472,21846868
k1,404:11238191,21846868:234719
x1,404:11738361,21846868
k1,404:11973119,21846868:234758
x1,404:13065473,21846868
x1,404:14344997,21846868
k1,404:14579716,21846868:234719
x1,404:15104266,21846868
k1,404:15339023,21846868:234757
x1,404:15688199,21846868
k1,404:15922957,21846868:234758
x1,404:16316173,21846868
x1,404:18575592,21846868
k1,404:18810349,21846868:234757
x1,404:20820469,21846868
k1,404:21055227,21846868:234758
x1,404:21972207,21846868
k1,404:22206964,21846868:234757
x1,404:23255278,21846868
x1,404:25253601,21846868
k1,404:25488358,21846868:234757
x1,404:27847654,21846868
k1,404:28082412,21846868:234758
x1,404:29392608,21846868
k1,404:29627365,21846868:234757
x1,404:31418071,21846868
k1,404:31652829,21846868:234758
x1,404:32569809,21846868
k1,404:32804566,21846868:234757
x1,404:33896920,21846868
x1,404:34914562,21846868
k1,404:34914562,21846868:0
)
(1,405:4243714,22797140:30670848,536739,171048
x1,405:4636930,22797140
x1,404:7005663,22797140
k1,404:7294393,22797140:288730
x1,404:10439335,22797140
k1,404:10709640,22797140:270305
x1,404:11321484,22797140
k1,404:11591789,22797140:270305
x1,404:12552809,22797140
k1,404:12823115,22797140:270306
x1,404:15662921,22797140
k1,404:15933226,22797140:270305
x1,404:17854480,22797140
k1,404:18124785,22797140:270305
x1,404:19304433,22797140
k1,404:19574665,22797140:270232
x1,404:21278077,22797140
x1,404:22533222,22797140
k1,404:22803527,22797140:270305
x1,404:23545919,22797140
x1,404:23923406,22797140
x1,404:24260785,22797140
k1,404:24531090,22797140:270305
x1,404:26845560,22797140
k1,404:27115866,22797140:270306
x1,404:28600650,22797140
k1,404:28870955,22797140:270305
x1,404:33174311,22797140
k1,404:33639197,22797140:464886
x1,404:34119707,22797140
k1,404:34390012,22797140:270305
x1,404:34914562,22797140
k1,404:34914562,22797140:0
)
(1,405:4243714,23747412:30670848,536739,171048
x1,405:7431910,23747412
k1,404:7639650,23747412:207740
x1,404:8251494,23747412
k1,404:8459235,23747412:207741
x1,404:11823591,23747412
k1,404:12031331,23747412:207740
x1,404:13123685,23747412
x1,404:14141327,23747412
k1,404:14349056,23747412:207729
x1,404:15659252,23747412
k1,404:15866993,23747412:207741
x1,404:17570405,23747412
k1,404:17778145,23747412:207740
x1,404:18914539,23747412
k1,404:19122268,23747412:207729
x1,404:19646818,23747412
k1,404:19854559,23747412:207741
x1,404:21208795,23747412
x1,404:21756938,23747412
k1,404:21964678,23747412:207740
x1,404:23602816,23747412
k1,404:23813340,23747412:210524
x1,404:24948948,23747412
k1,404:25156688,23747412:207740
x1,404:25768532,23747412
k1,404:25976272,23747412:207740
x1,404:26937292,23747412
k1,404:27145033,23747412:207741
x1,404:27887425,23747412
x1,404:30845982,23747412
k1,404:31053722,23747412:207740
x1,404:31708820,23747412
k1,404:31916561,23747412:207741
x1,404:32877581,23747412
k1,404:33085321,23747412:207740
x1,404:33915007,23747412
x1,404:34914562,23747412
k1,404:34914562,23747412:0
)
(1,405:4243714,24697684:30670848,536739,171048
x1,405:7214854,24697684
k1,404:7496270,24697684:281416
x1,404:8282702,24697684
k1,404:8564117,24697684:281415
x1,404:10552217,24697684
k1,404:11050434,24697684:498217
x1,404:12928434,24697684
k1,404:13209850,24697684:281416
x1,404:14170870,24697684
k1,404:14452286,24697684:281416
x1,404:15937856,24697684
x1,404:17684522,24697684
k1,404:17965938,24697684:281416
x1,404:19102332,24697684
k1,404:19383662,24697684:281330
x1,404:21087074,24697684
k1,404:21368490,24697684:281416
x1,404:21980334,24697684
k1,404:22261750,24697684:281416
x1,404:23965162,24697684
k1,404:24246577,24697684:281415
x1,404:24771127,24697684
k1,404:25052543,24697684:281416
x1,404:27694169,24697684
k1,404:27996787,24697684:302618
x1,404:29089141,24697684
x1,404:30106783,24697684
k1,404:30388114,24697684:281331
x1,404:31698310,24697684
k1,404:31979725,24697684:281415
x1,404:32722117,24697684
x1,404:34021302,24697684
k1,404:34302718,24697684:281416
x1,404:34914562,24697684
k1,404:34914562,24697684:0
)
(1,405:4243714,25647956:30670848,536739,171048
x1,405:5336068,25647956
x1,404:5884211,25647956
k1,404:6061489,25647956:177278
x1,404:6804667,25647956
k1,404:6981945,25647956:177278
x1,404:8117553,25647956
x1,404:10456402,25647956
k1,404:10633681,25647956:177279
x1,404:11550661,25647956
k1,404:11727939,25647956:177278
x1,404:11989821,25647956
x1,404:15127684,25647956
k1,404:15304962,25647956:177278
x1,404:16397316,25647956
x1,404:17414958,25647956
k1,404:17592217,25647956:177259
x1,404:20693905,25647956
k1,404:20871183,25647956:177278
x1,404:22006791,25647956
k1,404:22184069,25647956:177278
x1,404:24717953,25647956
k1,404:24895232,25647956:177279
x1,404:29263862,25647956
k1,404:29441140,25647956:177278
x1,404:30533494,25647956
x1,404:31551136,25647956
k1,404:31728395,25647956:177259
x1,404:32558081,25647956
x1,404:33557636,25647956
k1,404:33734914,25647956:177278
x1,404:34914562,25647956
k1,404:34914562,25647956:0
)
(1,405:4243714,26598228:30670848,536739,171048
x1,405:4768264,26598228
k1,404:5021653,26598228:253389
x1,404:8211421,26598228
k1,404:8464811,26598228:253390
x1,404:11521673,26598228
k1,404:11775062,26598228:253389
x1,404:12692042,26598228
k1,404:12945432,26598228:253390
x1,404:13906452,26598228
k1,404:14159841,26598228:253389
x1,404:16299723,26598228
k1,404:16553113,26598228:253390
x1,404:18911623,26598228
k1,404:19165012,26598228:253389
x1,404:19820110,26598228
k1,404:20073499,26598228:253389
x1,404:21034519,26598228
k1,404:21287909,26598228:253390
x1,404:22772693,26598228
x1,404:23734499,26598228
k1,404:23987888,26598228:253389
x1,404:24642986,26598228
k1,404:24896376,26598228:253390
x1,404:25988730,26598228
x1,404:27006372,26598228
k1,404:27259704,26598228:253332
x1,404:28853802,26598228
k1,404:29121387,26598228:267585
x1,404:31130721,26598228
k1,404:31384111,26598228:253390
x1,404:33174817,26598228
k1,404:33428206,26598228:253389
x1,404:34914562,26598228
k1,404:34914562,26598228:0
)
(1,405:4243714,27548500:30670848,536739,171048
x1,405:5379322,27548500
g1,404:5575930,27548500
x1,404:7148794,27548500
g1,404:7345402,27548500
x1,404:9397990,27548500
x1,404:10132517,27548500
g1,404:10329125,27548500
x1,404:12032537,27548500
x1,404:14391833,27548500
g1,404:14588441,27548500
x1,404:15548675,27548500
g1,404:15745283,27548500
x1,404:17230853,27548500
x1,404:19242546,27548500
k1,405:34914562,27548500:15672016
g1,405:34914562,27548500
)
(80,1:4243714,29536426:30670848,539492,10617
(80,1:4243714,29536426:0,0,0
g80,1:4243714,29536426
)
(80,1:4243714,29536426:0,0,0
(80,1:4243714,29536426:0,0,0
(80,1:4243714,28586154:0,0,0
)
)
g80,1:4243714,29536426
)
x80,1:6120928,29536426
x80,1:7897478,29536426
k80,1:34914562,29536426:27017084
g80,1:34914562,29536426
)
(80,13:5013754,30770687:29900808,447283,142540
(80,8:5013754,30770687:-770040,0,0
g80,8:4243714,30770687
g80,8:2703634,30770687
g80,8:2318614,30770687
(80,8:2318614,30770687:1540080,0,0
g80,8:2318614,30770687
g80,8:2318614,30770687
(80,8:2318614,30770687:0,0,0
(80,8:2318614,29984255:0,0,0
)
)
k80,8:3858694,30770687:1540080
)
g80,8:4243714,30770687
)
x80,8:7574254,30770687
k80,9:7730267,30770687:156013
x80,9:8640562,30770687
k80,9:8796575,30770687:156013
x80,9:10379925,30770687
k80,9:10535938,30770687:156013
x80,9:11336788,30770687
k80,9:11492801,30770687:156013
x80,9:13367786,30770687
k80,9:13523800,30770687:156014
x80,9:14343000,30770687
x80,9:15143850,30770687
k80,9:15299863,30770687:156013
x80,9:17138148,30770687
k80,9:17294161,30770687:156013
x80,9:17931171,30770687
k80,9:18085227,30770687:154056
x80,9:18995522,30770687
k80,9:19151535,30770687:156013
x80,9:21172010,30770687
k80,9:21328023,30770687:156013
x80,9:22128873,30770687
k80,9:22284886,30770687:156013
x80,9:23121781,30770687
k80,9:23275837,30770687:154056
x80,9:24750397,30770687
k80,9:24904454,30770687:154057
x80,9:26907234,30770687
k80,10:27061290,30770687:154056
x80,10:30410180,30770687
k80,10:30564236,30770687:154056
x80,10:31729466,30770687
k80,10:31883522,30770687:154056
x80,10:34322117,30770687
x80,10:34633413,30770687
x80,10:34914562,30770687
k80,10:34914562,30770687:0
)
(80,13:5013754,31557119:29900808,447283,142540
x80,13:6615454,31557119
x80,10:6926750,31557119
x80,10:7207899,31557119
g80,10:7371739,31557119
x80,10:8936739,31557119
g80,10:9100579,31557119
x80,10:10957214,31557119
g80,10:11121054,31557119
x80,10:13159224,31557119
g80,10:13323064,31557119
x80,10:13978424,31557119
g80,10:14142264,31557119
x80,10:14615434,31557119
k80,11:14142264,31557119:-88474
x80,11:16437990,31557119
g80,11:16601830,31557119
x80,11:17075000,31557119
x80,11:19113170,31557119
g80,11:19277010,31557119
x80,11:23755740,31557119
g80,11:23919580,31557119
x80,11:24247260,31557119
g80,11:24411100,31557119
x80,11:25339090,31557119
g80,11:25502930,31557119
x80,11:26485970,31557119
x80,11:26813650,31557119
x80,11:27960530,31557119
k80,12:34914562,31557119:6954032
g80,13:34914562,31557119
)
(80,13:5013754,32343551:29900808,455111,145636
x80,13:6324474,32343551
g80,12:6488314,32343551
$80,12:6488314,32343551
x80,12:8208619,32343551
g80,12:8208619,32343551
x80,12:8552680,32343551
g80,12:8552680,32343551
x80,12:8896741,32343551
g80,12:8896741,32343551
x80,12:9240802,32343551
g80,12:9240802,32343551
x80,12:10272985,32343551
g80,12:10272985,32343551
x80,12:10617046,32343551
g80,12:10617046,32343551
x80,12:15089839,32343551
g80,12:15089839,32343551
x80,12:15433900,32343551
g80,12:15433900,32343551
x80,12:16466083,32343551
g80,12:16466083,32343551
x80,12:16810144,32343551
g80,12:16810144,32343551
x80,12:19218571,32343551
g80,12:19218571,32343551
x80,12:19562632,32343551
g80,12:19562632,32343551
x80,12:21971059,32343551
g80,12:21971059,32343551
x80,12:22315120,32343551
g80,12:22315120,32343551
x80,12:23347303,32343551
g80,12:23347303,32343551
x80,12:23691364,32343551
g80,12:23691364,32343551
x80,12:29540401,32343551
$80,12:29540401,32343551
k80,13:34914562,32343551:5374161
g80,13:34914562,32343551
)
(80,18:5013754,33129983:29900808,447283,142540
(80,14:5013754,33129983:-770040,0,0
g80,14:4243714,33129983
g80,14:2703634,33129983
g80,14:2318614,33129983
(80,14:2318614,33129983:1540080,0,0
g80,14:2318614,33129983
g80,14:2318614,33129983
(80,14:2318614,33129983:0,0,0
(80,14:2318614,32343551:0,0,0
)
)
k80,14:3858694,33129983:1540080
)
g80,14:4243714,33129983
)
x80,14:5172359,33129983
k80,15:5438452,33129983:266093
x80,15:5802832,33129983
x80,15:6078083,33129983
k80,15:6344175,33129983:266092
x80,15:6744600,33129983
x80,15:7474671,33129983
k80,15:7740764,33129983:266093
x80,15:8596009,33129983
x80,15:9288069,33129983
k80,15:9554161,33129983:266092
x80,15:11465191,33129983
k80,15:11731284,33129983:266093
x80,15:12313899,33129983
k80,15:12579991,33129983:266092
x80,15:14054551,33129983
k80,15:14300194,33129983:245643
x80,15:16156829,33129983
k80,15:16402472,33129983:245643
x80,15:17348812,33129983
k80,15:17594454,33129983:245642
x80,15:18759684,33129983
k80,15:19005327,33129983:245643
x80,15:20753172,33129983
k80,15:20998814,33129983:245642
x80,15:21544729,33129983
k80,15:21790372,33129983:245643
x80,15:22081352,33129983
k80,15:22326994,33129983:245642
x80,15:24765589,33129983
x80,15:25076885,33129983
x80,15:25358034,33129983
k80,15:25603677,33129983:245643
x80,15:27205377,33129983
k80,16:25603677,33129983:-16384
x80,16:27516673,33129983
x80,16:27797822,33129983
k80,16:28043464,33129983:245642
x80,16:29608464,33129983
k80,16:29854107,33129983:245643
x80,16:31710742,33129983
k80,16:31956385,33129983:245643
x80,16:33940815,33129983
k80,16:34186457,33129983:245642
x80,16:34914562,33129983
k80,16:34914562,33129983:0
)
(80,18:5013754,33916415:29900808,447283,142540
x80,18:7597839,33916415
g80,16:7761679,33916415
x80,16:9764459,33916415
g80,16:9928299,33916415
x80,16:12948854,33916415
g80,16:13112694,33916415
x80,16:13804099,33916415
x80,16:15034209,33916415
g80,16:15198049,33916415
x80,16:16672609,33916415
g80,16:16836449,33916415
x80,16:18419799,33916415
g80,17:18583639,33916415
x80,17:19402839,33916415
g80,17:19566679,33916415
x80,17:20877399,33916415
x80,17:21205079,33916415
x80,17:22679639,33916415
k80,18:34914562,33916415:12234923
g80,18:34914562,33916415
)
(80,24:5013754,34702847:29900808,447283,142540
(80,19:5013754,34702847:-770040,0,0
g80,19:4243714,34702847
g80,19:2703634,34702847
g80,19:2318614,34702847
(80,19:2318614,34702847:1540080,0,0
g80,19:2318614,34702847
g80,19:2318614,34702847
(80,19:2318614,34702847:0,0,0
(80,19:2318614,33916415:0,0,0
)
)
k80,19:3858694,34702847:1540080
)
g80,19:4243714,34702847
)
x80,19:5317849,34702847
k80,20:5585787,34702847:267938
x80,20:6386637,34702847
k80,20:6654575,34702847:267938
x80,20:8092435,34702847
k80,20:8360373,34702847:267938
x80,20:9270668,34702847
k80,20:9538606,34702847:267938
x80,20:11358541,34702847
x80,20:12341581,34702847
x80,20:12462822,34702847
k80,20:12730760,34702847:267938
x80,20:13641055,34702847
k80,20:13908993,34702847:267938
x80,20:14382163,34702847
x80,20:15419598,34702847
k80,20:15687536,34702847:267938
x80,20:16270151,34702847
k80,20:16538089,34702847:267938
x80,20:17684314,34702847
k80,20:17952252,34702847:267938
x80,20:18534867,34702847
k80,20:18802805,34702847:267938
x80,20:20277365,34702847
k80,20:20524484,34702847:247119
x80,20:22198929,34702847
k80,20:22446048,34702847:247119
x80,20:23138108,34702847
x80,20:24229938,34702847
k80,20:24477057,34702847:247119
x80,20:25022972,34702847
k80,20:25270091,34702847:247119
x80,20:26325221,34702847
x80,20:26639793,34702847
x80,20:27477343,34702847
k80,21:27724462,34702847:247119
x80,21:28489267,34702847
x80,21:29872077,34702847
k80,21:30119196,34702847:247119
x80,21:30774556,34702847
k80,21:31021675,34702847:247119
x80,21:31749125,34702847
x80,21:32040105,34702847
x80,21:32496891,34702847
x80,21:33108997,34702847
k80,21:33356116,34702847:247119
x80,21:33574351,34702847
x80,21:33858777,34702847
x80,21:34514137,34702847
x80,21:34696327,34702847
x80,21:34914562,34702847
k80,24:34914562,34702847:0
)
(80,24:5013754,35489279:29900808,447283,142540
x80,24:5924049,35489279
k80,21:6116020,35489279:191971
x80,21:7281250,35489279
k80,21:7473220,35489279:191970
x80,21:8601750,35489279
x80,21:9839070,35489279
k80,21:10031041,35489279:191971
x80,21:11377806,35489279
k80,21:11569776,35489279:191970
x80,21:12152391,35489279
x80,21:12989941,35489279
k80,21:13181912,35489279:191971
x80,21:14347142,35489279
k80,21:14539113,35489279:191971
x80,21:15231173,35489279
x80,21:16068068,35489279
x80,21:17742513,35489279
k80,22:17934483,35489279:191970
x80,22:18625888,35489279
x80,22:19458850,35489279
k80,22:19650821,35489279:191971
x80,22:20597161,35489279
k80,22:20789132,35489279:191971
x80,22:21517237,35489279
x80,22:21828533,35489279
x80,22:22666083,35489279
k80,22:22858053,35489279:191970
x80,22:23805048,35489279
x80,22:24132728,35489279
x80,22:24605898,35489279
x80,22:26044413,35489279
k80,22:26236384,35489279:191971
x80,22:26636809,35489279
x80,22:27705701,35489279
x80,22:29052466,35489279
x80,22:30072206,35489279
k80,22:30264176,35489279:191970
x80,22:30992281,35489279
x80,22:32666071,35489279
k80,22:32858042,35489279:191971
x80,22:34914562,35489279
k80,22:34914562,35489279:0
)
(80,24:5013754,36275711:29900808,447283,14418
x80,24:10420474,36275711
k80,24:34914562,36275711:24494088
g80,24:34914562,36275711
)
(80,31:5013754,37062143:29900808,447283,142540
(80,26:5013754,37062143:-770040,0,0
g80,26:4243714,37062143
g80,26:2703634,37062143
g80,26:2318614,37062143
(80,26:2318614,37062143:1540080,0,0
g80,26:2318614,37062143
g80,26:2318614,37062143
(80,26:2318614,37062143:0,0,0
(80,26:2318614,36275711:0,0,0
)
)
k80,26:3858694,37062143:1540080
)
g80,26:4243714,37062143
)
x80,26:5791019,37062143
k80,27:5995996,37062143:204977
x80,27:6760801,37062143
k80,27:6965778,37062143:204977
x80,27:8313198,37062143
x80,27:8434439,37062143
k80,27:8639416,37062143:204977
x80,27:9440266,37062143
k80,27:9645243,37062143:204977
x80,27:13049183,37062143
k80,27:13254160,37062143:204977
x80,27:14055010,37062143
k80,27:14259987,37062143:204977
x80,27:14733157,37062143
x80,27:16425297,37062143
k80,27:16630274,37062143:204977
x80,27:16994654,37062143
x80,27:17249589,37062143
k80,27:17454566,37062143:204977
x80,27:18346511,37062143
k80,27:18551488,37062143:204977
x80,27:19279593,37062143
k80,27:19484570,37062143:204977
x80,27:20959130,37062143
k80,27:21155880,37062143:196750
x80,27:22320455,37062143
x80,27:22777241,37062143
x80,27:23389347,37062143
k80,27:23586097,37062143:196750
x80,27:26897632,37062143
k80,28:27094382,37062143:196750
x80,28:30588762,37062143
k80,28:30785511,37062143:196749
x80,28:32788291,37062143
k80,28:33057272,37062143:268981
x80,28:34914562,37062143
k80,28:34914562,37062143:0
)
(80,31:5013754,37848575:29900808,447283,142540
x80,31:6178984,37848575
k80,28:6320926,37848575:141942
x80,28:8431841,37848575
k80,28:8573783,37848575:141942
x80,28:9829453,37848575
k80,28:9971394,37848575:141941
x80,28:10371819,37848575
x80,28:13807216,37848575
k80,28:13949158,37848575:141942
x80,28:16351053,37848575
k80,29:16492995,37848575:141942
x80,29:18567865,37848575
k80,29:18760077,37848575:192212
x80,29:20689457,37848575
k80,29:20831399,37848575:141942
x80,29:21377314,37848575
k80,29:21519256,37848575:141942
x80,29:22320106,37848575
k80,29:22462048,37848575:141942
x80,29:22862473,37848575
x80,29:26297870,37848575
k80,29:26439811,37848575:141941
x80,29:28841706,37848575
k80,29:28983648,37848575:141942
x80,29:30585348,37848575
k80,29:30727290,37848575:141942
x80,29:32638320,37848575
k80,29:32784642,37848575:146322
x80,29:33440002,37848575
x80,29:33767682,37848575
x80,29:34914562,37848575
k80,31:34914562,37848575:0
k80,31:34914562,37848575:0
)
(80,38:5013754,38635007:29900808,447283,142540
(80,33:5013754,38635007:-770040,0,0
g80,33:4243714,38635007
g80,33:2703634,38635007
g80,33:2318614,38635007
(80,33:2318614,38635007:1540080,0,0
g80,33:2318614,38635007
g80,33:2318614,38635007
(80,33:2318614,38635007:0,0,0
(80,33:2318614,37848575:0,0,0
)
)
k80,33:3858694,38635007:1540080
)
g80,33:4243714,38635007
)
x80,33:5791019,38635007
k80,34:6018757,38635007:227738
x80,34:6819607,38635007
k80,34:7047344,38635007:227737
x80,34:9450549,38635007
x80,34:11962544,38635007
x80,34:12100169,38635007
k80,34:12327907,38635007:227738
x80,34:12692287,38635007
x80,34:12967538,38635007
k80,34:13195275,38635007:227737
x80,34:14742580,38635007
k80,34:14970318,38635007:227738
x80,34:15771168,38635007
k80,34:15998905,38635007:227737
x80,34:16399330,38635007
x80,34:18130136,38635007
x80,34:20368846,38635007
k80,34:20596584,38635007:227738
x80,34:21506879,38635007
k80,34:21734616,38635007:227737
x80,34:24410451,38635007
k80,34:24638189,38635007:227738
x80,34:25366294,38635007
k80,34:25594031,38635007:227737
x80,34:28779081,38635007
k80,35:29006819,38635007:227738
x80,35:29807669,38635007
k80,35:30035406,38635007:227737
x80,35:31509966,38635007
k80,35:31724925,38635007:214959
x80,35:32525775,38635007
x80,35:34153689,38635007
k80,35:34368647,38635007:214958
x80,35:34914562,38635007
k80,35:34914562,38635007:0
)
(80,38:5013754,39421439:29900808,447283,142540
x80,38:6068884,39421439
k80,35:6213451,39421439:144567
x80,35:8015691,39421439
k80,35:8160257,39421439:144566
x80,35:10636207,39421439
k80,35:10780774,39421439:144567
x80,35:11727114,39421439
k80,35:11871680,39421439:144566
x80,35:14639265,39421439
k80,35:14783832,39421439:144567
x80,35:15293702,39421439
k80,35:15438268,39421439:144566
x80,35:16239118,39421439
x80,35:16730638,39421439
k80,36:16875205,39421439:144567
x80,36:17603310,39421439
k80,36:17796834,39421439:193524
x80,36:21000234,39421439
k80,36:21144801,39421439:144567
x80,36:21690716,39421439
k80,36:21835282,39421439:144566
x80,36:22636132,39421439
k80,36:22780699,39421439:144567
x80,36:23945929,39421439
k80,36:24090495,39421439:144566
x80,36:24563665,39421439
x80,36:25557190,39421439
k80,36:25701737,39421439:144547
x80,36:28833702,39421439
k80,36:28978269,39421439:144567
x80,36:29633629,39421439
k80,36:29778195,39421439:144566
x80,36:32490730,39421439
k80,36:32639152,39421439:148422
x80,36:34914562,39421439
k80,36:34914562,39421439:0
)
(80,38:5013754,40207871:29900808,447283,142540
x80,38:5960094,40207871
g80,36:6123934,40207871
x80,36:8891519,40207871
g80,37:9055359,40207871
x80,37:9601274,40207871
g80,37:9765114,40207871
x80,37:11912729,40207871
g80,37:12076569,40207871
x80,37:13022909,40207871
g80,37:13186749,40207871
x80,37:15007339,40207871
g80,37:15171179,40207871
x80,37:17410544,40207871
g80,37:17574384,40207871
x80,37:18047554,40207871
x80,37:19204919,40207871
g80,37:19368759,40207871
x80,37:20187959,40207871
g80,37:20351799,40207871
x80,37:21334839,40207871
x80,37:21662519,40207871
x80,37:22809399,40207871
k80,38:34914562,40207871:12105163
g80,38:34914562,40207871
)
(80,45:5013754,40994303:29900808,450560,142540
(80,39:5013754,40994303:-770040,0,0
g80,39:4243714,40994303
g80,39:2703634,40994303
g80,39:2318614,40994303
(80,39:2318614,40994303:1540080,0,0
g80,39:2318614,40994303
g80,39:2318614,40994303
(80,39:2318614,40994303:0,0,0
(80,39:2318614,40207871:0,0,0
)
)
k80,39:3858694,40994303:1540080
)
g80,39:4243714,40994303
)
x80,39:4716884,40994303
k80,40:4243714,40994303:36373
(80,40:4753257,40991026:218235,447283,0
x80,40:4971492,40991026
)
x80,40:6154744,40994303
k80,40:6301035,40994303:146291
x80,40:7101885,40994303
k80,40:7248176,40994303:146291
x80,40:8722736,40994303
k80,40:8864639,40994303:141903
x80,40:10429639,40994303
k80,40:10571543,40994303:141904
x80,40:11080758,40994303
x80,40:12136543,40994303
k80,40:12278446,40994303:141903
x80,40:12933806,40994303
k80,40:13075709,40994303:141903
x80,40:13585579,40994303
x80,40:14567964,40994303
x80,40:15587049,40994303
x80,40:16606134,40994303
k80,40:16748038,40994303:141904
x80,40:17694378,40994303
k80,40:17836281,40994303:141903
x80,40:18127261,40994303
x80,40:18454941,40994303
x80,40:18938596,40994303
x80,40:19812191,40994303
x80,40:21286751,40994303
k80,40:21428654,40994303:141903
x80,40:21829079,40994303
x80,40:22856684,40994303
k80,40:22998588,40994303:141904
x80,40:24163163,40994303
k80,41:24309454,40994303:146291
x80,41:24709879,40994303
x80,41:25573644,40994303
x80,41:26083514,40994303
x80,41:26847664,40994303
k80,41:26989567,40994303:141903
x80,41:27717672,40994303
x80,41:28773457,40994303
k80,41:28915360,40994303:141903
x80,41:29679510,40994303
k80,41:29821414,40994303:141904
x80,41:30549519,40994303
x80,41:31095434,40994303
x80,41:32332754,40994303
k80,41:32474657,40994303:141903
x80,41:33749332,40994303
x80,41:34696327,40994303
x80,41:34914562,40994303
k80,45:34914562,40994303:0
)
(80,45:5013754,41780735:29900808,447283,142540
x80,45:6106239,41780735
k80,41:6292340,41780735:186101
x80,41:6947700,41780735
x80,41:7784595,41780735
k80,41:7970697,41780735:186102
x80,41:8771547,41780735
k80,41:8957648,41780735:186101
x80,41:10341113,41780735
x80,41:10632093,41780735
x80,41:11088879,41780735
x80,41:11955920,41780735
k80,41:12142021,41780735:186101
x80,41:12469701,41780735
k80,41:12655803,41780735:186102
x80,41:13566098,41780735
x80,41:15713713,41780735
k80,42:15899814,41780735:186101
x80,42:17756449,41780735
k80,42:17942550,41780735:186101
x80,42:19908630,41780735
k80,42:20094731,41780735:186101
x80,42:20858881,41780735
x80,42:21223261,41780735
x80,42:21534557,41780735
x80,42:21815706,41780735
x80,42:23125771,41780735
k80,42:23311873,41780735:186102
x80,42:24513148,41780735
k80,42:24699249,41780735:186101
x80,42:25937224,41780735
x80,42:27775509,41780735
k80,42:27967176,41780735:191667
x80,42:29095706,41780735
k80,42:29281807,41780735:186101
x80,42:29901122,41780735
x80,42:31356677,41780735
k80,42:31542778,41780735:186101
x80,42:32489118,41780735
k80,42:32675197,41780735:186079
x80,42:33767682,41780735
x80,42:34914562,41780735
k80,42:34914562,41780735:0
)
(80,45:5013754,42567167:29900808,447283,142540
x80,45:6488314,42567167
g80,43:6652154,42567167
x80,43:9631420,42567167
x80,43:9752661,42567167
g80,43:9916501,42567167
x80,43:11590291,42567167
x80,43:13574066,42567167
g80,43:13737906,42567167
x80,43:23154773,42567167
k80,44:13737906,42567167:-39322
x80,44:24353426,42567167
[80,44:24392746,42567167:196610,26214,0
]
x80,44:24917036,42567167
[80,44:24956356,42567167:196610,26214,0
]
x80,44:26136006,42567167
[80,44:26175326,42567167:196610,26214,0
]
x80,44:27373326,42567167
g80,44:27537166,42567167
x80,44:28574601,42567167
k80,45:34914562,42567167:6339961
g80,45:34914562,42567167
)
(80,49:5013754,43353599:29900808,447283,142540
(80,46:5013754,43353599:-770040,0,0
g80,46:4243714,43353599
g80,46:2703634,43353599
g80,46:2318614,43353599
(80,46:2318614,43353599:1540080,0,0
g80,46:2318614,43353599
g80,46:2318614,43353599
(80,46:2318614,43353599:0,0,0
(80,46:2318614,42567167:0,0,0
)
)
k80,46:3858694,43353599:1540080
)
g80,46:4243714,43353599
)
x80,46:6773404,43353599
g80,47:6937244,43353599
x80,47:7519859,43353599
g80,47:7683699,43353599
x80,47:9158259,43353599
g80,47:9322099,43353599
x80,47:11833439,43353599
g80,47:11997279,43353599
x80,47:13344044,43353599
g80,47:13507884,43353599
x80,47:16311514,43353599
g80,47:16475354,43353599
x80,47:18986694,43353599
g80,47:19150534,43353599
x80,47:20625094,43353599
g80,47:20788934,43353599
x80,47:21808019,43353599
g80,47:21971859,43353599
x80,47:23846189,43353599
g80,47:24010029,43353599
x80,47:25921059,43353599
k80,49:34914562,43353599:8993503
g80,49:34914562,43353599
)
(80,52:5013754,44140031:29900808,447283,142540
(80,50:5013754,44140031:-770040,0,0
g80,50:4243714,44140031
g80,50:2703634,44140031
g80,50:2318614,44140031
(80,50:2318614,44140031:1540080,0,0
g80,50:2318614,44140031
g80,50:2318614,44140031
(80,50:2318614,44140031:0,0,0
(80,50:2318614,43353599:0,0,0
)
)
k80,50:3858694,44140031:1540080
)
g80,50:4243714,44140031
)
x80,50:6209139,44140031
g80,51:6372979,44140031
x80,51:8156869,44140031
x80,51:8768975,44140031
g80,51:8932815,44140031
x80,51:13065515,44140031
g80,51:13229355,44140031
x80,51:14703915,44140031
g80,51:14867755,44140031
x80,51:16906580,44140031
g80,51:17070420,44140031
x80,51:17434800,44140031
g80,51:17598640,44140031
x80,51:18908705,44140031
g80,51:19072545,44140031
x80,51:19727905,44140031
g80,51:19891745,44140031
x80,51:21220815,44140031
g80,51:21384655,44140031
x80,51:22040015,44140031
g80,51:22203855,44140031
x80,51:23004705,44140031
g80,51:23168545,44140031
x80,51:24497615,44140031
k80,52:34914562,44140031:10416947
g80,52:34914562,44140031
)
(80,56:5013754,44926463:29900808,447283,142540
(80,53:5013754,44926463:-770040,0,0
g80,53:4243714,44926463
g80,53:2703634,44926463
g80,53:2318614,44926463
(80,53:2318614,44926463:1540080,0,0
g80,53:2318614,44926463
g80,53:2318614,44926463
(80,53:2318614,44926463:0,0,0
(80,53:2318614,44140031:0,0,0
)
)
k80,53:3858694,44926463:1540080
)
g80,53:4243714,44926463
)
x80,53:6209139,44926463
g80,54:6372979,44926463
x80,54:8156869,44926463
x80,54:8768975,44926463
g80,54:8932815,44926463
x80,54:13065515,44926463
g80,54:13229355,44926463
x80,54:14703915,44926463
g80,54:14867755,44926463
x80,54:17306350,44926463
g80,54:17470190,44926463
x80,54:19217380,44926463
g80,54:19420541,44926463
x80,54:19893711,44926463
g80,54:20057551,44926463
x80,54:22005281,44926463
g80,54:22169121,44926463
x80,54:22569546,44926463
x80,54:23597151,44926463
g80,54:23760991,44926463
x80,54:24925566,44926463
g80,54:25089406,44926463
x80,54:25708066,44926463
k80,55:25089406,44926463:-52429
x80,55:28204332,44926463
g80,55:28368172,44926463
x80,55:29442307,44926463
g80,55:29606147,44926463
x80,55:31390037,44926463
g80,55:31553877,44926463
x80,55:33283372,44926463
k80,56:34914562,44926463:1631190
g80,56:34914562,44926463
)
(80,61:5013754,45712895:29900808,447283,142540
(80,57:5013754,45712895:-770040,0,0
g80,57:4243714,45712895
g80,57:2703634,45712895
g80,57:2318614,45712895
(80,57:2318614,45712895:1540080,0,0
g80,57:2318614,45712895
g80,57:2318614,45712895
(80,57:2318614,45712895:0,0,0
(80,57:2318614,44926463:0,0,0
)
)
k80,57:3858694,45712895:1540080
)
g80,57:4243714,45712895
)
x80,57:6664614,45712895
k80,58:6932082,45712895:267468
x80,58:7732932,45712895
k80,58:8000401,45712895:267469
x80,58:9547051,45712895
k80,58:9814519,45712895:267468
x80,58:10542624,45712895
k80,58:10810092,45712895:267468
x80,58:12284652,45712895
k80,58:12531395,45712895:246743
x80,58:14315285,45712895
x80,58:15076158,45712895
k80,58:15322901,45712895:246743
x80,58:16887901,45712895
k80,58:17134644,45712895:246743
x80,58:19573239,45712895
k80,58:19819982,45712895:246743
x80,58:21094002,45712895
k80,58:21340746,45712895:246744
x80,58:22032151,45712895
x80,58:22865113,45712895
k80,58:23111856,45712895:246743
x80,58:25879441,45712895
k80,58:26126184,45712895:246743
x80,58:28183359,45712895
k80,59:28430102,45712895:246743
x80,59:28830527,45712895
x80,59:32265924,45712895
k80,59:32512667,45712895:246743
x80,59:34914562,45712895
k80,59:34914562,45712895:0
)
(80,61:5013754,46499327:29900808,447283,142540
x80,61:7088624,46499327
g80,59:7291785,46499327
x80,59:9221165,46499327
g80,59:9385005,46499327
x80,59:9930920,46499327
g80,59:10094760,46499327
x80,59:10895610,46499327
g80,59:11059450,46499327
x80,59:11459875,46499327
x80,59:14895272,46499327
g80,59:15059112,46499327
x80,59:17461007,46499327
g80,60:17624847,46499327
x80,60:19226547,46499327
g80,60:19390387,46499327
x80,60:21301417,46499327
g80,60:21465257,46499327
x80,60:22448297,46499327
x80,60:22775977,46499327
x80,60:23922857,46499327
k80,61:34914562,46499327:10991705
g80,61:34914562,46499327
)
(80,66:5013754,47285759:29900808,447283,142540
(80,62:5013754,47285759:-770040,0,0
g80,62:4243714,47285759
g80,62:2703634,47285759
g80,62:2318614,47285759
(80,62:2318614,47285759:1540080,0,0
g80,62:2318614,47285759
g80,62:2318614,47285759
(80,62:2318614,47285759:0,0,0
(80,62:2318614,46499327:0,0,0
)
)
k80,62:3858694,47285759:1540080
)
g80,62:4243714,47285759
)
x80,62:6519124,47285759
k80,63:6652039,47285759:132915
x80,63:7452889,47285759
k80,63:7585803,47285759:132914
x80,63:9460788,47285759
k80,63:9593703,47285759:132915
x80,63:10394553,47285759
k80,63:10527467,47285759:132914
x80,63:11273922,47285759
k80,63:11406837,47285759:132915
x80,63:12207687,47285759
k80,63:12340602,47285759:132915
x80,63:13815162,47285759
k80,63:13940344,47285759:125182
x80,63:15104919,47285759
x80,63:15561705,47285759
x80,63:16173811,47285759
k80,63:16298993,47285759:125182
x80,63:17390823,47285759
k80,63:17516005,47285759:125182
x80,63:20864895,47285759
k80,63:20990077,47285759:125182
x80,63:23391972,47285759
k80,63:23517155,47285759:125183
x80,63:24027025,47285759
k80,63:24152207,47285759:125182
x80,63:25171947,47285759
k80,64:24152207,47285759:-9831
x80,64:25780776,47285759
k80,64:25905958,47285759:125182
x80,64:26597363,47285759
x80,64:27430325,47285759
k80,64:27555507,47285759:125182
x80,64:28174167,47285759
x80,64:30842137,47285759
k80,64:30967320,47285759:125183
x80,64:32132550,47285759
k80,64:32257732,47285759:125182
x80,64:34914562,47285759
k80,64:34914562,47285759:0
)
(80,66:5013754,48072191:29900808,447283,142540
x80,66:8217809,48072191
g80,64:8381649,48072191
x80,64:8709329,48072191
x80,64:10683273,48072191
g80,64:10847113,48072191
x80,64:12011688,48072191
x80,64:12322984,48072191
g80,64:12486824,48072191
x80,64:14561694,48072191
g80,64:14725534,48072191
x80,64:15890109,48072191
k80,65:14725534,48072191:-16384
x80,65:19660395,48072191
k80,66:34914562,48072191:15254167
g80,66:34914562,48072191
)
]
(80,70:4243714,49251839:30670848,536739,10616
(80,70:4243714,49251839:30670848,536739,10616
k80,70:19185922,49251839:14942208
x80,70:19972354,49251839
k80,70:34914562,49251839:14942208
)
)
]
]
]
!46895
}16
!11
{17
[80,197:4736286,49251839:30178276,44515553,6684
[80,197:4736286,4736286:0,0,0
(80,197:4736286,3179786:0,0,0
k80,197:4736286,3179786:558353
)
]
[80,197:4736286,49251839:30178276,44515553,6684
[80,197:4243714,49251839:30670848,46006272,6684
[80,197:4243714,6522367:30670848,3276800,0
(80,197:4243714,6522367:30670848,0,0
h80,197:4243714,6522367:30670848,0,0
)
]
[80,197:4243714,48072191:30670848,40763392,0
(80,70:5013754,8095231:29900808,447283,142540
(80,67:5013754,8095231:-770040,0,0
g80,67:4243714,8095231
g80,67:2703634,8095231
g80,67:2318614,8095231
(80,67:2318614,8095231:1540080,0,0
g80,67:2318614,8095231
g80,67:2318614,8095231
(80,67:2318614,8095231:0,0,0
(80,67:2318614,7308799:0,0,0
)
)
k80,67:3858694,8095231:1540080
)
g80,67:4243714,8095231
)
x80,67:4716884,8095231
k80,68:4243714,8095231:-16384
x80,68:6429995,8095231
k80,68:6665132,8095231:235137
x80,68:7465982,8095231
k80,68:7701118,8095231:235136
x80,68:8101543,8095231
x80,68:9606905,8095231
x80,68:9744530,8095231
k80,68:9979667,8095231:235137
x80,68:10889962,8095231
k80,68:11125098,8095231:235136
x80,68:12071438,8095231
x80,68:13400508,8095231
k80,68:13635645,8095231:235137
x80,68:14436495,8095231
k80,68:14671631,8095231:235136
x80,68:16146191,8095231
k80,68:16367069,8095231:220878
x80,68:17458899,8095231
x80,68:18441284,8095231
k80,68:18662162,8095231:220878
x80,68:19972227,8095231
x80,68:22374777,8095231
k80,68:22595654,8095231:220877
x80,68:24234054,8095231
k80,68:24454932,8095231:220878
x80,68:25292482,8095231
x80,68:25984542,8095231
k80,68:26205419,8095231:220877
x80,68:26969569,8095231
k80,69:27190447,8095231:220878
x80,69:27990642,8095231
x80,69:28195769,8095231
x80,69:29433744,8095231
x80,69:30728080,8095231
k80,69:30948957,8095231:220877
x80,69:32114187,8095231
x80,69:33006132,8095231
k80,69:33227010,8095231:220878
x80,69:33627435,8095231
x80,69:34696327,8095231
x80,69:34914562,8095231
k80,70:34914562,8095231:0
)
(80,70:5013754,8881663:29900808,447283,142540
x80,70:6360519,8881663
x80,70:7380259,8881663
g80,69:7544099,8881663
x80,69:8272204,8881663
x80,69:9945994,8881663
g80,69:10109834,8881663
x80,69:12002514,8881663
g80,69:12166354,8881663
x80,69:13477074,8881663
g80,69:13640914,8881663
x80,69:14568904,8881663
g80,69:14732744,8881663
x80,69:15388104,8881663
x80,69:15715784,8881663
x80,69:16534984,8881663
k80,70:34914562,8881663:18379578
g80,70:34914562,8881663
)
(80,77:5013754,9668095:29900808,447283,142540
(80,72:5013754,9668095:-770040,0,0
g80,72:4243714,9668095
g80,72:2703634,9668095
g80,72:2318614,9668095
(80,72:2318614,9668095:1540080,0,0
g80,72:2318614,9668095
g80,72:2318614,9668095
(80,72:2318614,9668095:0,0,0
(80,72:2318614,8881663:0,0,0
)
)
k80,72:3858694,9668095:1540080
)
g80,72:4243714,9668095
)
x80,72:4716884,9668095
k80,73:4243714,9668095:-16384
x80,73:6429995,9668095
k80,73:6603665,9668095:173670
x80,73:7404515,9668095
k80,73:7578186,9668095:173671
x80,73:7978611,9668095
x80,73:9483973,9668095
x80,73:9621598,9668095
k80,73:9795268,9668095:173670
x80,73:10705563,9668095
k80,73:10879233,9668095:173670
x80,73:11825573,9668095
x80,73:13154643,9668095
k80,73:13328314,9668095:173671
x80,73:14129164,9668095
k80,73:14302834,9668095:173670
x80,73:15777394,9668095
k80,73:15949098,9668095:171704
x80,73:16677203,9668095
x80,73:18533183,9668095
k80,73:18704887,9668095:171704
x80,73:19214757,9668095
x80,73:19870117,9668095
x80,73:20234497,9668095
x80,73:21363027,9668095
k80,73:21534732,9668095:171705
x80,73:22262837,9668095
x80,73:22574133,9668095
x80,73:23073517,9668095
k80,73:23245221,9668095:171704
x80,73:24883621,9668095
k80,73:25055325,9668095:171704
x80,73:25565195,9668095
k80,74:25736900,9668095:171705
x80,74:26318860,9668095
x80,74:27410690,9668095
k80,74:27582394,9668095:171704
x80,74:28383244,9668095
k80,74:28554948,9668095:171704
x80,74:29247008,9668095
x80,74:30338838,9668095
k80,74:30510542,9668095:171704
x80,74:31056457,9668095
k80,74:31228162,9668095:171705
x80,74:31956267,9668095
x80,74:32267563,9668095
x80,74:33105113,9668095
k80,74:33276817,9668095:171704
x80,74:34405347,9668095
x80,74:34914562,9668095
k80,77:34914562,9668095:0
)
(80,77:5013754,10454527:29900808,447283,142540
x80,77:6069539,10454527
k80,74:6230988,10454527:161449
x80,74:6886348,10454527
k80,74:7047798,10454527:161450
x80,74:7739203,10454527
x80,74:8572165,10454527
k80,74:8733614,10454527:161449
x80,74:9315574,10454527
x80,74:10225214,10454527
x80,74:10917274,10454527
x80,74:11038515,10454527
k80,74:11199965,10454527:161450
x80,74:12584085,10454527
x80,74:13822060,10454527
x80,74:14004250,10454527
x80,74:14768400,10454527
k80,74:14929849,10454527:161449
x80,74:15330274,10454527
x80,74:16399166,10454527
x80,74:16981126,10454527
x80,74:18255801,10454527
k80,75:18417250,10454527:161449
x80,75:18963165,10454527
k80,75:19124615,10454527:161450
x80,75:19925465,10454527
k80,75:20086914,10454527:161449
x80,75:20851719,10454527
x80,75:21646015,10454527
k80,75:21807464,10454527:161449
x80,75:22499524,10454527
x80,75:22972694,10454527
x80,75:23773544,10454527
k80,75:23934994,10454527:161450
x80,75:24480909,10454527
k80,75:24642358,10454527:161449
x80,75:25698143,10454527
x80,75:26681183,10454527
k80,75:26842633,10454527:161450
x80,75:27497993,10454527
k80,75:27659442,10454527:161449
x80,75:29042907,10454527
x80,75:29333887,10454527
x80,75:30316927,10454527
x80,75:30499117,10454527
x80,75:31427107,10454527
k80,75:31589035,10454527:161928
x80,75:32281095,10454527
x80,75:32860433,10454527
x80,75:33042623,10454527
x80,75:33806773,10454527
k80,75:33968222,10454527:161449
x80,75:34914562,10454527
k80,75:34914562,10454527:0
)
(80,77:5013754,11240959:29900808,447283,142540
x80,77:5741859,11240959
x80,77:6251729,11240959
x80,77:7161369,11240959
x80,77:8217154,11240959
g80,76:8380994,11240959
x80,76:9218544,11240959
x80,76:10674099,11240959
g80,76:10837939,11240959
x80,76:11820979,11240959
g80,76:11984819,11240959
x80,76:13895849,11240959
g80,76:14059689,11240959
x80,76:15370409,11240959
x80,76:15698089,11240959
x80,76:17172649,11240959
k80,77:34914561,11240959:17741912
g80,77:34914561,11240959
)
(80,82:5013754,12027391:29900808,447283,142540
(80,78:5013754,12027391:-770040,0,0
g80,78:4243714,12027391
g80,78:2703634,12027391
g80,78:2318614,12027391
(80,78:2318614,12027391:1540080,0,0
g80,78:2318614,12027391
g80,78:2318614,12027391
(80,78:2318614,12027391:0,0,0
(80,78:2318614,11240959:0,0,0
)
)
k80,78:3858694,12027391:1540080
)
g80,78:4243714,12027391
)
x80,78:5900464,12027391
k80,79:6042135,12027391:141671
x80,79:6952430,12027391
k80,79:7094102,12027391:141672
x80,79:10279152,12027391
k80,79:10420823,12027391:141671
x80,79:11221673,12027391
k80,79:11363345,12027391:141672
x80,79:12837905,12027391
k80,79:12974033,12027391:136128
x80,79:13774883,12027391
k80,79:13911012,12027391:136129
x80,79:16386307,12027391
k80,79:16522435,12027391:136128
x80,79:18160835,12027391
k80,79:18296964,12027391:136129
x80,79:19061114,12027391
k80,79:19197242,12027391:136128
x80,79:22073617,12027391
k80,79:22209746,12027391:136129
x80,79:22755661,12027391
k80,79:22891790,12027391:136129
x80,79:24129110,12027391
x80,79:24595726,12027391
k80,79:24731854,12027391:136128
x80,79:27170449,12027391
k80,80:27306578,12027391:136129
x80,80:27816448,12027391
k80,80:27952576,12027391:136128
x80,80:28280256,12027391
x80,80:30381340,12027391
k80,80:30517469,12027391:136129
x80,80:31136129,12027391
k80,80:31272257,12027391:136128
x80,80:32218597,12027391
k80,80:32354726,12027391:136129
x80,80:33628746,12027391
x80,80:34914562,12027391
k80,80:34914562,12027391:0
)
(80,82:5013754,12813823:29900808,447283,142540
x80,82:7744639,12813823
g80,80:7908479,12813823
x80,80:9837859,12813823
g80,80:10001699,12813823
x80,80:10657059,12813823
g80,80:10820899,12813823
x80,80:11439559,12813823
x80,80:13087789,12813823
g80,80:13251629,12813823
x80,80:17730359,12813823
g80,81:17894199,12813823
x80,81:18840539,12813823
g80,81:19004379,12813823
x80,81:20423889,12813823
x80,81:22128480,12813823
g80,81:22292320,12813823
x80,81:23766880,12813823
g80,81:23930720,12813823
x80,81:24422240,12813823
k80,82:34914562,12813823:10492322
g80,82:34914562,12813823
)
(80,87:5013754,13600255:29900808,447283,142540
(80,83:5013754,13600255:-770040,0,0
g80,83:4243714,13600255
g80,83:2703634,13600255
g80,83:2318614,13600255
(80,83:2318614,13600255:1540080,0,0
g80,83:2318614,13600255
g80,83:2318614,13600255
(80,83:2318614,13600255:0,0,0
(80,83:2318614,12813823:0,0,0
)
)
k80,83:3858694,13600255:1540080
)
g80,83:4243714,13600255
)
x80,83:5572784,13600255
k80,84:5807976,13600255:235192
x80,84:6390591,13600255
k80,84:6625783,13600255:235192
x80,84:6990163,13600255
x80,84:7981067,13600255
k80,84:8216259,13600255:235192
x80,84:8908319,13600255
k80,84:9143512,13600255:235193
x80,84:10071502,13600255
k80,84:10306694,13600255:235192
x80,84:10998754,13600255
k80,84:11233946,13600255:235192
x80,84:12380171,13600255
k80,84:12615363,13600255:235192
x80,84:13307423,13600255
k80,84:13542615,13600255:235192
x80,84:15017175,13600255
k80,84:15238097,13600255:220922
x80,84:18259962,13600255
k80,84:18480884,13600255:220922
x80,84:20119284,13600255
x80,84:20731390,13600255
k80,84:20952312,13600255:220922
x80,84:23864732,13600255
k80,84:24182058,13600255:317326
x80,84:25492778,13600255
k80,84:25713700,13600255:220922
x80,84:28188340,13600255
k80,85:25713700,13600255:-9831
x80,85:28506189,13600255
k80,85:28727111,13600255:220922
x80,85:29818941,13600255
k80,85:30039863,13600255:220922
x80,85:30986203,13600255
k80,85:31207125,13600255:220922
x80,85:32044675,13600255
x80,85:32362524,13600255
x80,85:33437970,13600255
k80,85:33658892,13600255:220922
x80,85:34914562,13600255
k80,85:34914562,13600255:0
)
(80,87:5013754,14386687:29900808,447283,142540
x80,87:8362644,14386687
g80,85:8526484,14386687
x80,85:10455864,14386687
g80,85:10619704,14386687
x80,85:11165619,14386687
g80,85:11329459,14386687
x80,85:11729884,14386687
x80,85:15165281,14386687
g80,85:15329121,14386687
x80,85:15656801,14386687
g80,86:15820641,14386687
x80,86:16748631,14386687
g80,86:16912471,14386687
x80,86:17240151,14386687
x80,86:17567831,14386687
x80,86:18387031,14386687
k80,87:34914562,14386687:16527531
g80,87:34914562,14386687
)
(80,94:5013754,15173119:29900808,447283,142540
(80,89:5013754,15173119:-770040,0,0
g80,89:4243714,15173119
g80,89:2703634,15173119
g80,89:2318614,15173119
(80,89:2318614,15173119:1540080,0,0
g80,89:2318614,15173119
g80,89:2318614,15173119
(80,89:2318614,15173119:0,0,0
(80,89:2318614,14386687:0,0,0
)
)
k80,89:3858694,15173119:1540080
)
g80,89:4243714,15173119
)
x80,89:6227489,15173119
k80,90:6387377,15173119:159888
x80,90:6969992,15173119
k80,90:7129881,15173119:159889
x80,90:9422986,15173119
x80,90:9560611,15173119
k80,90:9720499,15173119:159888
x80,90:10485304,15173119
k80,90:10645192,15173119:159888
x80,90:12337987,15173119
k80,90:12497876,15173119:159889
x80,90:13353121,15173119
x80,90:13826291,15173119
x80,90:14069429,15173119
k80,90:14229317,15173119:159888
x80,90:17087342,15173119
k80,90:17247230,15173119:159888
x80,90:17884240,15173119
k80,90:18043141,15173119:158901
x80,90:18843991,15173119
k80,90:19003879,15173119:159888
x80,90:20478439,15173119
k80,90:20637339,15173119:158900
x80,90:23877439,15173119
k80,90:24036340,15173119:158901
x80,90:25383105,15173119
k80,90:25542005,15173119:158900
x80,90:28855505,15173119
k80,91:29014405,15173119:158900
x80,91:29778555,15173119
k80,91:29937456,15173119:158901
x80,91:30847096,15173119
x80,91:31707583,15173119
x80,91:32872813,15173119
k80,91:33031713,15173119:158900
x80,91:33359393,15173119
x80,91:34914562,15173119
k80,91:34914562,15173119:0
)
(80,94:5013754,15959551:29900808,447283,142540
x80,94:7398609,15959551
k80,91:7588767,15959551:190158
x80,91:8316872,15959551
k80,91:8572668,15959551:255796
x80,91:11266853,15959551
k80,91:11457011,15959551:190158
x80,91:11857436,15959551
x80,91:15292833,15959551
k80,91:15482991,15959551:190158
x80,91:17886196,15959551
x80,91:19906671,15959551
k80,92:20096829,15959551:190158
x80,92:21407549,15959551
k80,92:21597707,15959551:190158
x80,92:22762937,15959551
k80,92:22953094,15959551:190157
x80,92:26301984,15959551
k80,92:26492142,15959551:190158
x80,92:27911652,15959551
k80,92:28101784,15959551:190132
x80,92:31122339,15959551
k80,92:31312496,15959551:190157
x80,92:32131696,15959551
k80,92:32321854,15959551:190158
x80,92:33905204,15959551
k80,92:34095362,15959551:190158
x80,92:34914562,15959551
k80,92:34914562,15959551:0
)
(80,94:5013754,16745983:29900808,447283,14418
x80,94:6324474,16745983
x80,94:6652154,16745983
x80,94:8126714,16745983
k80,94:34914562,16745983:26787848
g80,94:34914562,16745983
)
(80,99:5013754,17532415:29900808,447283,142540
(80,95:5013754,17532415:-770040,0,0
g80,95:4243714,17532415
g80,95:2703634,17532415
g80,95:2318614,17532415
(80,95:2318614,17532415:1540080,0,0
g80,95:2318614,17532415
g80,95:2318614,17532415
(80,95:2318614,17532415:0,0,0
(80,95:2318614,16745983:0,0,0
)
)
k80,95:3858694,17532415:1540080
)
g80,95:4243714,17532415
)
x80,95:5389939,17532415
k80,96:5586148,17532415:196209
x80,96:6168763,17532415
k80,96:6364973,17532415:196210
x80,96:8093813,17532415
k80,96:8290022,17532415:196209
x80,96:8872637,17532415
k80,96:9068846,17532415:196209
x80,96:9433226,17532415
x80,96:10424130,17532415
k80,96:10620340,17532415:196210
x80,96:11385145,17532415
k80,96:11581354,17532415:196209
x80,96:13055914,17532415
k80,96:13245650,17532415:189736
x80,96:15540065,17532415
k80,96:15729800,17532415:189735
x80,96:17768625,17532415
k80,96:17958361,17532415:189736
x80,96:18504276,17532415
k80,96:18694012,17532415:189736
x80,96:21132607,17532415
x80,96:21443903,17532415
x80,96:21725052,17532415
k80,96:21914787,17532415:189735
x80,96:23516487,17532415
x80,96:23827783,17532415
x80,96:24108932,17532415
k80,96:24298668,17532415:189736
x80,96:25863668,17532415
k80,97:26053403,17532415:189735
x80,97:27910038,17532415
k80,97:28099774,17532415:189736
x80,97:29700164,17532415
k80,97:29889900,17532415:189736
x80,97:31382155,17532415
k80,97:31571890,17532415:189735
x80,97:32591630,17532415
x80,97:33200459,17532415
k80,97:33390195,17532415:189736
x80,97:34081600,17532415
x80,97:34914562,17532415
k80,97:34914562,17532415:0
)
(80,99:5013754,18318847:29900808,447283,142540
x80,99:7908479,18318847
g80,97:8072319,18318847
x80,97:8800424,18318847
g80,97:9003585,18318847
x80,97:10204860,18318847
g80,97:10368700,18318847
x80,97:12298080,18318847
g80,97:12461920,18318847
x80,97:14646235,18318847
g80,97:14810075,18318847
x80,97:15355990,18318847
g80,98:15519830,18318847
x80,98:16320680,18318847
g80,98:16484520,18318847
x80,98:16884945,18318847
x80,98:20320342,18318847
g80,98:20484182,18318847
x80,98:22886077,18318847
g80,98:23049917,18318847
x80,98:24815457,18318847
g80,98:24979297,18318847
x80,98:25597957,18318847
x80,98:28258063,18318847
g80,98:28421903,18318847
x80,98:29496038,18318847
k80,99:34914562,18318847:5418524
g80,99:34914562,18318847
)
(80,104:5013754,19105279:29900808,447283,142540
(80,100:5013754,19105279:-770040,0,0
g80,100:4243714,19105279
g80,100:2703634,19105279
g80,100:2318614,19105279
(80,100:2318614,19105279:1540080,0,0
g80,100:2318614,19105279
g80,100:2318614,19105279
(80,100:2318614,19105279:0,0,0
(80,100:2318614,18318847:0,0,0
)
)
k80,100:3858694,19105279:1540080
)
g80,100:4243714,19105279
)
x80,100:4990169,19105279
k80,101:5149422,19105279:159253
x80,101:5622592,19105279
x80,101:5865730,19105279
k80,101:6024982,19105279:159252
x80,101:6643642,19105279
x80,101:7701393,19105279
k80,101:7860646,19105279:159253
x80,101:8661496,19105279
k80,101:8820748,19105279:159252
x80,101:9439408,19105279
x80,101:10497159,19105279
k80,101:10656412,19105279:159253
x80,101:11275072,19105279
x80,101:11542458,19105279
k80,101:11701710,19105279:159252
x80,101:13176270,19105279
k80,101:13335523,19105279:159253
x80,101:14063628,19105279
k80,101:14222880,19105279:159252
x80,101:15297015,19105279
k80,101:15456268,19105279:159253
x80,101:16148328,19105279
k80,101:16307581,19105279:159253
x80,101:16926241,19105279
x80,101:17510822,19105279
k80,101:17670074,19105279:159252
x80,101:18470924,19105279
k80,101:18630177,19105279:159253
x80,101:20104737,19105279
k80,101:20262842,19105279:158105
x80,101:20990947,19105279
x80,101:23086133,19105279
k80,101:23244239,19105279:158106
x80,101:23790154,19105279
k80,101:23948259,19105279:158105
x80,101:24749109,19105279
k80,101:24907215,19105279:158106
x80,101:26946040,19105279
k80,102:27104145,19105279:158105
x80,102:27650060,19105279
k80,102:27808166,19105279:158106
x80,102:30246761,19105279
x80,102:30558057,19105279
x80,102:30839206,19105279
k80,102:30997311,19105279:158105
x80,102:32599011,19105279
x80,102:32910307,19105279
x80,102:33191456,19105279
k80,102:33349562,19105279:158106
x80,102:34914562,19105279
k80,102:34914562,19105279:0
)
(80,104:5013754,19891711:29900808,447283,142540
x80,104:6870389,19891711
g80,102:7034229,19891711
x80,102:7689589,19891711
g80,102:7853429,19891711
x80,102:10146534,19891711
g80,102:10310374,19891711
x80,102:11328804,19891711
x80,102:11533931,19891711
x80,102:12480271,19891711
g80,102:12644111,19891711
x80,102:14901826,19891711
g80,102:15065666,19891711
x80,102:16303641,19891711
g80,103:16467481,19891711
x80,103:17122841,19891711
g80,103:17286681,19891711
x80,103:18305111,19891711
x80,103:18761897,19891711
x80,103:19792778,19891711
g80,103:19956618,19891711
x80,103:22322468,19891711
g80,103:22486308,19891711
x80,103:24780068,19891711
g80,103:24943908,19891711
x80,103:25453778,19891711
g80,103:25617618,19891711
x80,103:26491213,19891711
x80,103:26802509,19891711
x80,103:28431078,19891711
g80,103:28594918,19891711
x80,103:29414118,19891711
g80,103:29577958,19891711
x80,103:30233318,19891711
x80,103:30560998,19891711
x80,103:31380198,19891711
k80,104:34914562,19891711:3534364
g80,104:34914562,19891711
)
(80,111:5013754,20678143:29900808,465961,142540
(80,106:5013754,20678143:-770040,0,0
g80,106:4243714,20678143
g80,106:2703634,20678143
g80,106:2318614,20678143
(80,106:2318614,20678143:1540080,0,0
g80,106:2318614,20678143
g80,106:2318614,20678143
(80,106:2318614,20678143:0,0,0
(80,106:2318614,19891711:0,0,0
)
)
k80,106:3858694,20678143:1540080
)
g80,106:4243714,20678143
)
x80,106:5936509,20678143
k80,107:6081364,20678143:144855
x80,107:6936609,20678143
x80,107:7409779,20678143
x80,107:7652917,20678143
k80,107:7797772,20678143:144855
x80,107:11019522,20678143
k80,107:11164376,20678143:144854
x80,107:11746991,20678143
k80,107:11891846,20678143:144855
x80,107:14749871,20678143
k80,107:14894726,20678143:144855
x80,107:15531736,20678143
k80,107:15671844,20678143:140108
x80,107:16472694,20678143
k80,107:16617549,20678143:144855
x80,107:18092109,20678143
k80,107:18232217,20678143:140108
x80,107:19797217,20678143
k80,107:19937324,20678143:140107
x80,107:20374449,20678143
k80,107:20514557,20678143:140108
x80,107:20878937,20678143
k80,107:21019045,20678143:140108
x80,107:22038130,20678143
k80,107:22178238,20678143:140108
x80,107:22469218,20678143
x80,107:24285220,20678143
k80,108:24425328,20678143:140108
x80,108:25189478,20678143
k80,108:25329586,20678143:140108
x80,108:25620566,20678143
k80,108:25760674,20678143:140108
x80,108:26670314,20678143
x80,108:27312566,20678143
k80,108:27452674,20678143:140108
x80,108:28617904,20678143
k80,108:28758011,20678143:140107
x80,108:29085691,20678143
x80,108:30640860,20678143
k80,108:30780968,20678143:140108
x80,108:31290838,20678143
k80,108:31430946,20678143:140108
x80,108:32813756,20678143
k80,108:32953864,20678143:140108
x80,108:33609224,20678143
k80,108:33749332,20678143:140108
x80,108:34914562,20678143
k80,108:34914562,20678143:0
)
(80,111:5013754,21464575:29900808,447283,142540
x80,111:5304734,21464575
g80,108:5468574,21464575
x80,108:7725634,21464575
g80,108:7928795,21464575
x80,108:8656900,21464575
g80,108:8860061,21464575
x80,108:9697611,21464575
g80,108:9861451,21464575
x80,108:10444066,21464575
x80,108:10868739,21464575
x80,108:11279649,21464575
g80,108:11443489,21464575
x80,108:14575454,21464575
g80,109:14739294,21464575
x80,109:15394654,21464575
g80,109:15558494,21464575
x80,109:16687024,21464575
x80,109:18126195,21464575
g80,109:18290035,21464575
x80,109:18799905,21464575
g80,109:18963745,21464575
x80,109:21476395,21464575
x80,109:21787691,21464575
x80,109:22068840,21464575
g80,109:22232680,21464575
x80,109:24399300,21464575
g80,109:24563140,21464575
x80,109:24963565,21464575
x80,109:25566496,21464575
x80,109:26375865,21464575
g80,109:26539705,21464575
x80,109:28195800,21464575
g80,109:28359640,21464575
x80,109:31162615,21464575
g80,109:31326455,21464575
x80,109:31872370,21464575
x80,109:32363890,21464575
g80,109:32527730,21464575
x80,109:34002290,21464575
k80,111:34914562,21464575:912272
g80,111:34914562,21464575
)
(80,115:5013754,22251007:29900808,447283,142540
(80,112:5013754,22251007:-770040,0,0
g80,112:4243714,22251007
g80,112:2703634,22251007
g80,112:2318614,22251007
(80,112:2318614,22251007:1540080,0,0
g80,112:2318614,22251007
g80,112:2318614,22251007
(80,112:2318614,22251007:0,0,0
(80,112:2318614,21464575:0,0,0
)
)
k80,112:3858694,22251007:1540080
)
g80,112:4243714,22251007
)
x80,112:6300889,22251007
g80,113:6464729,22251007
x80,113:6865154,22251007
x80,113:7144337,22251007
g80,113:7308177,22251007
x80,113:8782737,22251007
g80,113:8946577,22251007
x80,113:9674682,22251007
x80,113:11769868,22251007
g80,113:11933708,22251007
x80,113:15574233,22251007
g80,113:15738073,22251007
x80,113:17376473,22251007
x80,113:17497714,22251007
g80,113:17661554,22251007
x80,113:18280214,22251007
x80,113:19283570,22251007
g80,113:19447410,22251007
x80,113:19847835,22251007
x80,113:21972512,22251007
g80,113:22136352,22251007
x80,113:23483772,22251007
x80,113:23801621,22251007
g80,113:23965461,22251007
x80,113:24475331,22251007
g80,113:24639171,22251007
x80,113:26750086,22251007
g80,114:26913926,22251007
x80,114:27241606,22251007
g80,114:27405446,22251007
x80,114:28333436,22251007
g80,114:28497276,22251007
x80,114:29152636,22251007
x80,114:29480316,22251007
x80,114:30299516,22251007
k80,115:34914562,22251007:4615046
g80,115:34914562,22251007
)
(80,119:5013754,23037439:29900808,447283,142540
(80,116:5013754,23037439:-770040,0,0
g80,116:4243714,23037439
g80,116:2703634,23037439
g80,116:2318614,23037439
(80,116:2318614,23037439:1540080,0,0
g80,116:2318614,23037439
g80,116:2318614,23037439
(80,116:2318614,23037439:0,0,0
(80,116:2318614,22251007:0,0,0
)
)
k80,116:3858694,23037439:1540080
)
g80,116:4243714,23037439
)
x80,116:6300889,23037439
k80,117:6625434,23037439:324545
x80,117:7025859,23037439
x80,117:7305042,23037439
k80,117:7629587,23037439:324545
x80,117:9104147,23037439
k80,117:9396552,23037439:292405
x80,117:10197402,23037439
x80,117:12782797,23037439
k80,117:13075202,23037439:292405
x80,117:13402882,23037439
x80,117:13684031,23037439
x80,117:14193901,23037439
x80,117:14958051,23037439
k80,117:15250456,23037439:292405
x80,117:15942516,23037439
x80,117:16743366,23037439
x80,117:17871896,23037439
x80,117:18345066,23037439
x80,117:19364806,23037439
k80,117:19657211,23037439:292405
x80,117:20494106,23037439
x80,117:21294956,23037439
x80,117:22733471,23037439
k80,117:23025876,23037439:292405
x80,117:23499046,23037439
x80,117:23932894,23037439
x80,117:24442764,23037439
x80,117:25134169,23037439
k80,117:25426573,23037439:292404
x80,117:25826998,23037439
x80,117:26895890,23037439
x80,117:27951675,23037439
k80,118:28244080,23037439:292405
x80,118:29118330,23037439
x80,118:29591500,23037439
x80,118:29909349,23037439
k80,118:30201754,23037439:292405
x80,118:30747669,23037439
x80,118:31366984,23037439
x80,118:32350024,23037439
k80,118:32642429,23037439:292405
x80,118:33115599,23037439
x80,118:33549447,23037439
x80,118:34059317,23037439
x80,118:34914562,23037439
k80,118:34914562,23037439:0
)
(80,119:5013754,23823871:29900808,447283,8846
x80,119:7143019,23823871
k80,119:34914563,23823871:27771544
g80,119:34914563,23823871
)
(80,125:5013754,24610303:29900808,450560,142540
(80,121:5013754,24610303:-770040,0,0
g80,121:4243714,24610303
g80,121:2703634,24610303
g80,121:2318614,24610303
(80,121:2318614,24610303:1540080,0,0
g80,121:2318614,24610303
g80,121:2318614,24610303
(80,121:2318614,24610303:0,0,0
(80,121:2318614,23823871:0,0,0
)
)
k80,121:3858694,24610303:1540080
)
g80,121:4243714,24610303
)
x80,121:5809369,24610303
k80,122:4243714,24610303:36373
(80,122:5845742,24607026:218235,447283,0
x80,122:6063977,24607026
)
x80,122:6519124,24610303
k80,122:6705083,24610303:185959
x80,122:7178253,24610303
x80,122:7421391,24610303
k80,122:7607349,24610303:185958
x80,122:9427939,24610303
x80,122:9745788,24610303
x80,122:10245172,24610303
x80,122:10382797,24610303
k80,122:10568756,24610303:185959
x80,122:11096976,24610303
k80,122:11278511,24610303:181535
x80,122:12006616,24610303
k80,122:12192574,24610303:185958
x80,122:14104259,24610303
k80,122:14290218,24610303:185959
x80,122:14872833,24610303
k80,122:15058792,24610303:185959
x80,122:15859642,24610303
x80,122:16316428,24610303
x80,122:16928534,24610303
x80,122:17249660,24610303
x80,122:18635091,24610303
k80,122:18821049,24610303:185958
x80,122:19585854,24610303
k80,122:19771813,24610303:185959
x80,122:20535963,24610303
x80,122:20999302,24610303
x80,122:22357208,24610303
k80,122:22543166,24610303:185958
x80,122:23344016,24610303
k80,122:23529975,24610303:185959
x80,122:26423390,24610303
k80,123:26609348,24610303:185958
x80,123:27519643,24610303
k80,123:27705602,24610303:185959
x80,123:29180162,24610303
k80,123:29361697,24610303:181535
x80,123:31946437,24610303
x80,123:32257733,24610303
x80,123:32538882,24610303
k80,123:32720417,24610303:181535
x80,123:34322117,24610303
x80,123:34633413,24610303
x80,123:34914562,24610303
k80,123:34914562,24610303:0
)
(80,125:5013754,25396735:29900808,447283,142540
x80,125:6578754,25396735
g80,123:6742594,25396735
x80,123:8599229,25396735
g80,123:8763069,25396735
x80,123:9272939,25396735
g80,123:9436779,25396735
x80,123:10419164,25396735
g80,123:10583004,25396735
x80,123:11274409,25396735
x80,123:12107371,25396735
g80,123:12271211,25396735
x80,123:14947701,25396735
g80,124:15111541,25396735
x80,124:16531051,25396735
g80,124:16694891,25396735
x80,124:17095316,25396735
x80,124:18328048,25396735
g80,124:18491888,25396735
x80,124:21186073,25396735
g80,124:21349913,25396735
x80,124:21750338,25396735
x80,124:25185735,25396735
g80,124:25349575,25396735
x80,124:27534545,25396735
g80,124:27698385,25396735
x80,124:28353745,25396735
g80,124:28517585,25396735
x80,124:29445575,25396735
g80,124:29609415,25396735
x80,124:30592455,25396735
x80,124:30920135,25396735
x80,124:32067015,25396735
k80,125:34914562,25396735:2847547
g80,125:34914562,25396735
)
(80,130:5013754,26183167:29900808,447283,142540
(80,127:5013754,26183167:-770040,0,0
g80,127:4243714,26183167
g80,127:2703634,26183167
g80,127:2318614,26183167
(80,127:2318614,26183167:1540080,0,0
g80,127:2318614,26183167
g80,127:2318614,26183167
(80,127:2318614,26183167:0,0,0
(80,127:2318614,25396735:0,0,0
)
)
k80,127:3858694,26183167:1540080
)
g80,127:4243714,26183167
)
x80,127:5044564,26183167
k80,128:4243714,26183167:-16384
x80,128:5501350,26183167
x80,128:6113456,26183167
x80,128:6434582,26183167
x80,128:7820013,26183167
k80,128:8008523,26183167:188510
x80,128:8773328,26183167
k80,128:8961838,26183167:188510
x80,128:10782428,26183167
x80,128:11100277,26183167
x80,128:11599661,26183167
x80,128:11737286,26183167
k80,128:11925796,26183167:188510
x80,128:12454016,26183167
k80,128:12637592,26183167:183576
x80,128:13365697,26183167
k80,128:13554206,26183167:188509
x80,128:14974371,26183167
x80,128:15095612,26183167
k80,128:15284122,26183167:188510
x80,128:16084972,26183167
k80,128:16273482,26183167:188510
x80,128:17748042,26183167
k80,128:17931618,26183167:183576
x80,128:20516358,26183167
x80,128:20827654,26183167
x80,128:21108803,26183167
k80,128:21292379,26183167:183576
x80,128:23076269,26183167
x80,128:23387565,26183167
x80,128:23668714,26183167
k80,128:23852290,26183167:183576
x80,128:25563435,26183167
k80,128:25747011,26183167:183576
x80,128:27749791,26183167
k80,129:27933367,26183167:183576
x80,129:28115557,26183167
k80,129:28358190,26183167:242633
x80,129:28758615,26183167
x80,129:30278395,26183167
k80,129:30461971,26183167:183576
x80,129:31335566,26183167
x80,129:31646862,26183167
x80,129:32619416,26183167
k80,129:32802992,26183167:183576
x80,129:34914562,26183167
k80,129:34914562,26183167:0
)
(80,130:5013754,26969599:29900808,447283,142540
x80,130:5559669,26969599
g80,129:5723509,26969599
x80,129:6087889,26969599
x80,129:7097798,26969599
x80,129:8392134,26969599
g80,129:8555974,26969599
x80,129:11104014,26969599
g80,129:11267854,26969599
x80,129:13906334,26969599
k80,130:34914562,26969599:21008228
g80,130:34914562,26969599
)
(80,134:5013754,27756031:29900808,447283,142540
(80,131:5013754,27756031:-770040,0,0
g80,131:4243714,27756031
g80,131:2703634,27756031
g80,131:2318614,27756031
(80,131:2318614,27756031:1540080,0,0
g80,131:2318614,27756031
g80,131:2318614,27756031
(80,131:2318614,27756031:0,0,0
(80,131:2318614,26969599:0,0,0
)
)
k80,131:3858694,27756031:1540080
)
g80,131:4243714,27756031
)
x80,131:5481689,27756031
g80,132:5645529,27756031
x80,132:6118699,27756031
x80,132:6729494,27756031
g80,132:6893334,27756031
x80,132:8367894,27756031
g80,132:8531734,27756031
x80,132:11771834,27756031
g80,132:11935674,27756031
x80,132:12445544,27756031
g80,132:12609384,27756031
x80,132:13410234,27756031
g80,132:13574074,27756031
x80,132:14702604,27756031
g80,132:14866444,27756031
x80,132:15831134,27756031
g80,132:15994974,27756031
x80,132:17232949,27756031
g80,132:17396789,27756031
x80,132:17869959,27756031
x80,132:18480754,27756031
g80,132:18644594,27756031
x80,132:19335999,27756031
x80,132:20974399,27756031
g80,132:21138239,27756031
x80,132:23886164,27756031
g80,132:24050004,27756031
x80,132:26160919,27756031
k80,133:24050004,27756031:-9831
x80,133:26478768,27756031
x80,133:26600009,27756031
k80,134:34914562,27756031:8314553
g80,134:34914562,27756031
)
(80,138:5013754,28542463:29900808,447283,142540
(80,135:5013754,28542463:-770040,0,0
g80,135:4243714,28542463
g80,135:2703634,28542463
g80,135:2318614,28542463
(80,135:2318614,28542463:1540080,0,0
g80,135:2318614,28542463
g80,135:2318614,28542463
(80,135:2318614,28542463:0,0,0
(80,135:2318614,27756031:0,0,0
)
)
k80,135:3858694,28542463:1540080
)
g80,135:4243714,28542463
)
x80,135:5481689,28542463
g80,136:5645529,28542463
x80,136:6118699,28542463
x80,136:6729494,28542463
g80,136:6893334,28542463
x80,136:8367894,28542463
g80,136:8531734,28542463
x80,136:9769709,28542463
g80,136:9933549,28542463
x80,136:10406719,28542463
x80,136:11751517,28542463
g80,136:11915357,28542463
x80,136:12788952,28542463
x80,136:13100248,28542463
x80,136:15238032,28542463
g80,136:15401872,28542463
x80,136:16675892,28542463
g80,136:16839732,28542463
x80,136:18295287,28542463
x80,136:19161673,28542463
g80,136:19325513,28542463
x80,136:23530303,28542463
g80,136:23694143,28542463
x80,136:24932118,28542463
g80,136:25095958,28542463
x80,136:26934243,28542463
g80,137:27098083,28542463
x80,137:29846008,28542463
g80,137:30009848,28542463
x80,137:32120763,28542463
x80,137:32438612,28542463
x80,137:32559853,28542463
k80,138:34914562,28542463:2354709
g80,138:34914562,28542463
)
(80,142:5013754,29328895:29900808,447283,142540
(80,139:5013754,29328895:-770040,0,0
g80,139:4243714,29328895
g80,139:2703634,29328895
g80,139:2318614,29328895
(80,139:2318614,29328895:1540080,0,0
g80,139:2318614,29328895
g80,139:2318614,29328895
(80,139:2318614,29328895:0,0,0
(80,139:2318614,28542463:0,0,0
)
)
k80,139:3858694,29328895:1540080
)
g80,139:4243714,29328895
)
x80,139:5481689,29328895
g80,140:5645529,29328895
x80,140:6118699,29328895
x80,140:6729494,29328895
g80,140:6893334,29328895
x80,140:8658874,29328895
g80,140:8822714,29328895
x80,140:10170134,29328895
x80,140:11262619,29328895
g80,140:11426459,29328895
x80,140:12664434,29328895
x80,140:14321184,29328895
k80,141:34914562,29328895:20593378
g80,142:34914562,29328895
)
(80,142:5013754,30115327:29900808,455111,145636
x80,142:6324474,30115327
k80,141:10355159,30115327:4030685
$80,141:10355159,30115327
x80,141:11731403,30115327
k80,141:11731403,30115327:0
x80,141:12075464,30115327
k80,141:12075464,30115327:0
x80,141:12419525,30115327
k80,141:12419525,30115327:0
x80,141:12763586,30115327
k80,141:12763586,30115327:0
x80,141:15172013,30115327
(80,141:15172013,30213630:32768,0,0
)
x80,141:17613208,30115327
k80,141:17613208,30115327:0
x80,141:17957269,30115327
k80,141:17957269,30115327:0
x80,141:20709757,30115327
k80,141:20709757,30115327:0
x80,141:21053818,30115327
k80,141:21053818,30115327:0
x80,141:22086001,30115327
k80,141:22086001,30115327:0
x80,141:22430062,30115327
k80,141:22430062,30115327:0
x80,141:23462245,30115327
(80,141:23462245,30213630:32768,0,0
)
x80,141:24183135,30115327
k80,141:24183135,30115327:0
x80,141:24527196,30115327
k80,141:24527196,30115327:0
x80,141:27279684,30115327
k80,141:27279684,30115327:0
x80,141:27623745,30115327
k80,141:27623745,30115327:0
x80,141:28999989,30115327
(80,141:28999989,30213630:32768,0,0
)
x80,141:31097123,30115327
k80,141:31097123,30115327:0
x80,141:31441184,30115327
k80,141:31441184,30115327:0
x80,141:32817428,30115327
(80,141:32817428,30213630:32768,0,0
)
x80,141:34570501,30115327
k80,141:34570501,30115327:0
x80,141:34914562,30115327
k80,142:34914562,30115327:0
)
(80,142:5013754,30901759:29900808,455111,145636
x80,142:8454364,30901759
(80,141:8454364,31000062:32768,0,0
)
x80,141:11927742,30901759
$80,141:11927742,30901759
k80,142:34914562,30901759:22986820
g80,142:34914562,30901759
)
(80,147:5013754,31688191:29900808,447283,142540
(80,143:5013754,31688191:-770040,0,0
g80,143:4243714,31688191
g80,143:2703634,31688191
g80,143:2318614,31688191
(80,143:2318614,31688191:1540080,0,0
g80,143:2318614,31688191
g80,143:2318614,31688191
(80,143:2318614,31688191:0,0,0
(80,143:2318614,30901759:0,0,0
)
)
k80,143:3858694,31688191:1540080
)
g80,143:4243714,31688191
)
x80,143:5481689,31688191
k80,144:5752645,31688191:270956
x80,144:6225815,31688191
x80,144:6836610,31688191
k80,144:7107675,31688191:271065
x80,144:8909915,31688191
k80,144:9180979,31688191:271064
x80,144:10055229,31688191
k80,144:10326293,31688191:271064
x80,144:11091098,31688191
x80,144:12201933,31688191
k80,144:12472997,31688191:271064
x80,144:13201102,31688191
x80,144:14074697,31688191
x80,144:14385993,31688191
x80,144:14994822,31688191
k80,144:15265887,31688191:271065
x80,144:16539907,31688191
k80,144:16810971,31688191:271064
x80,144:18048946,31688191
k80,144:18319902,31688191:270956
x80,144:20176537,31688191
k80,144:20594147,31688191:417610
x80,144:23974493,31688191
x80,144:24665898,31688191
x80,144:25662700,31688191
k80,145:25933764,31688191:271064
x80,145:26771314,31688191
x80,145:28464109,31688191
k80,145:28735173,31688191:271064
x80,145:34914562,31688191
k80,147:34914562,31688191:0
)
(80,147:5013754,32474623:29900808,447283,142540
x80,147:7996297,32474623
x80,147:11924525,32474623
x80,147:14399820,32474623
x80,146:14521061,32474623
k80,147:34914561,32474623:20393500
g80,147:34914561,32474623
)
(80,153:5013754,33261055:29900808,447283,142540
(80,148:5013754,33261055:-770040,0,0
g80,148:4243714,33261055
g80,148:2703634,33261055
g80,148:2318614,33261055
(80,148:2318614,33261055:1540080,0,0
g80,148:2318614,33261055
g80,148:2318614,33261055
(80,148:2318614,33261055:0,0,0
(80,148:2318614,32474623:0,0,0
)
)
k80,148:3858694,33261055:1540080
)
g80,148:4243714,33261055
)
x80,148:5718274,33261055
k80,149:5915280,33261055:197006
x80,149:6443500,33261055
k80,149:6633874,33261055:190374
x80,149:6998254,33261055
x80,149:7273505,33261055
k80,149:7470511,33261055:197006
x80,149:8908371,33261055
k80,149:9105377,33261055:197006
x80,149:9578547,33261055
x80,149:9821685,33261055
k80,149:10018692,33261055:197007
x80,149:11456552,33261055
k80,149:11653558,33261055:197006
x80,149:12563853,33261055
k80,149:12760859,33261055:197006
x80,149:14235419,33261055
k80,149:14425793,33261055:190374
x80,149:15153898,33261055
x80,149:17249084,33261055
k80,149:17439457,33261055:190373
x80,149:17985372,33261055
k80,149:18175745,33261055:190373
x80,149:20614340,33261055
x80,149:20925636,33261055
x80,149:21206785,33261055
k80,149:21397158,33261055:190373
x80,149:22998858,33261055
x80,149:23310154,33261055
x80,149:23591303,33261055
k80,149:23781677,33261055:190374
x80,149:25346677,33261055
k80,149:25537050,33261055:190373
x80,149:27393685,33261055
k80,150:27584058,33261055:190373
x80,150:29184448,33261055
k80,150:29374821,33261055:190373
x80,150:29702501,33261055
x80,150:31512605,33261055
k80,150:31702979,33261055:190374
x80,150:32358339,33261055
k80,150:32548712,33261055:190373
x80,150:34914562,33261055
k80,150:34914562,33261055:0
)
(80,153:5013754,34047487:29900808,447283,142540
x80,153:6360519,34047487
k80,150:6532476,34047487:171957
x80,150:8717446,34047487
k80,150:8889403,34047487:171957
x80,150:12201593,34047487
k80,150:12373550,34047487:171957
x80,150:13319890,34047487
k80,150:13491847,34047487:171957
x80,150:16549757,34047487
k80,150:16721714,34047487:171957
x80,150:19653139,34047487
k80,151:19825096,34047487:171957
x80,151:20553201,34047487
k80,151:20772595,34047487:219394
x80,151:21173020,34047487
x80,151:24608417,34047487
k80,151:24780374,34047487:171957
x80,151:27182269,34047487
k80,151:27354226,34047487:171957
x80,151:28955926,34047487
k80,151:29127883,34047487:171957
x80,151:30293113,34047487
k80,151:30465070,34047487:171957
x80,151:32394450,34047487
k80,151:32566407,34047487:171957
x80,151:34914562,34047487
k80,151:34914562,34047487:0
)
(80,153:5013754,34833919:29900808,447283,8846
x80,153:5978444,34833919
g80,151:6142284,34833919
x80,151:7015879,34833919
x80,151:8490439,34833919
k80,153:34914563,34833919:26424124
g80,153:34914563,34833919
)
(80,158:5013754,35620351:29900808,447283,142540
(80,154:5013754,35620351:-770040,0,0
g80,154:4243714,35620351
g80,154:2703634,35620351
g80,154:2318614,35620351
(80,154:2318614,35620351:1540080,0,0
g80,154:2318614,35620351
g80,154:2318614,35620351
(80,154:2318614,35620351:0,0,0
(80,154:2318614,34833919:0,0,0
)
)
k80,154:3858694,35620351:1540080
)
g80,154:4243714,35620351
)
x80,154:6919549,35620351
k80,155:7128172,35620351:208623
x80,155:7892977,35620351
k80,155:8101600,35620351:208623
x80,155:9922190,35620351
x80,155:10240039,35620351
x80,155:10739423,35620351
x80,155:10877048,35620351
k80,155:11085671,35620351:208623
x80,155:11613891,35620351
k80,155:11813557,35620351:199666
x80,155:12541662,35620351
k80,155:12750285,35620351:208623
x80,155:14224845,35620351
k80,155:14424512,35620351:199667
x80,155:15225362,35620351
k80,155:15425028,35620351:199666
x80,155:15716008,35620351
x80,155:18836832,35620351
k80,155:19036499,35620351:199667
x80,155:21657284,35620351
x80,155:21968580,35620351
x80,155:22249729,35620351
k80,155:22449395,35620351:199666
x80,155:23869560,35620351
k80,155:24069227,35620351:199667
x80,155:24615142,35620351
k80,155:24814808,35620351:199666
x80,155:28018863,35620351
k80,156:28218530,35620351:199667
x80,156:29164870,35620351
k80,156:29364536,35620351:199666
x80,156:30201431,35620351
x80,156:32021366,35620351
x80,156:32332662,35620351
x80,156:32613811,35620351
k80,156:32813478,35620351:199667
x80,156:33141158,35620351
x80,156:34914562,35620351
k80,158:34914562,35620351:0
)
(80,158:5013754,36406783:29900808,447283,142540
x80,158:6251729,36406783
x80,156:7217730,36406783
g80,156:7381570,36406783
x80,156:9238205,36406783
g80,156:9402045,36406783
x80,156:11641410,36406783
g80,156:11805250,36406783
x80,156:12205675,36406783
x80,156:15641072,36406783
g80,156:15804912,36406783
x80,156:18206807,36406783
g80,157:18370647,36406783
x80,157:18735027,36406783
x80,157:19416601,36406783
g80,157:19580441,36406783
x80,157:20199756,36406783
g80,157:20363596,36406783
x80,157:21783106,36406783
x80,157:22936539,36406783
g80,157:23100379,36406783
x80,157:23500804,36406783
x80,157:26585584,36406783
g80,157:26749424,36406783
x80,157:27077104,36406783
g80,157:27240944,36406783
x80,157:28168934,36406783
g80,157:28332774,36406783
x80,157:28988134,36406783
x80,157:29315814,36406783
x80,157:30135014,36406783
k80,158:34914562,36406783:4779548
g80,158:34914562,36406783
)
(80,163:5013754,37193215:29900808,447283,142540
(80,159:5013754,37193215:-770040,0,0
g80,159:4243714,37193215
g80,159:2703634,37193215
g80,159:2318614,37193215
(80,159:2318614,37193215:1540080,0,0
g80,159:2318614,37193215
g80,159:2318614,37193215
(80,159:2318614,37193215:0,0,0
(80,159:2318614,36406783:0,0,0
)
)
k80,159:3858694,37193215:1540080
)
g80,159:4243714,37193215
)
x80,159:6081999,37193215
k80,160:6264526,37193215:182527
x80,160:7065376,37193215
k80,160:7247902,37193215:182526
x80,160:8540272,37193215
k80,160:8722799,37193215:182527
x80,160:9523649,37193215
k80,160:9706175,37193215:182526
x80,160:10106600,37193215
x80,160:11266587,37193215
k80,160:11449114,37193215:182527
x80,160:12249964,37193215
k80,160:12432490,37193215:182526
x80,160:13907050,37193215
k80,160:14085840,37193215:178790
x80,160:14849990,37193215
x80,160:15161286,37193215
x80,160:17590705,37193215
k80,160:17769494,37193215:178789
x80,160:18315409,37193215
k80,160:18494198,37193215:178789
x80,160:19222303,37193215
x80,160:20751258,37193215
k80,160:20930048,37193215:178790
x80,160:22568448,37193215
k80,160:22747237,37193215:178789
x80,160:23511387,37193215
k80,160:23690176,37193215:178789
x80,160:26421061,37193215
k80,161:26599851,37193215:178790
x80,161:27437401,37193215
k80,161:27616190,37193215:178789
x80,161:30128185,37193215
k80,161:30306974,37193215:178789
x80,161:31508904,37193215
k80,161:31687694,37193215:178790
x80,161:32852924,37193215
k80,161:33031713,37193215:178789
x80,161:33359393,37193215
x80,161:34914562,37193215
k80,161:34914562,37193215:0
)
(80,163:5013754,37979647:29900808,447283,142540
x80,163:5960094,37979647
g80,161:6123934,37979647
x80,161:7470699,37979647
g80,161:7634539,37979647
x80,161:10383774,37979647
g80,161:10547614,37979647
x80,161:10948039,37979647
k80,162:10547614,37979647:-22938
x80,162:14383436,37979647
g80,162:14547276,37979647
x80,162:16949171,37979647
g80,162:17113011,37979647
x80,162:17477391,37979647
x80,162:18158965,37979647
g80,162:18322805,37979647
x80,162:18978165,37979647
g80,162:19142005,37979647
x80,162:19542430,37979647
x80,162:21667107,37979647
g80,162:21830947,37979647
x80,162:22777287,37979647
g80,162:22941127,37979647
x80,162:23669232,37979647
x80,162:26337202,37979647
g80,162:26501042,37979647
x80,162:26828722,37979647
g80,162:26992562,37979647
x80,162:27920552,37979647
g80,162:28084392,37979647
x80,162:28739752,37979647
x80,162:29067432,37979647
x80,162:29886632,37979647
k80,163:34914562,37979647:5027930
g80,163:34914562,37979647
)
(80,168:5013754,38766079:29900808,447283,142540
(80,164:5013754,38766079:-770040,0,0
g80,164:4243714,38766079
g80,164:2703634,38766079
g80,164:2318614,38766079
(80,164:2318614,38766079:1540080,0,0
g80,164:2318614,38766079
g80,164:2318614,38766079
(80,164:2318614,38766079:0,0,0
(80,164:2318614,37979647:0,0,0
)
)
k80,164:3858694,38766079:1540080
)
g80,164:4243714,38766079
)
x80,164:5681574,38766079
k80,165:5862617,38766079:181043
x80,165:6772912,38766079
k80,165:6953955,38766079:181043
x80,165:8773890,38766079
x80,165:9756930,38766079
x80,165:9878171,38766079
k80,165:10059214,38766079:181043
x80,165:10969509,38766079
k80,165:11150552,38766079:181043
x80,165:12296777,38766079
k80,165:12477820,38766079:181043
x80,165:13060435,38766079
k80,165:13241478,38766079:181043
x80,165:13860138,38766079
x80,165:14917889,38766079
k80,165:15098932,38766079:181043
x80,165:15827037,38766079
k80,165:16008080,38766079:181043
x80,165:17482640,38766079
k80,165:17660242,38766079:177602
x80,165:18424392,38766079
x80,165:19516222,38766079
k80,165:19693825,38766079:177603
x80,165:20312485,38766079
x80,165:21404970,38766079
k80,165:21582572,38766079:177602
x80,165:23147572,38766079
k80,165:23325175,38766079:177603
x80,165:24417005,38766079
x80,165:24744685,38766079
x80,165:25436745,38766079
k80,165:25614347,38766079:177602
x80,165:26378497,38766079
k80,166:26556100,38766079:177603
x80,166:27684630,38766079
x80,166:28921950,38766079
k80,166:29099552,38766079:177602
x80,166:30446317,38766079
k80,166:30623920,38766079:177603
x80,166:31133790,38766079
x80,166:32262320,38766079
x80,166:33099870,38766079
k80,166:33277472,38766079:177602
x80,166:33859432,38766079
x80,166:34696327,38766079
x80,166:34914562,38766079
k80,168:34914562,38766079:0
)
(80,168:5013754,39552511:29900808,447283,142540
x80,168:5450879,39552511
x80,168:6142939,39552511
x80,168:6834999,39552511
g80,166:6998839,39552511
x80,166:7472009,39552511
x80,166:7783305,39552511
x80,166:8246644,39552511
g80,166:8410484,39552511
x80,166:9356824,39552511
g80,166:9520664,39552511
x80,166:10575794,39552511
x80,166:10890366,39552511
x80,166:11727916,39552511
g80,166:11891756,39552511
x80,166:13693996,39552511
g80,166:13857836,39552511
x80,166:14258261,39552511
x80,166:15285866,39552511
g80,166:15449706,39552511
x80,166:16450441,39552511
k80,168:34914561,39552511:18464120
g80,168:34914561,39552511
)
(80,172:5013754,40338943:29900808,447283,142540
(80,169:5013754,40338943:-770040,0,0
g80,169:4243714,40338943
g80,169:2703634,40338943
g80,169:2318614,40338943
(80,169:2318614,40338943:1540080,0,0
g80,169:2318614,40338943
g80,169:2318614,40338943
(80,169:2318614,40338943:0,0,0
(80,169:2318614,39552511:0,0,0
)
)
k80,169:3858694,40338943:1540080
)
g80,169:4243714,40338943
)
x80,169:5226754,40338943
k80,170:4243714,40338943:-16384
x80,170:6812070,40338943
x80,170:7260336,40338943
k80,170:7456034,40338943:195698
x80,170:8148094,40338943
k80,170:8343791,40338943:195697
x80,170:10036586,40338943
k80,170:10232284,40338943:195698
x80,170:10960389,40338943
k80,170:11156087,40338943:195698
x80,170:12630647,40338943
k80,170:12819973,40338943:189326
x80,170:14676608,40338943
k80,170:14865934,40338943:189326
x80,170:15921064,40338943
k80,170:16110390,40338943:189326
x80,170:17056730,40338943
k80,170:17246057,40338943:189327
x80,170:17901417,40338943
x80,170:18219266,40338943
k80,170:18408592,40338943:189326
x80,170:19919197,40338943
k80,170:20108523,40338943:189326
x80,170:20508948,40338943
x80,170:23944345,40338943
k80,170:24133671,40338943:189326
x80,170:26535566,40338943
k80,171:26724893,40338943:189327
x80,171:27089273,40338943
x80,171:27770847,40338943
k80,171:27960173,40338943:189326
x80,171:28615533,40338943
k80,171:28804859,40338943:189326
x80,171:30152279,40338943
x80,171:30470128,40338943
k80,171:30659454,40338943:189326
x80,171:31605794,40338943
k80,171:31795121,40338943:189327
x80,171:33906036,40338943
k80,171:34095362,40338943:189326
x80,171:34914562,40338943
k80,171:34914562,40338943:0
)
(80,172:5013754,41125375:29900808,438435,14418
x80,172:5996794,41125375
x80,172:6324474,41125375
x80,172:7471354,41125375
k80,172:34914562,41125375:27443208
g80,172:34914562,41125375
)
(80,178:5013754,41911807:29900808,447283,142540
(80,174:5013754,41911807:-770040,0,0
g80,174:4243714,41911807
g80,174:2703634,41911807
g80,174:2318614,41911807
(80,174:2318614,41911807:1540080,0,0
g80,174:2318614,41911807
g80,174:2318614,41911807
(80,174:2318614,41911807:0,0,0
(80,174:2318614,41125375:0,0,0
)
)
k80,174:3858694,41911807:1540080
)
g80,174:4243714,41911807
)
x80,174:6064304,41911807
k80,175:4243714,41911807:-9831
x80,175:6382153,41911807
x80,175:6881537,41911807
x80,175:7019162,41911807
k80,175:7237163,41911807:218001
x80,175:7765383,41911807
k80,175:7972552,41911807:207169
x80,175:8700657,41911807
k80,175:8918657,41911807:218000
x80,175:9719507,41911807
x80,175:10176293,41911807
x80,175:10788399,41911807
x80,175:11109525,41911807
x80,175:12494956,41911807
k80,175:12712957,41911807:218001
x80,175:13477762,41911807
k80,175:13695763,41911807:218001
x80,175:14587708,41911807
k80,175:14805709,41911807:218001
x80,175:15660954,41911807
x80,175:16134124,41911807
x80,175:16377262,41911807
k80,175:16595262,41911807:218000
x80,175:18069822,41911807
k80,175:18276991,41911807:207169
x80,175:19842646,41911807
k80,175:20049815,41911807:207169
x80,175:22488410,41911807
x80,175:22799706,41911807
x80,175:23080855,41911807
k80,175:23288024,41911807:207169
x80,175:24889724,41911807
x80,175:25201020,41911807
x80,175:25482169,41911807
k80,175:25689338,41911807:207169
x80,175:27254338,41911807
k80,176:27461507,41911807:207169
x80,176:29318142,41911807
k80,176:29525310,41911807:207168
x80,176:31125700,41911807
k80,176:31332869,41911807:207169
x80,176:31842739,41911807
k80,176:32049908,41911807:207169
x80,176:33323928,41911807
k80,176:33531097,41911807:207169
x80,176:34914562,41911807
k80,178:34914562,41911807:0
)
(80,178:5013754,42698239:29900808,447283,142540
x80,178:8325289,42698239
g80,176:8489129,42698239
x80,176:8816809,42698239
x80,176:10371978,42698239
g80,176:10535818,42698239
x80,176:12701783,42698239
g80,176:12865623,42698239
x80,176:13484283,42698239
x80,176:15797048,42698239
g80,176:15960888,42698239
x80,176:18326738,42698239
g80,177:18490578,42698239
x80,177:18999793,42698239
x80,177:19784259,42698239
x80,177:20241045,42698239
g80,177:20404885,42698239
x80,177:21351225,42698239
g80,177:21515065,42698239
x80,177:24463530,42698239
g80,177:24627370,42698239
x80,177:26665540,42698239
g80,177:26829380,42698239
x80,177:28976995,42698239
x80,177:29288291,42698239
x80,177:29988215,42698239
k80,178:34914562,42698239:4926347
g80,178:34914562,42698239
)
(80,185:5013754,43484671:29900808,447283,142540
(80,180:5013754,43484671:-770040,0,0
g80,180:4243714,43484671
g80,180:2703634,43484671
g80,180:2318614,43484671
(80,180:2318614,43484671:1540080,0,0
g80,180:2318614,43484671
g80,180:2318614,43484671
(80,180:2318614,43484671:0,0,0
(80,180:2318614,42698239:0,0,0
)
)
k80,180:3858694,43484671:1540080
)
g80,180:4243714,43484671
)
x80,180:6064304,43484671
k80,181:4243714,43484671:-9831
x80,181:6382153,43484671
x80,181:6881537,43484671
x80,181:7019162,43484671
k80,181:7225145,43484671:205983
x80,181:7753365,43484671
k80,181:7950920,43484671:197555
x80,181:8679025,43484671
k80,181:8885009,43484671:205984
x80,181:9685859,43484671
x80,181:10142645,43484671
x80,181:10754751,43484671
x80,181:11075877,43484671
x80,181:12461308,43484671
k80,181:12667291,43484671:205983
x80,181:13432096,43484671
k80,181:13638080,43484671:205984
x80,181:14530025,43484671
k80,181:14736008,43484671:205983
x80,181:15591253,43484671
x80,181:16064423,43484671
x80,181:16307561,43484671
k80,181:16513545,43484671:205984
x80,181:18170295,43484671
k80,181:18376278,43484671:205983
x80,181:19141083,43484671
k80,181:19347066,43484671:205983
x80,181:20821626,43484671
k80,181:21019181,43484671:197555
x80,181:23603921,43484671
x80,181:23915217,43484671
x80,181:24196366,43484671
k80,181:24393921,43484671:197555
x80,181:25995621,43484671
k80,182:24393921,43484671:-16384
x80,182:26306917,43484671
x80,182:26588066,43484671
k80,182:26785621,43484671:197555
x80,182:28350621,43484671
k80,182:28548176,43484671:197555
x80,182:30587001,43484671
k80,182:30857592,43484671:270591
x80,182:31621742,43484671
x80,182:33770667,43484671
k80,182:33968222,43484671:197555
x80,182:34914562,43484671
k80,182:34914562,43484671:0
)
(80,185:5013754,44271103:29900808,447283,142540
x80,185:7489049,44271103
k80,182:7676532,44271103:187483
x80,182:10133477,44271103
k80,182:10320960,44271103:187483
x80,182:10721385,44271103
x80,182:14156782,44271103
k80,182:14344265,44271103:187483
x80,182:16746160,44271103
k80,183:16933643,44271103:187483
x80,183:19008513,44271103
k80,183:19258959,44271103:250446
x80,183:21188339,44271103
k80,183:21375822,44271103:187483
x80,183:21921737,44271103
k80,183:22109220,44271103:187483
x80,183:22910070,44271103
k80,183:23097553,44271103:187483
x80,183:23497978,44271103
x80,183:26933375,44271103
k80,183:27120858,44271103:187483
x80,183:29522753,44271103
k80,183:29710236,44271103:187483
x80,183:31311936,44271103
k80,183:31499419,44271103:187483
x80,183:33410449,44271103
k80,183:33603842,44271103:193393
x80,183:34586882,44271103
x80,183:34914562,44271103
k80,185:34914562,44271103:0
)
(80,185:5013754,45057535:29900808,447283,8846
x80,185:6160634,45057535
k80,185:34914562,45057535:28753928
g80,185:34914562,45057535
)
(80,190:5013754,45843967:29900808,447283,142540
(80,186:5013754,45843967:-770040,0,0
g80,186:4243714,45843967
g80,186:2703634,45843967
g80,186:2318614,45843967
(80,186:2318614,45843967:1540080,0,0
g80,186:2318614,45843967
g80,186:2318614,45843967
(80,186:2318614,45843967:0,0,0
(80,186:2318614,45057535:0,0,0
)
)
k80,186:3858694,45843967:1540080
)
g80,186:4243714,45843967
)
x80,186:6209794,45843967
k80,187:6392626,45843967:182832
x80,187:6938541,45843967
k80,187:7121373,45843967:182832
x80,187:7922223,45843967
x80,187:8432093,45843967
x80,187:9269643,45843967
x80,187:9634023,45843967
x80,187:9945319,45843967
x80,187:10226468,45843967
k80,187:10409300,45843967:182832
x80,187:11137405,45843967
x80,187:11647275,45843967
x80,187:13030085,45843967
k80,187:13212917,45843967:182832
x80,187:13758832,45843967
x80,187:14232002,45843967
x80,187:15068897,45843967
x80,187:16725647,45843967
k80,187:16913226,45843967:187579
x80,187:18387786,45843967
k80,187:18570618,45843967:182832
x80,187:19262678,45843967
x80,187:19699148,45843967
x80,187:20565534,45843967
k80,187:20748366,45843967:182832
x80,187:21221536,45843967
x80,187:21439771,45843967
x80,187:21949641,45843967
x80,187:22713791,45843967
k80,187:22896623,45843967:182832
x80,187:23915708,45843967
x80,187:24753258,45843967
x80,187:26828128,45843967
k80,188:27010960,45843967:182832
x80,188:28175535,45843967
x80,188:29285715,45843967
k80,188:29468547,45843967:182832
x80,188:29868972,45843967
x80,188:30435203,45843967
x80,188:31090563,45843967
x80,188:32255793,45843967
k80,188:32438625,45843967:182832
x80,188:33384965,45843967
k80,188:33567797,45843967:182832
x80,188:34331947,45843967
x80,188:34696327,45843967
x80,188:34914562,45843967
k80,190:34914562,45843967:0
)
(80,190:5013754,46630399:29900808,447283,142540
x80,190:5523624,46630399
x80,190:6798299,46630399
g80,188:6962139,46630399
x80,188:7726289,46630399
g80,188:7890129,46630399
x80,188:8290554,46630399
x80,188:9518699,46630399
g80,188:9682539,46630399
x80,188:10410644,46630399
x80,188:11684664,46630399
g80,188:11848504,46630399
x80,188:12358374,46630399
g80,188:12522214,46630399
x80,188:13395809,46630399
x80,188:13707105,46630399
x80,188:14544655,46630399
g80,188:14708495,46630399
x80,188:15509345,46630399
x80,188:16820065,46630399
x80,188:17839805,46630399
g80,189:18003645,46630399
x80,189:18950640,46630399
x80,189:20188615,46630399
g80,189:20352455,46630399
x80,189:21116605,46630399
g80,189:21280445,46630399
x80,189:22299530,46630399
x80,189:23682995,46630399
g80,189:23846835,46630399
x80,189:24757130,46630399
x80,189:25485235,46630399
g80,189:25649075,46630399
x80,189:26122245,46630399
x80,189:26340480,46630399
x80,189:26850350,46630399
x80,189:27869435,46630399
g80,189:28033275,46630399
x80,189:29507835,46630399
g80,189:29671675,46630399
x80,189:30654715,46630399
x80,189:30982395,46630399
x80,189:32129275,46630399
k80,190:34914562,46630399:2785287
g80,190:34914562,46630399
)
(80,197:5013754,47416831:29900808,447283,142540
(80,192:5013754,47416831:-770040,0,0
g80,192:4243714,47416831
g80,192:2703634,47416831
g80,192:2318614,47416831
(80,192:2318614,47416831:1540080,0,0
g80,192:2318614,47416831
g80,192:2318614,47416831
(80,192:2318614,47416831:0,0,0
(80,192:2318614,46630399:0,0,0
)
)
k80,192:3858694,47416831:1540080
)
g80,192:4243714,47416831
)
x80,192:8157524,47416831
k80,193:8372005,47416831:214481
x80,193:8736385,47416831
x80,193:8991320,47416831
k80,193:9205802,47416831:214482
x80,193:11226277,47416831
k80,193:11440758,47416831:214481
x80,193:12241608,47416831
k80,193:12456089,47416831:214481
x80,193:13530224,47416831
k80,193:13744706,47416831:214482
x80,193:14308971,47416831
k80,193:14513324,47416831:204353
x80,193:15059239,47416831
k80,193:15273720,47416831:214481
x80,193:17112005,47416831
k80,193:17326486,47416831:214481
x80,193:17799656,47416831
x80,193:18042794,47416831
k80,193:18257276,47416831:214482
x80,193:18730446,47416831
k80,193:18934799,47416831:204353
x80,193:19735649,47416831
k80,193:19950130,47416831:214481
x80,193:21424690,47416831
k80,193:21629044,47416831:204354
x80,193:25196169,47416831
k80,194:25400522,47416831:204353
x80,194:26128627,47416831
x80,194:26439923,47416831
x80,194:26939307,47416831
k80,194:27143660,47416831:204353
x80,194:28380980,47416831
x80,194:29678592,47416831
k80,194:29882945,47416831:204353
x80,194:30902685,47416831
k80,194:31107039,47416831:204354
x80,194:33763869,47416831
k80,194:33968222,47416831:204353
x80,194:34914562,47416831
k80,194:34914562,47416831:0
)
]
(80,197:4243714,49251839:30670848,526122,6684
(80,197:4243714,49251839:30670848,526122,6684
k80,197:19185922,49251839:14942208
x80,197:19972354,49251839
k80,197:34914562,49251839:14942208
)
)
]
]
]
!56549
}17
!11
{18
[1,409:4736286,49251839:30178276,44515553,10616
[1,409:4736286,4736286:0,0,0
(1,409:4736286,3179786:0,0,0
k1,409:4736286,3179786:558353
)
]
[1,409:4736286,49251839:30178276,44515553,10616
[1,409:4243714,49251839:30670848,46006272,10616
[1,409:4243714,6522367:30670848,3276800,0
(1,409:4243714,6522367:30670848,0,0
h1,409:4243714,6522367:30670848,0,0
)
]
[1,409:4243714,48072191:30670848,40763392,0
(80,197:5013754,8095231:29900808,447283,142540
x80,197:7743984,8095231
k80,194:7973254,8095231:229270
x80,194:8300934,8095231
x80,194:9856103,8095231
k80,194:10085372,8095231:229269
x80,194:13016797,8095231
k80,195:13246067,8095231:229270
x80,195:13646492,8095231
x80,195:14674097,8095231
k80,195:14903366,8095231:229269
x80,195:16067941,8095231
k80,195:16313567,8095231:245626
x80,195:18060757,8095231
k80,195:18290027,8095231:229270
x80,195:19054177,8095231
k80,195:19283446,8095231:229269
x80,195:20411976,8095231
x80,195:22142782,8095231
k80,195:22372052,8095231:229270
x80,195:22772477,8095231
x80,195:26207874,8095231
k80,195:26437144,8095231:229270
x80,195:29348909,8095231
k80,195:29578178,8095231:229269
x80,195:30524518,8095231
k80,195:30753788,8095231:229270
x80,195:32428233,8095231
k80,196:32657502,8095231:229269
x80,196:33348907,8095231
x80,196:34914562,8095231
k80,196:34914562,8095231:0
)
(80,197:5013754,8881663:29900808,438435,116326
x80,197:7143019,8881663
k80,197:34914563,8881663:27771544
g80,197:34914563,8881663
)
(80,202:5013754,9668095:29900808,447283,142540
(80,198:5013754,9668095:-770040,0,0
g80,198:4243714,9668095
g80,198:2703634,9668095
g80,198:2318614,9668095
(80,198:2318614,9668095:1540080,0,0
g80,198:2318614,9668095
g80,198:2318614,9668095
(80,198:2318614,9668095:0,0,0
(80,198:2318614,8881663:0,0,0
)
)
k80,198:3858694,9668095:1540080
)
g80,198:4243714,9668095
)
x80,198:5262799,9668095
g80,199:5426639,9668095
x80,199:5899809,9668095
x80,199:7534932,9668095
g80,199:7698772,9668095
x80,199:8099197,9668095
x80,199:10223874,9668095
g80,199:10387714,9668095
x80,199:11735134,9668095
x80,199:12052983,9668095
g80,199:12216823,9668095
x80,199:14528933,9668095
g80,199:14692773,9668095
x80,199:16167333,9668095
g80,199:16331173,9668095
x80,199:17350258,9668095
g80,199:17514098,9668095
x80,199:19516223,9668095
g80,199:19680063,9668095
x80,199:22009868,9668095
g80,199:22173708,9668095
x80,199:23484428,9668095
x80,199:23802277,9668095
g80,199:23966117,9668095
x80,199:26242182,9668095
k80,201:34914562,9668095:8672380
g80,202:34914562,9668095
)
(80,202:5013754,10454527:29900808,455111,145636
x80,202:6324474,10454527
g80,201:6488314,10454527
$80,201:6488314,10454527
x80,201:7864558,10454527
g80,201:7864558,10454527
x80,201:8208619,10454527
g80,201:8208619,10454527
x80,201:8552680,10454527
g80,201:8552680,10454527
x80,201:8896741,10454527
g80,201:8896741,10454527
x80,201:9928924,10454527
g80,201:9928924,10454527
x80,201:10272985,10454527
g80,201:10272985,10454527
x80,201:11649229,10454527
g80,201:11649229,10454527
x80,201:11993290,10454527
g80,201:11993290,10454527
x80,201:13369534,10454527
$80,201:13369534,10454527
k80,202:34914562,10454527:21545028
g80,202:34914562,10454527
)
(80,209:5013754,11240959:29900808,447283,142540
(80,203:5013754,11240959:-770040,0,0
g80,203:4243714,11240959
g80,203:2703634,11240959
g80,203:2318614,11240959
(80,203:2318614,11240959:1540080,0,0
g80,203:2318614,11240959
g80,203:2318614,11240959
(80,203:2318614,11240959:0,0,0
(80,203:2318614,10454527:0,0,0
)
)
k80,203:3858694,11240959:1540080
)
g80,203:4243714,11240959
)
x80,203:4644139,11240959
k80,204:4243714,11240959:-22938
x80,204:6149501,11240959
x80,204:6287126,11240959
k80,204:6489917,11240959:202791
x80,204:7400212,11240959
k80,204:7603004,11240959:202792
x80,204:8694834,11240959
x80,204:9932154,11240959
x80,204:10380420,11240959
k80,204:10583211,11240959:202791
x80,204:11384061,11240959
k80,204:11586853,11240959:202792
x80,204:12533193,11240959
x80,204:13862263,11240959
k80,204:14065054,11240959:202791
x80,204:14865904,11240959
k80,204:15068696,11240959:202792
x80,204:16543256,11240959
k80,204:16738257,11240959:195001
x80,204:17830742,11240959
x80,204:19505187,11240959
k80,204:19700189,11240959:195002
x80,204:20100614,11240959
x80,204:20586891,11240959
x80,204:21419853,11240959
k80,204:21614854,11240959:195001
x80,204:23180509,11240959
k80,204:23375510,11240959:195001
x80,204:23885380,11240959
k80,204:24080382,11240959:195002
x80,204:24990677,11240959
x80,204:25500547,11240959
x80,204:25900972,11240959
x80,204:26665122,11240959
k80,205:26860123,11240959:195001
x80,205:27660973,11240959
x80,205:28206888,11240959
x80,205:28752803,11240959
x80,205:29027399,11240959
x80,205:30302074,11240959
k80,205:30497076,11240959:195002
x80,205:31443416,11240959
k80,205:31638417,11240959:195001
x80,205:32403222,11240959
x80,205:33240117,11240959
x80,205:34914562,11240959
k80,205:34914562,11240959:0
)
(80,209:5013754,12027391:29900808,447283,142540
x80,209:6070194,12027391
x80,209:6397874,12027391
x80,209:6871044,12027391
x80,209:8309559,12027391
g80,205:8473399,12027391
x80,205:9165459,12027391
x80,205:9744797,12027391
x80,205:9926987,12027391
x80,205:10691137,12027391
g80,205:10854977,12027391
x80,205:11292102,12027391
x80,205:11583082,12027391
x80,205:12367548,12027391
x80,205:12824334,12027391
g80,205:12988174,12027391
x80,205:13388599,12027391
g80,205:13552439,12027391
x80,205:14207799,12027391
g80,206:14371639,12027391
x80,206:15299629,12027391
g80,206:15463469,12027391
x80,206:16938029,12027391
k80,207:34914561,12027391:17976532
g80,209:34914561,12027391
)
(80,209:5013754,12813823:29900808,455111,145636
x80,209:6324474,12813823
k80,207:10142170,12813823:3817696
$80,208:10142170,12813823
x80,208:11518414,12813823
k80,208:11518414,12813823:0
x80,208:11862475,12813823
k80,208:11862475,12813823:0
x80,208:12206536,12813823
k80,208:12206536,12813823:0
x80,208:12550597,12813823
k80,208:12550597,12813823:0
x80,208:13926841,12813823
k80,208:13926841,12813823:0
x80,208:14270902,12813823
k80,208:14270902,12813823:0
x80,208:15303085,12813823
k80,208:15303085,12813823:0
x80,208:15647146,12813823
k80,208:15647146,12813823:0
x80,208:16679329,12813823
k80,208:16679329,12813823:0
x80,208:17023390,12813823
k80,208:17023390,12813823:0
x80,208:18055573,12813823
k80,208:18055573,12813823:0
x80,208:18399634,12813823
k80,208:18399634,12813823:0
x80,208:19087756,12813823
k80,208:19087756,12813823:0
x80,208:19431817,12813823
k80,208:19431817,12813823:0
x80,208:20808061,12813823
k80,208:20808061,12813823:0
x80,208:21152122,12813823
k80,208:21152122,12813823:0
x80,208:23904610,12813823
k80,208:23904610,12813823:0
x80,208:24248671,12813823
k80,208:24248671,12813823:0
x80,208:24936793,12813823
k80,208:24936793,12813823:0
x80,208:25280854,12813823
k80,208:25280854,12813823:0
x80,208:28033342,12813823
k80,208:28033342,12813823:0
x80,208:28377403,12813823
k80,208:28377403,12813823:0
x80,208:28721464,12813823
k80,208:28721464,12813823:0
x80,208:29065525,12813823
k80,208:29065525,12813823:0
x80,208:30097708,12813823
k80,208:30097708,12813823:0
x80,208:30441769,12813823
k80,208:30441769,12813823:0
x80,208:32162074,12813823
k80,208:32162074,12813823:0
x80,208:32506135,12813823
k80,208:32506135,12813823:0
x80,208:34570501,12813823
k80,208:34570501,12813823:0
x80,208:34914562,12813823
k80,209:34914562,12813823:0
)
(80,209:5013754,13600255:29900808,455111,145636
x80,209:6389998,13600255
(80,208:6389998,13698558:32768,0,0
)
x80,208:9519315,13600255
g80,208:9519315,13600255
x80,208:9863376,13600255
g80,208:9863376,13600255
x80,208:10551498,13600255
g80,208:10551498,13600255
x80,208:10895559,13600255
g80,208:10895559,13600255
x80,208:13648047,13600255
$80,208:13648047,13600255
k80,209:34914563,13600255:21266516
g80,209:34914563,13600255
)
(80,214:5013754,14386687:29900808,447283,142540
(80,211:5013754,14386687:-770040,0,0
g80,211:4243714,14386687
g80,211:2703634,14386687
g80,211:2318614,14386687
(80,211:2318614,14386687:1540080,0,0
g80,211:2318614,14386687
g80,211:2318614,14386687
(80,211:2318614,14386687:0,0,0
(80,211:2318614,13600255:0,0,0
)
)
k80,211:3858694,14386687:1540080
)
g80,211:4243714,14386687
)
x80,211:5554434,14386687
k80,212:4243714,14386687:-3277
x80,212:5842137,14386687
x80,212:6305476,14386687
x80,212:6753742,14386687
k80,212:7000215,14386687:246473
x80,212:7692275,14386687
k80,212:7938748,14386687:246473
x80,212:9685938,14386687
x80,212:10134204,14386687
k80,212:10380677,14386687:246473
x80,212:11072737,14386687
k80,212:11319209,14386687:246472
x80,212:13139799,14386687
x80,212:13457648,14386687
x80,212:13957032,14386687
x80,212:14094657,14386687
k80,212:14341130,14386687:246473
x80,212:14869350,14386687
k80,212:15099297,14386687:229947
x80,212:15827402,14386687
k80,212:16073875,14386687:246473
x80,212:17548435,14386687
k80,212:17778381,14386687:229946
x80,212:18251551,14386687
k80,212:18481432,14386687:229881
x80,212:18990647,14386687
x80,212:19775113,14386687
x80,212:20231899,14386687
k80,212:20461845,14386687:229946
x80,212:21007760,14386687
k80,212:21237707,14386687:229947
x80,212:22584472,14386687
k80,212:22814419,14386687:229947
x80,212:25618049,14386687
k80,212:25847995,14386687:229946
x80,212:27922865,14386687
k80,213:28152812,14386687:229947
x80,213:28916962,14386687
k80,213:29146909,14386687:229947
x80,213:30274784,14386687
x80,213:30918347,14386687
k80,213:31148293,14386687:229946
x80,213:31694208,14386687
x80,213:33265105,14386687
k80,213:33495052,14386687:229947
x80,213:34914562,14386687
k80,213:34914562,14386687:0
)
(80,214:5013754,15173119:29900808,447283,142540
x80,214:5414179,15173119
x80,213:6646911,15173119
g80,213:6810751,15173119
x80,213:9504936,15173119
g80,213:9668776,15173119
x80,213:10141946,15173119
x80,213:11889136,15173119
g80,213:12052976,15173119
x80,213:12380656,15173119
g80,213:12544496,15173119
x80,213:13472486,15173119
g80,213:13636326,15173119
x80,213:14291686,15173119
x80,213:14619366,15173119
x80,213:15438566,15173119
k80,214:34914562,15173119:19475996
g80,214:34914562,15173119
)
(80,219:5013754,15959551:29900808,447283,142540
(80,215:5013754,15959551:-770040,0,0
g80,215:4243714,15959551
g80,215:2703634,15959551
g80,215:2318614,15959551
(80,215:2318614,15959551:1540080,0,0
g80,215:2318614,15959551
g80,215:2318614,15959551
(80,215:2318614,15959551:0,0,0
(80,215:2318614,15173119:0,0,0
)
)
k80,215:3858694,15959551:1540080
)
g80,215:4243714,15959551
)
x80,215:5554434,15959551
k80,216:4243714,15959551:-3277
x80,216:5842137,15959551
x80,216:6305476,15959551
x80,216:6753742,15959551
k80,216:7000720,15959551:246978
x80,216:7692780,15959551
k80,216:7939758,15959551:246978
x80,216:9377618,15959551
k80,216:9624596,15959551:246978
x80,216:10316656,15959551
k80,216:10563634,15959551:246978
x80,216:12038194,15959551
k80,216:12285172,15959551:246978
x80,216:13086022,15959551
k80,216:13333001,15959551:246979
x80,216:14807561,15959551
k80,216:15037911,15959551:230350
x80,216:15838761,15959551
k80,216:16069112,15959551:230351
x80,216:18799342,15959551
k80,216:19029693,15959551:230351
x80,216:20376458,15959551
k80,216:20606809,15959551:230351
x80,216:22572889,15959551
k80,216:22803240,15959551:230351
x80,216:23567390,15959551
k80,216:23797741,15959551:230351
x80,216:24925616,15959551
x80,216:25569179,15959551
k80,216:25799530,15959551:230351
x80,216:26345445,15959551
k80,217:25799530,15959551:-13108
x80,217:27661407,15959551
k80,217:27891758,15959551:230351
x80,217:28619863,15959551
k80,217:28956045,15959551:336182
x80,217:31650230,15959551
k80,217:31880581,15959551:230351
x80,217:33737871,15959551
k80,217:33968222,15959551:230351
x80,217:34914562,15959551
k80,217:34914562,15959551:0
)
(80,219:5013754,16745983:29900808,447283,142540
x80,219:7198724,16745983
g80,217:7362564,16745983
x80,217:8236159,16745983
x80,217:9429569,16745983
g80,217:9593409,16745983
x80,217:10904129,16745983
g80,217:11067969,16745983
x80,217:13722832,16745983
g80,217:13886672,16745983
x80,217:17235562,16745983
g80,218:17399402,16745983
x80,218:20419957,16745983
g80,218:20583797,16745983
x80,218:21402997,16745983
g80,218:21566837,16745983
x80,218:23150187,16745983
g80,218:23314027,16745983
x80,218:24133227,16745983
g80,218:24297067,16745983
x80,218:25607787,16745983
x80,218:25935467,16745983
x80,218:27410027,16745983
k80,219:34914562,16745983:7504535
g80,219:34914562,16745983
)
(80,226:5013754,17532415:29900808,447283,142540
(80,221:5013754,17532415:-770040,0,0
g80,221:4243714,17532415
g80,221:2703634,17532415
g80,221:2318614,17532415
(80,221:2318614,17532415:1540080,0,0
g80,221:2318614,17532415
g80,221:2318614,17532415
(80,221:2318614,17532415:0,0,0
(80,221:2318614,16745983:0,0,0
)
)
k80,221:3858694,17532415:1540080
)
g80,221:4243714,17532415
)
x80,221:4571394,17532415
k80,222:4243714,17532415:-16384
x80,222:5173670,17532415
k80,222:5416476,17532415:242806
x80,222:6035136,17532415
x80,222:7847861,17532415
k80,222:8110408,17532415:262547
x80,222:8729068,17532415
x80,222:8996454,17532415
k80,222:9259001,17532415:262547
x80,222:11752646,17532415
k80,222:12015193,17532415:262547
x80,222:12743298,17532415
k80,222:13005845,17532415:262547
x80,222:13479015,17532415
x80,222:14699951,17532415
x80,222:14837576,17532415
k80,222:15100123,17532415:262547
x80,222:15828228,17532415
k80,222:16090776,17532415:262548
x80,222:17565336,17532415
k80,222:17808142,17532415:242806
x80,222:18281312,17532415
k80,222:18524038,17532415:242726
x80,222:20126393,17532415
x80,222:21910283,17532415
x80,222:22221579,17532415
x80,222:22502728,17532415
k80,222:22745534,17532415:242806
x80,222:25147429,17532415
k80,222:25390235,17532415:242806
x80,222:25900105,17532415
k80,222:26142912,17532415:242807
x80,222:26433892,17532415
k80,223:26142912,17532415:-16384
x80,223:26745188,17532415
x80,223:28407180,17532415
k80,223:28649986,17532415:242806
x80,223:31453616,17532415
k80,223:31696422,17532415:242806
x80,223:33115932,17532415
x80,223:34161886,17532415
k80,223:34404692,17532415:242806
x80,223:34914562,17532415
k80,223:34914562,17532415:0
)
(80,226:5013754,18318847:29900808,447283,142540
x80,226:7671894,18318847
k80,223:7921821,18318847:249927
x80,223:11562346,18318847
k80,223:11812272,18318847:249926
x80,223:14051637,18318847
k80,223:14301564,18318847:249927
x80,223:15029669,18318847
k80,223:15405004,18318847:375335
x80,223:18608404,18318847
k80,224:18858330,18318847:249926
x80,224:19404245,18318847
k80,224:19654172,18318847:249927
x80,224:20455022,18318847
k80,224:20704949,18318847:249927
x80,224:21870179,18318847
k80,224:22120105,18318847:249926
x80,224:23867295,18318847
k80,224:24117222,18318847:249927
x80,224:26991632,18318847
k80,224:27241559,18318847:249927
x80,224:27896919,18318847
k80,224:28146846,18318847:249927
x80,224:30185016,18318847
k80,224:30434942,18318847:249926
x80,224:31381282,18318847
k80,224:31631209,18318847:249927
x80,224:31922189,18318847
x80,224:32233485,18318847
x80,224:34914562,18318847
k80,224:34914562,18318847:0
)
(80,226:5013754,19105279:29900808,447283,142540
x80,226:8454394,19105279
g80,225:8618234,19105279
x80,225:9091404,19105279
x80,225:10248769,19105279
g80,225:10412609,19105279
x80,225:11231809,19105279
g80,225:11395649,19105279
x80,225:12706369,19105279
x80,225:13034049,19105279
x80,225:14508609,19105279
k80,226:34914561,19105279:20405952
g80,226:34914561,19105279
)
(80,230:5013754,19891711:29900808,447283,142540
(80,227:5013754,19891711:-770040,0,0
g80,227:4243714,19891711
g80,227:2703634,19891711
g80,227:2318614,19891711
(80,227:2318614,19891711:1540080,0,0
g80,227:2318614,19891711
g80,227:2318614,19891711
(80,227:2318614,19891711:0,0,0
(80,227:2318614,19105279:0,0,0
)
)
k80,227:3858694,19891711:1540080
)
g80,227:4243714,19891711
)
x80,227:4862374,19891711
k80,228:4243714,19891711:-26215
x80,228:7548039,19891711
k80,228:7784653,19891711:236614
x80,228:8549458,19891711
k80,228:8786072,19891711:236614
x80,228:10260632,19891711
k80,228:10482692,19891711:222060
x80,228:11720667,19891711
x80,228:13213577,19891711
k80,228:13435636,19891711:222059
x80,228:13981551,19891711
k80,228:14203611,19891711:222060
x80,228:15004461,19891711
x80,228:17334266,19891711
k80,228:17556325,19891711:222059
x80,228:18211685,19891711
k80,228:18433745,19891711:222060
x80,228:20036100,19891711
x80,228:21127930,19891711
k80,228:21349989,19891711:222059
x80,228:22933339,19891711
k80,228:23155399,19891711:222060
x80,228:23883504,19891711
k80,228:24203104,19891711:319600
x80,228:25076699,19891711
x80,228:25387995,19891711
x80,228:25669144,19891711
k80,228:25891203,19891711:222059
x80,228:26983688,19891711
x80,228:27492903,19891711
x80,228:28911758,19891711
k80,229:29133818,19891711:222060
x80,229:30844963,19891711
k80,229:31164563,19891711:319600
x80,229:32402538,19891711
x80,229:33549418,19891711
k80,229:33786032,19891711:236614
x80,229:34696327,19891711
x80,229:34914562,19891711
k80,230:34914562,19891711:0
)
(80,230:5013754,20678143:29900808,447283,142540
x80,230:6743249,20678143
g80,229:6907089,20678143
x80,229:7380259,20678143
x80,229:7969427,20678143
g80,229:8133267,20678143
x80,229:8624787,20678143
k80,230:34914563,20678143:26289776
g80,230:34914563,20678143
)
(80,235:5013754,21464575:29900808,447283,142540
(80,232:5013754,21464575:-770040,0,0
g80,232:4243714,21464575
g80,232:2703634,21464575
g80,232:2318614,21464575
(80,232:2318614,21464575:1540080,0,0
g80,232:2318614,21464575
g80,232:2318614,21464575
(80,232:2318614,21464575:0,0,0
(80,232:2318614,20678143:0,0,0
)
)
k80,232:3858694,21464575:1540080
)
g80,232:4243714,21464575
)
x80,232:4862374,21464575
k80,233:4243714,21464575:-26215
x80,233:5837549,21464575
k80,233:6082018,21464575:244469
x80,233:6992313,21464575
k80,233:7236782,21464575:244469
x80,233:7673907,21464575
(80,233:7728630,21461298:218235,413204,0
x80,233:7946865,21461298
)
x80,233:10895657,21464575
k80,233:11140127,21464575:244470
x80,233:12050422,21464575
k80,233:12294891,21464575:244469
x80,233:13386721,21464575
x80,233:14120068,21464575
k80,233:14364537,21464575:244469
x80,233:15165387,21464575
k80,233:15409856,21464575:244469
x80,233:16884416,21464575
k80,233:17112760,21464575:228344
x80,233:17585930,21464575
x80,233:18218352,21464575
x80,233:18519817,21464575
x80,233:19198769,21464575
k80,233:19530938,21464575:332169
x80,233:23207508,21464575
k80,233:23435851,21464575:228343
x80,233:25510721,21464575
k80,233:25739065,21464575:228344
x80,233:27085830,21464575
k80,234:27314174,21464575:228344
x80,234:28260514,21464575
x80,234:28561979,21464575
x80,234:28876551,21464575
x80,234:29616452,21464575
k80,234:29844796,21464575:228344
x80,234:31774176,21464575
k80,234:32002519,21464575:228343
x80,234:32366899,21464575
x80,234:33922068,21464575
k80,234:34150412,21464575:228344
x80,234:34914562,21464575
k80,234:34914562,21464575:0
)
(80,235:5013754,22251007:29900808,447283,92405
x80,235:7634539,22251007
g80,234:7798379,22251007
x80,234:8744719,22251007
g80,234:8908559,22251007
x80,234:12021519,22251007
g80,234:12185359,22251007
x80,234:13332239,22251007
k80,235:34914563,22251007:21582324
g80,235:34914563,22251007
)
(80,240:5013754,23037439:29900808,447283,142540
(80,237:5013754,23037439:-770040,0,0
g80,237:4243714,23037439
g80,237:2703634,23037439
g80,237:2318614,23037439
(80,237:2318614,23037439:1540080,0,0
g80,237:2318614,23037439
g80,237:2318614,23037439
(80,237:2318614,23037439:0,0,0
(80,237:2318614,22251007:0,0,0
)
)
k80,237:3858694,23037439:1540080
)
g80,237:4243714,23037439
)
x80,237:6009254,23037439
g80,238:6173094,23037439
x80,238:6791754,23037439
x80,238:7059140,23037439
g80,238:7222980,23037439
x80,238:9115660,23037439
x80,238:9851629,23037439
g80,238:10015469,23037439
x80,238:10598084,23037439
g80,238:10761924,23037439
x80,238:11908804,23037439
g80,238:12072644,23037439
x80,238:12800749,23037439
g80,238:12964589,23037439
x80,238:15203954,23037439
g80,238:15367794,23037439
x80,238:16168644,23037439
g80,238:16332484,23037439
x80,238:17879789,23037439
g80,238:18043629,23037439
x80,238:18771734,23037439
g80,238:18935574,23037439
x80,238:20410134,23037439
g80,238:20573974,23037439
x80,238:21192634,23037439
x80,238:22840864,23037439
g80,238:23004704,23037439
x80,238:24678494,23037439
g80,239:24842334,23037439
x80,239:25352204,23037439
g80,239:25516044,23037439
x80,239:25843724,23037439
x80,239:27944808,23037439
g80,239:28108648,23037439
x80,239:28727308,23037439
x80,239:31814053,23037439
k80,240:34914562,23037439:3100509
g80,240:34914562,23037439
)
(80,245:5013754,23823871:29900808,447283,142540
(80,241:5013754,23823871:-770040,0,0
g80,241:4243714,23823871
g80,241:2703634,23823871
g80,241:2318614,23823871
(80,241:2318614,23823871:1540080,0,0
g80,241:2318614,23823871
g80,241:2318614,23823871
(80,241:2318614,23823871:0,0,0
(80,241:2318614,23037439:0,0,0
)
)
k80,241:3858694,23823871:1540080
)
g80,241:4243714,23823871
)
x80,241:6081999,23823871
k80,242:6235577,23823871:153578
x80,242:7036427,23823871
k80,242:7190005,23823871:153578
x80,242:8227440,23823871
k80,242:8381018,23823871:153578
x80,242:8963633,23823871
k80,242:9117211,23823871:153578
x80,242:10847361,23823871
k80,242:11000939,23823871:153578
x80,242:11765744,23823871
k80,242:11919322,23823871:153578
x80,242:12993457,23823871
k80,242:13147035,23823871:153578
x80,242:13729650,23823871
k80,242:13883228,23823871:153578
x80,242:15357788,23823871
k80,242:15508801,23823871:151013
x80,242:18602756,23823871
k80,242:18753768,23823871:151012
x80,242:22065303,23823871
k80,242:22216315,23823871:151012
x80,242:22507295,23823871
x80,242:22818591,23823871
x80,242:24913777,23823871
k80,242:25064789,23823871:151012
x80,242:25610704,23823871
k80,243:25761717,23823871:151013
x80,243:26562567,23823871
k80,243:26713579,23823871:151012
x80,243:29079429,23823871
k80,243:29230441,23823871:151012
x80,243:30322271,23823871
k80,243:30473283,23823871:151012
x80,243:31892793,23823871
x80,243:32538322,23823871
k80,243:32689335,23823871:151013
x80,243:33453485,23823871
k80,243:33604497,23823871:151012
x80,243:34914562,23823871
k80,243:34914562,23823871:0
)
(80,245:5013754,24610303:29900808,447283,142540
x80,245:6469964,24610303
x80,243:8101810,24610303
g80,243:8265650,24610303
x80,243:8811565,24610303
g80,243:8975405,24610303
x80,243:11414000,24610303
x80,243:11725296,24610303
x80,243:12006445,24610303
g80,243:12170285,24610303
x80,243:13771985,24610303
x80,243:14083281,24610303
x80,243:14364430,24610303
g80,243:14528270,24610303
x80,243:16093270,24610303
g80,244:16257110,24610303
x80,244:18277585,24610303
g80,244:18441425,24610303
x80,244:18841850,24610303
x80,244:19869455,24610303
g80,244:20033295,24610303
x80,244:21034030,24610303
k80,245:34914562,24610303:13880532
g80,245:34914562,24610303
)
(80,251:5013754,25396735:29900808,447283,142540
(80,246:5013754,25396735:-770040,0,0
g80,246:4243714,25396735
g80,246:2703634,25396735
g80,246:2318614,25396735
(80,246:2318614,25396735:1540080,0,0
g80,246:2318614,25396735
g80,246:2318614,25396735
(80,246:2318614,25396735:0,0,0
(80,246:2318614,24610303:0,0,0
)
)
k80,246:3858694,25396735:1540080
)
g80,246:4243714,25396735
)
x80,246:6118699,25396735
k80,247:6388664,25396735:269965
x80,247:7116769,25396735
k80,247:7386735,25396735:269966
x80,247:8861295,25396735
k80,247:9110036,25396735:248741
x80,247:9838141,25396735
x80,247:10893926,25396735
x80,247:11731476,25396735
k80,247:11980217,25396735:248741
x80,247:12781067,25396735
k80,247:13029807,25396735:248740
x80,247:13320787,25396735
x80,247:14295963,25396735
x80,247:14660343,25396735
x80,247:14971639,25396735
x80,247:15252788,25396735
x80,247:16381318,25396735
k80,247:16630059,25396735:248741
x80,247:17175974,25396735
k80,247:17424715,25396735:248741
x80,247:18553245,25396735
x80,247:19790565,25396735
k80,247:20039306,25396735:248741
x80,247:21131136,25396735
k80,247:21379877,25396735:248741
x80,247:22508407,25396735
x80,247:22799387,25396735
x80,247:23845341,25396735
k80,247:24094082,25396735:248741
x80,247:24858232,25396735
k80,247:25106973,25396735:248741
x80,247:25907823,25396735
k80,247:26156564,25396735:248741
x80,247:27503329,25396735
k80,248:27752069,25396735:248740
x80,248:28370729,25396735
x80,248:29208279,25396735
x80,248:29529405,25396735
x80,248:30840125,25396735
k80,248:31088866,25396735:248741
x80,248:31634781,25396735
k80,248:31883522,25396735:248741
x80,248:32502182,25396735
x80,248:33157542,25396735
x80,248:33448522,25396735
x80,248:33957737,25396735
x80,248:34322117,25396735
x80,248:34633413,25396735
x80,248:34914562,25396735
k80,248:34914562,25396735:0
)
(80,251:5013754,26183167:29900808,447283,142540
x80,251:6251074,26183167
x80,251:6615454,26183167
x80,251:6926750,26183167
x80,251:7207899,26183167
g80,248:7371739,26183167
x80,248:8936739,26183167
g80,248:9100579,26183167
x80,248:10046919,26183167
x80,248:10957214,26183167
g80,248:11121054,26183167
x80,248:12212884,26183167
x80,248:13050434,26183167
x80,248:14033474,26183167
x80,248:14154715,26183167
g80,248:14318555,26183167
x80,248:15811465,26183167
g80,248:15975305,26183167
x80,248:16776155,26183167
x80,248:17632055,26183167
g80,249:17795895,26183167
x80,249:18560045,26183167
x80,249:19016831,26183167
x80,249:20011012,26183167
g80,249:20174852,26183167
x80,249:21066797,26183167
k80,250:34914562,26183167:13847765
g80,251:34914562,26183167
)
(80,251:5013754,26969599:29900808,455111,145636
x80,251:6324474,26969599
k80,250:7258610,26969599:934136
$80,250:7258610,26969599
x80,250:8634854,26969599
k80,250:8634854,26969599:0
x80,250:8978915,26969599
k80,250:8978915,26969599:0
x80,250:9322976,26969599
k80,250:9322976,26969599:0
x80,250:9667037,26969599
k80,250:9667037,26969599:0
x80,250:12419525,26969599
k80,250:12419525,26969599:0
x80,250:12763586,26969599
k80,250:12763586,26969599:0
x80,250:14139830,26969599
k80,250:14139830,26969599:0
x80,250:14483891,26969599
k80,250:14483891,26969599:0
x80,250:15516074,26969599
k80,250:15516074,26969599:0
x80,250:15860135,26969599
k80,250:15860135,26969599:0
x80,250:17580440,26969599
k80,250:17580440,26969599:0
x80,250:17924501,26969599
k80,250:17924501,26969599:0
x80,250:18956684,26969599
k80,250:18956684,26969599:0
x80,250:19300745,26969599
k80,250:19300745,26969599:0
x80,250:21021050,26969599
k80,250:21021050,26969599:0
x80,250:21365111,26969599
k80,250:21365111,26969599:0
x80,250:22741355,26969599
k80,250:22741355,26969599:0
x80,250:23085416,26969599
k80,250:23085416,26969599:0
x80,250:24805721,26969599
(80,250:24805721,27067902:32768,0,0
)
x80,250:27590977,26969599
(80,250:27590977,27067902:32768,0,0
)
x80,250:28655928,26969599
k80,250:28655928,26969599:0
x80,250:28999989,26969599
k80,250:28999989,26969599:0
x80,250:30720294,26969599
(80,250:30720294,27067902:32768,0,0
)
x80,250:33505550,26969599
(80,250:33505550,27067902:32768,0,0
)
x80,250:34570501,26969599
k80,250:34570501,26969599:0
x80,250:34914562,26969599
k80,251:34914562,26969599:0
)
(80,251:5013754,27756031:29900808,400498,145636
x80,251:6045937,27756031
$80,250:6045937,27756031
k80,251:34914561,27756031:28868624
g80,251:34914561,27756031
)
(80,257:5013754,28542463:29900808,447283,142540
(80,252:5013754,28542463:-770040,0,0
g80,252:4243714,28542463
g80,252:2703634,28542463
g80,252:2318614,28542463
(80,252:2318614,28542463:1540080,0,0
g80,252:2318614,28542463
g80,252:2318614,28542463
(80,252:2318614,28542463:0,0,0
(80,252:2318614,27756031:0,0,0
)
)
k80,252:3858694,28542463:1540080
)
g80,252:4243714,28542463
)
x80,252:6118699,28542463
k80,253:6382700,28542463:264001
x80,253:7110805,28542463
k80,253:7374805,28542463:264000
x80,253:8521030,28542463
k80,253:8785031,28542463:264001
x80,253:9367646,28542463
k80,253:9631646,28542463:264000
x80,253:11106206,28542463
k80,253:11350175,28542463:243969
x80,253:14227205,28542463
k80,253:14471174,28542463:243969
x80,253:16145619,28542463
x80,253:16602405,28542463
x80,253:17469446,28542463
k80,253:17713415,28542463:243969
x80,253:18477565,28542463
k80,253:18721534,28542463:243969
x80,253:21306274,28542463
x80,253:21617570,28542463
x80,253:21898719,28542463
k80,253:22142688,28542463:243969
x80,253:23926578,28542463
x80,253:24237874,28542463
x80,253:24519023,28542463
k80,253:24762991,28542463:243968
x80,253:26474136,28542463
k80,253:26718105,28542463:243969
x80,253:28720885,28542463
k80,254:28964854,28542463:243969
x80,254:30130084,28542463
k80,254:30374053,28542463:243969
x80,254:32958793,28542463
k80,254:33202762,28542463:243969
x80,254:34914562,28542463
k80,254:34914562,28542463:0
)
(80,257:5013754,29328895:29900808,447283,142540
x80,257:7052579,29328895
g80,254:7216419,29328895
x80,254:11056829,29328895
g80,254:11220669,29328895
x80,254:12239754,29328895
g80,254:12403594,29328895
x80,254:13568824,29328895
g80,254:13732664,29328895
x80,254:15662044,29328895
g80,254:15825884,29328895
x80,254:18846439,29328895
g80,254:19010279,29328895
x80,254:19556194,29328895
g80,255:19720034,29328895
x80,255:20520884,29328895
g80,255:20684724,29328895
x80,255:22104234,29328895
g80,255:22268074,29328895
x80,255:24780069,29328895
g80,255:24943909,29328895
x80,255:27892374,29328895
g80,255:28056214,29328895
x80,255:30022294,29328895
x80,255:30143535,29328895
k80,256:34914562,29328895:4771027
g80,257:34914562,29328895
)
(80,257:5013754,30115327:29900808,455111,145636
x80,257:6324474,30115327
g80,256:6488314,30115327
$80,256:6488314,30115327
x80,256:7864558,30115327
g80,256:7864558,30115327
x80,256:8208619,30115327
g80,256:8208619,30115327
x80,256:8552680,30115327
g80,256:8552680,30115327
x80,256:8896741,30115327
g80,256:8896741,30115327
x80,256:10617046,30115327
g80,256:10617046,30115327
x80,256:10961107,30115327
g80,256:10961107,30115327
x80,256:11993290,30115327
g80,256:11993290,30115327
x80,256:12337351,30115327
g80,256:12337351,30115327
x80,256:13369534,30115327
g80,256:13369534,30115327
x80,256:13713595,30115327
g80,256:13713595,30115327
x80,256:15089839,30115327
g80,256:15089839,30115327
x80,256:15433900,30115327
g80,256:15433900,30115327
x80,256:17154205,30115327
$80,256:17154205,30115327
k80,257:34914561,30115327:17760356
g80,257:34914561,30115327
)
]
(1,409:4243714,49251839:30670848,526122,10616
(1,409:4243714,49251839:30670848,526122,10616
k1,409:19185922,49251839:14942208
x1,409:19972354,49251839
k1,409:34914562,49251839:14942208
)
)
]
]
]
!29953
}18
Input:81:D:\Google Drive_udel\Conference & Paper\Part A-CACC-ML\CACC-ML.aux
!87
Postamble:
Count:11646
!27
Post scriptum:

